A Theoretical Framework for the Electrochemical Characterization of Anisotropic Micro-Emulsions

Micro emulsions (MEs) offer an exceptionally broad spectrum of applications covering sensing, electrosynthesis, supercapacitors and redox-flow batteries. Herein, we develop the theory for a sophisticated electrochemical characterizion of MEs with a spatially and time-invariant anisotropy in the diffusion domain by means of cyclic voltammerty (CV). By introducing spatially dependent diffusion coefficients into Ficks' first law, we derive a modified diffusion equation to simulate any inherent anisotropy of the ME under investigation. Moreover, by formulating an extended second-order homogeneous six-member square scheme for a kinetically controlled two-step two-electron reaction we capture the intricate entanglement of chemical and electrochemical equilibria. Our theoretical concept is finally validated by experimental CV data for the ME based two-step redox reaction of methyl-viologen which paves the way for a quantitative electrochemical characterization MEs.

==> Figures/Fig8_FITTING_EXPDATA/001_Rohan_Data_FINAL_ME_Fit/10mMMethylViologen_ME14_10mVps.txt <==
time/s	Ewe/V	<I>/mA	
0.000000000000000E+000	-5.3404487E-004	1.856649667024612E-002
9.999999747378752E-001	-3.4297525E-004	1.594144501276314E-002
1.999999949475750E+000	-2.2833352E-004	1.298943935744462E-002
2.999999924213625E+000	-3.8118919E-004	1.148847314547747E-002
3.999999898951501E+000	-4.1940311E-004	1.053303122855721E-002
4.999999873689376E+000	-3.8118919E-004	9.842559087090169E-003
5.999999848427251E+000	-3.4297525E-004	9.304677424021052E-003
6.999999823165126E+000	-3.4297525E-004	8.863313808664675E-003
7.999999797903001E+000	-4.0029615E-004	8.489391567185520E-003
8.999999772640876E+000	-3.2386830E-004	8.164733452536169E-003
9.999999747378752E+000	-3.2386830E-004	7.876470813620820E-003
1.099999972211663E+001	-3.0476134E-004	7.617075097840272E-003
1.199999969685450E+001	-4.5761702E-004	7.381580661609766E-003
1.299999967159238E+001	-3.8118919E-004	7.165688254963609E-003
1.399999964633025E+001	-2.8565439E-004	6.967815335653715E-003
1.499999962106813E+001	-3.2386830E-004	6.783752730023114E-003
1.599999959580600E+001	-2.6654743E-004	6.610864409618084E-003
1.699999957054388E+001	-4.0029615E-004	6.449513725843264E-003
1.799999954528175E+001	-4.0029615E-004	6.297112967446443E-003
1.899999952001963E+001	-3.6208224E-004	6.153134991042315E-003
1.999999949475750E+001	-3.4297525E-004	6.015982909500599E-003
2.099999946949538E+001	-3.6208224E-004	5.886832333914932E-003
2.199999944423325E+001	-3.0476134E-004	5.764236719999458E-003
2.299999941897113E+001	-2.0922656E-004	5.647162289824328E-003
2.399999939370900E+001	-2.6654743E-004	5.535386492591351E-003
2.499999936844688E+001	-4.1940311E-004	5.428777535818517E-003
2.599999934318475E+001	-4.5761702E-004	5.326809919998045E-003
2.699999931792263E+001	-4.1940311E-004	5.228557975217700E-003
2.799999929266050E+001	-4.7672397E-004	5.134017627965660E-003
2.899999926739838E+001	-4.1940311E-004	5.043882978800679E-003
3.000479924201500E+001	-3.4297525E-004	4.953232128173113E-003
3.001479924176238E+001	-3.4297525E-004	4.895142638512567E-003
3.006999924036791E+001	-1.1412217E-003	4.871566637736108E-003
3.016999923784169E+001	-2.1984736E-003	4.846495640878044E-003
3.028499923493655E+001	-3.2942051E-003	4.810441319730494E-003
3.039999923203141E+001	-4.4626486E-003	4.782337770814556E-003
3.050009922950267E+001	-5.5111963E-003	4.762793349240110E-003
3.060019922697393E+001	-6.4635724E-003	4.743595237313374E-003
3.070019922444772E+001	-7.5271926E-003	4.724850820989720E-003
3.080019922192150E+001	-8.5345553E-003	4.706353356057111E-003
3.090019921939529E+001	-9.4792880E-003	4.688397930025266E-003
3.100019921686908E+001	-1.0467542E-002	4.670269709162379E-003
3.110039921433781E+001	-1.1449428E-002	4.653118919931920E-003
3.120039921181160E+001	-1.2396284E-002	4.635737678553492E-003
3.130039920928539E+001	-1.3449290E-002	4.618678606304980E-003
3.140039920675918E+001	-1.4434360E-002	4.601910711951646E-003
3.150039920423296E+001	-1.5493735E-002	4.585392401269116E-003
3.160049920170422E+001	-1.6456988E-002	4.569267234045771E-003
3.170059919917549E+001	-1.7485105E-002	4.552432283634056E-003
3.180059919664927E+001	-1.8409669E-002	4.536617910532552E-003
3.190059919412306E+001	-1.9409601E-002	4.520673798483407E-003
3.200059919159685E+001	-2.0450931E-002	4.505064752366814E-003
3.210069918906811E+001	-2.1473793E-002	4.489277144846149E-003
3.220079918653937E+001	-2.2493251E-002	4.473802621187481E-003
3.230079918401316E+001	-2.3434803E-002	4.457691313560913E-003
3.240079918148695E+001	-2.4457023E-002	4.442632791189560E-003
3.250079917896073E+001	-2.5510030E-002	4.427673317776578E-003
3.260089917643199E+001	-2.6410019E-002	4.412152010093345E-003
3.270099917390326E+001	-2.7443018E-002	4.397242471222196E-003
3.280099917137704E+001	-2.8446136E-002	4.382218261727973E-003
3.290099916885083E+001	-2.9448187E-002	4.367244087107897E-003
3.300099916632462E+001	-3.0485269E-002	4.352645373459113E-003
3.310109916379588E+001	-3.1471733E-002	4.337941337780198E-003
3.320119916126714E+001	-3.2444797E-002	4.323739885067984E-003
3.330119915874093E+001	-3.3498861E-002	4.309261224719836E-003
3.340119915621472E+001	-3.4515779E-002	4.294557355158879E-003
3.350119915368850E+001	-3.5443526E-002	4.280412986258034E-003
3.360129915115976E+001	-3.6434457E-002	4.265788784357155E-003
3.370139914863103E+001	-3.7458252E-002	4.252041377993829E-003
3.380139914610481E+001	-3.8491089E-002	4.237977268295015E-003
3.390139914357860E+001	-3.9435823E-002	4.223439792339280E-003
3.400139914105239E+001	-4.0462289E-002	4.209906386677190E-003
3.410139913852618E+001	-4.1435681E-002	4.195869784409834E-003
3.420159913599491E+001	-4.2509917E-002	4.181954573713356E-003
3.430159913346870E+001	-4.3483317E-002	4.168348414909656E-003
3.440159913094249E+001	-4.4486422E-002	4.154778957686026E-003
3.450159912841627E+001	-4.5498036E-002	4.141331998484751E-003
3.460159912589006E+001	-4.6363156E-002	4.127935576468220E-003
3.470169912336132E+001	-4.7504209E-002	4.114415856389497E-003
3.480179912083258E+001	-4.8470229E-002	4.100797619213579E-003
3.490179911830637E+001	-4.9485028E-002	4.087203719623025E-003
3.500179911578016E+001	-5.0431877E-002	4.074077735249718E-003
3.510179911325395E+001	-5.1449854E-002	4.060803523451027E-003
3.520189911072521E+001	-5.2451748E-002	4.047394650220637E-003
3.530199910819647E+001	-5.3421054E-002	4.034499055436472E-003
3.540199910567026E+001	-5.4492109E-002	4.021292445368425E-003
3.550199910314404E+001	-5.5410303E-002	4.007850775518903E-003
3.560199910061783E+001	-5.6429341E-002	3.995289537501589E-003
3.570209909808909E+001	-5.7453390E-002	3.982493584545839E-003
3.580219909556035E+001	-5.8506694E-002	3.969556803996160E-003
3.590219909303414E+001	-5.9471600E-002	3.957031192031633E-003
3.600219909050793E+001	-6.0465150E-002	3.944073404623105E-003
3.610219908798172E+001	-6.1503302E-002	3.931098692798216E-003
3.620229908545298E+001	-6.2495124E-002	3.918508058974375E-003
3.630239908292424E+001	-6.3476622E-002	3.905821018162420E-003
3.640239908039803E+001	-6.4421356E-002	3.893567711606418E-003
3.650239907787181E+001	-6.5472245E-002	3.880443368365780E-003
3.660239907534560E+001	-6.6473238E-002	3.868133653466235E-003
3.670249907281686E+001	-6.7527927E-002	3.856024784191670E-003
3.680259907028812E+001	-6.8447620E-002	3.842832168393873E-003
3.690259906776191E+001	-6.9485761E-002	3.830999510817619E-003
3.700259906523570E+001	-7.0495255E-002	3.818608246176691E-003
3.710259906270949E+001	-7.1444228E-002	3.806702702099249E-003
3.720269906018075E+001	-7.2527640E-002	3.794464137106365E-003
3.730279905765201E+001	-7.3465317E-002	3.782407456903322E-003
3.740279905512580E+001	-7.4448265E-002	3.769840919833074E-003
3.750279905259958E+001	-7.5474739E-002	3.757954337170652E-003
3.760279905007337E+001	-7.6449193E-002	3.745604627410012E-003
3.770279904754716E+001	-7.7517055E-002	3.733790144097950E-003
3.780289904501842E+001	-7.8480169E-002	3.721851080085159E-003
3.790299904248968E+001	-7.9477645E-002	3.709742478989669E-003
3.800299903996347E+001	-8.0487132E-002	3.698130263257077E-003
3.810299903743726E+001	-8.1483878E-002	3.685890997143428E-003
3.820299903491104E+001	-8.2505032E-002	3.674077010482835E-003
3.830309903238231E+001	-8.3476663E-002	3.662468144940388E-003
3.840319902985357E+001	-8.4485792E-002	3.650797733388132E-003
3.850319902732736E+001	-8.5461311E-002	3.639044808719683E-003
3.860319902480114E+001	-8.6500518E-002	3.627292424627934E-003
3.870319902227493E+001	-8.7496199E-002	3.615123753627790E-003
3.880329901974619E+001	-8.8551074E-002	3.604069035206652E-003
3.890339901721745E+001	-8.9496061E-002	3.592441238450005E-003
3.900339901469124E+001	-9.0455651E-002	3.580602305495017E-003
3.910339901216503E+001	-9.1469392E-002	3.569243062951574E-003
3.920339900963882E+001	-9.2539385E-002	3.557758480181097E-003
3.930349900711008E+001	-9.3491711E-002	3.546341431513431E-003
3.940359900458134E+001	-9.4508462E-002	3.535036084401713E-003
3.950359900205513E+001	-9.5464863E-002	3.523368533664042E-003
3.960359899952891E+001	-9.6494518E-002	3.512232080403785E-003
3.970359899700270E+001	-9.7462602E-002	3.501019402594670E-003
3.980369899447396E+001	-9.8485366E-002	3.489767520287956E-003
3.990379899194522E+001	-9.9529348E-002	3.478308280507374E-003
4.000379898941901E+001	-1.0053033E-001	3.466787441909584E-003
4.010379898689280E+001	-1.0154301E-001	3.455945109534606E-003
4.020379898436659E+001	-1.0247713E-001	3.444712563241074E-003
4.030389898183785E+001	-1.0349048E-001	3.433415292474068E-003
4.040399897930911E+001	-1.0441435E-001	3.422821269918178E-003
4.050399897678290E+001	-1.0547798E-001	3.411497295019217E-003
4.060399897425668E+001	-1.0649596E-001	3.400093251709910E-003
4.070399897173047E+001	-1.0750119E-001	3.389309621491481E-003
4.080399896920426E+001	-1.0847777E-001	3.378454038519760E-003
4.090419896667299E+001	-1.0952123E-001	3.367686714860742E-003
4.100419896414678E+001	-1.1044897E-001	3.356702552452961E-003
4.110419896162057E+001	-1.1150941E-001	3.345466822523770E-003
4.120419895909436E+001	-1.1248493E-001	3.335107418361433E-003
4.130419895656814E+001	-1.1356553E-001	3.323918697585923E-003
4.140429895403940E+001	-1.1442322E-001	3.313082657230307E-003
4.150439895151067E+001	-1.1550914E-001	3.302245455819901E-003
4.160439894898445E+001	-1.1649739E-001	3.291026348489573E-003
4.170439894645824E+001	-1.1747820E-001	3.280653650613707E-003
4.180439894393203E+001	-1.1848345E-001	3.269984121962569E-003
4.190449894140329E+001	-1.1948719E-001	3.258953399320107E-003
4.200459893887455E+001	-1.2052152E-001	3.248393025758013E-003
4.210459893634834E+001	-1.2150341E-001	3.237766045290136E-003
4.220459893382213E+001	-1.2251078E-001	3.227462644443027E-003
4.230459893129591E+001	-1.2353830E-001	3.216931271405585E-003
4.240469892876717E+001	-1.2446383E-001	3.206269821498554E-003
4.250479892623844E+001	-1.2551482E-001	3.195654717274010E-003
4.260479892371222E+001	-1.2645635E-001	3.185009164789573E-003
4.270479892118601E+001	-1.2753165E-001	3.174503452707242E-003
4.280479891865980E+001	-1.2844773E-001	3.164378897593091E-003
4.290489891613106E+001	-1.2952770E-001	3.153507600205560E-003
4.300499891360232E+001	-1.3050811E-001	3.143321447876383E-003
4.310499891107611E+001	-1.3152078E-001	3.132936764342488E-003
4.320499890854990E+001	-1.3249947E-001	3.122110599953747E-003
4.330499890602368E+001	-1.3349515E-001	3.112049377738943E-003
4.340509890349495E+001	-1.3450848E-001	3.101963234298906E-003
4.350519890096621E+001	-1.3550881E-001	3.091687155473592E-003
4.360519889843999E+001	-1.3644825E-001	3.081363198698804E-003
4.370519889591378E+001	-1.3750124E-001	3.071144912542808E-003
4.380519889338757E+001	-1.3849480E-001	3.060613544625499E-003
4.390519889086136E+001	-1.3954251E-001	3.050616134445322E-003
4.400539888833009E+001	-1.4051272E-001	3.040380224952080E-003
4.410539888580388E+001	-1.4148611E-001	3.030082191495838E-003
4.420539888327767E+001	-1.4250833E-001	3.020265495083371E-003
4.430539888075145E+001	-1.4345518E-001	3.010067479475825E-003
4.440539887822524E+001	-1.4443707E-001	2.999946846102816E-003
4.450549887569650E+001	-1.4552322E-001	2.989735885522763E-003
4.460559887316776E+001	-1.4652504E-001	2.979566893406664E-003
4.470559887064155E+001	-1.4752814E-001	2.969703925407005E-003
4.480559886811534E+001	-1.4849412E-001	2.960071512023682E-003
4.490559886558913E+001	-1.4945795E-001	2.950013805713279E-003
4.500569886306039E+001	-1.5049770E-001	2.939885153772838E-003
4.510579886053165E+001	-1.5150876E-001	2.929538347719529E-003
4.520579885800544E+001	-1.5248853E-001	2.919778627175317E-003
4.530579885547922E+001	-1.5347359E-001	2.910087702696698E-003
4.540579885295301E+001	-1.5451068E-001	2.899789125001037E-003
4.550589885042427E+001	-1.5546273E-001	2.890063388605556E-003
4.560599884789553E+001	-1.5650630E-001	2.880222042289521E-003
4.570599884536932E+001	-1.5753382E-001	2.870354929419339E-003
4.580599884284311E+001	-1.5855604E-001	2.860616133720788E-003
4.590599884031690E+001	-1.5952732E-001	2.850840185365765E-003
4.600609883778816E+001	-1.6051260E-001	2.841270138054415E-003
4.610619883525942E+001	-1.6149852E-001	2.831478410236610E-003
4.620619883273321E+001	-1.6248889E-001	2.821592508688034E-003
4.630619883020699E+001	-1.6348140E-001	2.812099285990757E-003
4.640619882768078E+001	-1.6450895E-001	2.801959505800540E-003
4.650629882515204E+001	-1.6549978E-001	2.792550274091221E-003
4.660639882262331E+001	-1.6648437E-001	2.782905148234482E-003
4.670639882009709E+001	-1.6750449E-001	2.772904294909458E-003
4.680639881757088E+001	-1.6849908E-001	2.763539895736522E-003
4.690639881504467E+001	-1.6949479E-001	2.753915805509752E-003
4.700649881251593E+001	-1.7051174E-001	2.744191929933901E-003
4.710659880998719E+001	-1.7148724E-001	2.734744812456752E-003
4.720659880746098E+001	-1.7249671E-001	2.725212888401954E-003
4.730659880493477E+001	-1.7352000E-001	2.715914524203444E-003
4.740659880240855E+001	-1.7448914E-001	2.706292117417679E-003
4.750659879988234E+001	-1.7547740E-001	2.696716237416564E-003
4.760679879735108E+001	-1.7648478E-001	2.687371152545349E-003
4.770679879482486E+001	-1.7753458E-001	2.677300766259189E-003
4.780679879229865E+001	-1.7854832E-001	2.668329907195302E-003
4.790679878977244E+001	-1.7952490E-001	2.659029128456801E-003
4.800679878724623E+001	-1.8046962E-001	2.649110037492844E-003
4.810689878471749E+001	-1.8154635E-001	2.640068496724015E-003
4.820699878218875E+001	-1.8255016E-001	2.631048729030968E-003
4.830699877966254E+001	-1.8350868E-001	2.621266483469373E-003
4.840699877713632E+001	-1.8451180E-001	2.612302039644292E-003
4.850699877461011E+001	-1.8551703E-001	2.602785560830625E-003
4.860709877208137E+001	-1.8649220E-001	2.593755465002678E-003
4.870719876955263E+001	-1.8749674E-001	2.584378951319700E-003
4.880719876702642E+001	-1.8852428E-001	2.574923219745639E-003
4.890719876450021E+001	-1.8954331E-001	2.565669431027755E-003
4.900719876197400E+001	-1.9051243E-001	2.556207331643367E-003
4.910729875944526E+001	-1.9152717E-001	2.547034977279984E-003
4.920739875691652E+001	-1.9253886E-001	2.537907065912066E-003
4.930739875439031E+001	-1.9352393E-001	2.528114687366825E-003
4.940739875186409E+001	-1.9453871E-001	2.519194006809909E-003
4.950739874933788E+001	-1.9549298E-001	2.510338506706632E-003
4.960749874680914E+001	-1.9649659E-001	2.500338426308452E-003
4.970759874428040E+001	-1.9756187E-001	2.491610772267446E-003
4.980759874175419E+001	-1.9852781E-001	2.482567474039073E-003
4.990759873922798E+001	-1.9955324E-001	2.473669153847304E-003
5.000759873670177E+001	-2.0054999E-001	2.464552345541215E-003
5.010769873417303E+001	-2.0153788E-001	2.455367255391464E-003
5.020779873164429E+001	-2.0252010E-001	2.446153963790963E-003
5.030779872911808E+001	-2.0353493E-001	2.437111157093941E-003
5.040779872659186E+001	-2.0449981E-001	2.427987003304426E-003
5.050779872406565E+001	-2.0553158E-001	2.418695473116477E-003
5.060779872153944E+001	-2.0651345E-001	2.409676728280762E-003
5.070799871900817E+001	-2.0752400E-001	2.400851302108105E-003
5.080799871648196E+001	-2.0849848E-001	2.391934811991334E-003
5.090799871395575E+001	-2.0953663E-001	2.382688473584563E-003
5.100799871142954E+001	-2.1050365E-001	2.373742951022002E-003
5.110799870890332E+001	-2.1155135E-001	2.365020102674699E-003
5.120809870637459E+001	-2.1252301E-001	2.356343728155880E-003
5.130819870384585E+001	-2.1353848E-001	2.347282867520804E-003
5.140819870131963E+001	-2.1451291E-001	2.338538900841269E-003
5.150819869879342E+001	-2.1554893E-001	2.329012843633624E-003
5.160819869626721E+001	-2.1650429E-001	2.320313771768404E-003
5.170829869373847E+001	-2.1756326E-001	2.311649659398771E-003
5.180839869120973E+001	-2.1857420E-001	2.302450545324030E-003
5.190839868868352E+001	-2.1953061E-001	2.293729156749406E-003
5.200839868615731E+001	-2.2050083E-001	2.284942895467214E-003
5.210839868363109E+001	-2.2155276E-001	2.275832205433046E-003
5.220849868110236E+001	-2.2255781E-001	2.266966008703863E-003
5.230859867857362E+001	-2.2354309E-001	2.258312842362397E-003
5.240859867604740E+001	-2.2452393E-001	2.249994378534778E-003
5.250859867352119E+001	-2.2552808E-001	2.241142265524500E-003
5.260859867099498E+001	-2.2652590E-001	2.232412880133511E-003
5.270869866846624E+001	-2.2751233E-001	2.223930381983541E-003
5.280879866593750E+001	-2.2858416E-001	2.214325183120796E-003
5.290879866341129E+001	-2.2956178E-001	2.206309286756785E-003
5.300879866088508E+001	-2.3054156E-001	2.197595115932125E-003
5.310879865835886E+001	-2.3154570E-001	2.188279576431442E-003
5.320889865583013E+001	-2.3251127E-001	2.180042210743114E-003
5.330899865330139E+001	-2.3359865E-001	2.171396226374238E-003
5.340899865077517E+001	-2.3455295E-001	2.162410002643746E-003
5.350899864824896E+001	-2.3553059E-001	2.153990405161121E-003
5.360899864572275E+001	-2.3656553E-001	2.145255868392128E-003
5.370909864319401E+001	-2.3757075E-001	2.136778149631209E-003
5.380919864066527E+001	-2.3855902E-001	2.128296101646911E-003
5.390919863813906E+001	-2.3952712E-001	2.119580769363831E-003
5.400919863561285E+001	-2.4055040E-001	2.111146686258042E-003
5.410919863308663E+001	-2.4154395E-001	2.101948471843367E-003
5.420919863056042E+001	-2.4251099E-001	2.093675741990510E-003
5.430929862803168E+001	-2.4358316E-001	2.085281224252847E-003
5.440939862550294E+001	-2.4453847E-001	2.076140309697987E-003
5.450939862297673E+001	-2.4546197E-001	2.067872722060805E-003
5.460939862045052E+001	-2.4654892E-001	2.059197794113541E-003
5.470939861792431E+001	-2.4755524E-001	2.050366944550421E-003
5.480949861539557E+001	-2.4855028E-001	2.042437501625048E-003
5.490959861286683E+001	-2.4957632E-001	2.033942890530285E-003
5.500959861034062E+001	-2.5051153E-001	2.025373024581414E-003
5.510959860781441E+001	-2.5149974E-001	2.016928974356876E-003
5.520959860528819E+001	-2.5255382E-001	2.008510594249759E-003
5.530969860275945E+001	-2.5349513E-001	1.999918322213575E-003
5.540979860023072E+001	-2.5457704E-001	1.991435227898398E-003
5.550979859770450E+001	-2.5557166E-001	1.982964988403377E-003
5.560979859517829E+001	-2.5651535E-001	1.974516797215786E-003
5.570979859265208E+001	-2.5752589E-001	1.965852295581036E-003
5.580989859012334E+001	-2.5856319E-001	1.957873741107868E-003
5.590999858759460E+001	-2.5950876E-001	1.949255580257155E-003
5.600999858506839E+001	-2.6056707E-001	1.940322660326874E-003
5.610999858254218E+001	-2.6156172E-001	1.932142068081144E-003
5.620999858001596E+001	-2.6258391E-001	1.923936147149009E-003
5.631009857748722E+001	-2.6356080E-001	1.915545200330874E-003
5.641019857495849E+001	-2.6449782E-001	1.907383521702957E-003
5.651019857243227E+001	-2.6555610E-001	1.898793244402402E-003
5.661019856990606E+001	-2.6651359E-001	1.889971799149258E-003
5.671019856737985E+001	-2.6758566E-001	1.881993292314560E-003
5.681029856485111E+001	-2.6853648E-001	1.873554671261515E-003
5.691039856232237E+001	-2.6955372E-001	1.865107595626289E-003
5.701039855979616E+001	-2.7055684E-001	1.857022674004033E-003
5.711039855726995E+001	-2.7158651E-001	1.848353151689047E-003
5.721039855474373E+001	-2.7258644E-001	1.840356020154471E-003
5.731039855221752E+001	-2.7356935E-001	1.831765007443240E-003
5.741049854968878E+001	-2.7457348E-001	1.823422684918828E-003
5.751059854716004E+001	-2.7557877E-001	1.815472191352717E-003
5.761059854463383E+001	-2.7654895E-001	1.807134528698275E-003
5.771059854210762E+001	-2.7759987E-001	1.798657947128287E-003
5.781059853958141E+001	-2.7853504E-001	1.790629810043527E-003
5.791069853705267E+001	-2.7955872E-001	1.781749802384103E-003
5.801079853452393E+001	-2.8058690E-001	1.774072362658672E-003
5.811079853199772E+001	-2.8159854E-001	1.765461318697186E-003
5.821079852947150E+001	-2.8255174E-001	1.756965636256302E-003
5.831079852694529E+001	-2.8361538E-001	1.748726196200111E-003
5.841089852441655E+001	-2.8458101E-001	1.740485389308516E-003
5.851099852188781E+001	-2.8551438E-001	1.732122459711882E-003
5.861099851936160E+001	-2.8656846E-001	1.723999203090062E-003
5.871099851683539E+001	-2.8751215E-001	1.715494075378283E-003
5.881099851430918E+001	-2.8859910E-001	1.707404176866278E-003
5.891109851178044E+001	-2.8953844E-001	1.699248218072675E-003
5.901119850925170E+001	-2.9052150E-001	1.690984345731081E-003
5.911119850672549E+001	-2.9152462E-001	1.682694515491473E-003
5.921119850419927E+001	-2.9257125E-001	1.673871017340359E-003
5.931119850167306E+001	-2.9355311E-001	1.666012049773360E-003
5.941129849914432E+001	-2.9450667E-001	1.658091899819043E-003
5.951139849661558E+001	-2.9555085E-001	1.649170575008067E-003
5.961139849408937E+001	-2.9654866E-001	1.641327116279474E-003
5.971139849156316E+001	-2.9751143E-001	1.633022848653597E-003
5.981139848903695E+001	-2.9854852E-001	1.624464442337981E-003
5.991149848650821E+001	-2.9957989E-001	1.616529361006251E-003
6.001159848397947E+001	-3.0058345E-001	1.608217793950144E-003
6.011159848145326E+001	-3.0157802E-001	1.600204608419318E-003
6.021159847892704E+001	-3.0258647E-001	1.592254858729169E-003
6.031159847640083E+001	-3.0361611E-001	1.583588740619174E-003
6.041159847387462E+001	-3.0460012E-001	1.575786068618374E-003
6.051179847134335E+001	-3.0557033E-001	1.567185072941329E-003
6.061179846881714E+001	-3.0655435E-001	1.558989458889878E-003
6.071179846629093E+001	-3.0756170E-001	1.550841531112651E-003
6.081179846376472E+001	-3.0858922E-001	1.542273775326234E-003
6.091179846123850E+001	-3.0955839E-001	1.534377761412610E-003
6.101189845870977E+001	-3.1054041E-001	1.526357212241560E-003
6.111199845618103E+001	-3.1152427E-001	1.517558023166466E-003
6.121199845365481E+001	-3.1253904E-001	1.509582669381476E-003
6.131199845112860E+001	-3.1355491E-001	1.501300338767810E-003
6.141199844860239E+001	-3.1458667E-001	1.493300465679359E-003
6.151209844607365E+001	-3.1551713E-001	1.485262708058228E-003
6.161219844354491E+001	-3.1656638E-001	1.476806281129096E-003
6.171219844101870E+001	-3.1763321E-001	1.468570533621391E-003
6.181219843849249E+001	-3.1856626E-001	1.460160321989347E-003
6.191219843596627E+001	-3.1958422E-001	1.452278037807744E-003
6.201229843343754E+001	-3.2051584E-001	1.444013041863510E-003
6.211239843090880E+001	-3.2154480E-001	1.435345772834908E-003
6.221239842838258E+001	-3.2256705E-001	1.427094069825850E-003
6.231239842585637E+001	-3.2357866E-001	1.418938240089186E-003
6.241239842333016E+001	-3.2457218E-001	1.410281937380735E-003
6.251249842080142E+001	-3.2552364E-001	1.402395825882537E-003
6.261259841827268E+001	-3.2656676E-001	1.394350628456942E-003
6.271259841574647E+001	-3.2755607E-001	1.386168808730194E-003
6.281259841322026E+001	-3.2853794E-001	1.377825477565809E-003
6.291259841069405E+001	-3.2954532E-001	1.369679977667855E-003
6.301269840816531E+001	-3.3050960E-001	1.360970424016505E-003
6.311279840563657E+001	-3.3151972E-001	1.353137198748296E-003
6.321279840311036E+001	-3.3252814E-001	1.344648565901921E-003
6.331279840058414E+001	-3.3354610E-001	1.336249089675862E-003
6.341279839805793E+001	-3.3457682E-001	1.327953190479160E-003
6.351289839552919E+001	-3.3558398E-001	1.319715531724074E-003
6.361299839300045E+001	-3.3655864E-001	1.311585041953042E-003
6.371299839047424E+001	-3.3751398E-001	1.302815187820539E-003
6.381299838794803E+001	-3.3853298E-001	1.294690172707542E-003
6.391299838542182E+001	-3.3951491E-001	1.286293180682057E-003
6.401299838289560E+001	-3.4056577E-001	1.278498820654393E-003
6.411309838036686E+001	-3.4155202E-001	1.270127825133619E-003
6.421319837783813E+001	-3.4257841E-001	1.261578605341061E-003
6.431319837531191E+001	-3.4361973E-001	1.253017369351628E-003
6.441319837278570E+001	-3.4455171E-001	1.244855323521834E-003
6.451319837025949E+001	-3.4557819E-001	1.236753801802278E-003
6.461329836773075E+001	-3.4662527E-001	1.228079409204795E-003
6.471339836520201E+001	-3.4750798E-001	1.219747688689193E-003
6.481339836267580E+001	-3.4852704E-001	1.211195237744874E-003
6.491339836014959E+001	-3.4960553E-001	1.202761443117333E-003
6.501339835762337E+001	-3.5053432E-001	1.194330899360704E-003
6.511349835509463E+001	-3.5153624E-001	1.186124664727256E-003
6.521359835256590E+001	-3.5259151E-001	1.177766702851466E-003
6.531359835003968E+001	-3.5361159E-001	1.169467962528065E-003
6.541359834751347E+001	-3.5457543E-001	1.160957237583783E-003
6.551359834498726E+001	-3.5558599E-001	1.152616095269976E-003
6.561369834245852E+001	-3.5662943E-001	1.143740948058624E-003
6.571379833992978E+001	-3.5756677E-001	1.135549543067573E-003
6.581379833740357E+001	-3.5858047E-001	1.127208961541462E-003
6.591379833487736E+001	-3.5953793E-001	1.118181522205875E-003
6.601379833235114E+001	-3.6055171E-001	1.110145343907925E-003
6.611389832982240E+001	-3.6160502E-001	1.101677388268919E-003
6.621399832729367E+001	-3.6258125E-001	1.092658285213276E-003
6.631399832476745E+001	-3.6351961E-001	1.084418948704736E-003
6.641399832224124E+001	-3.6457685E-001	1.075931365280500E-003
6.651399831971503E+001	-3.6559168E-001	1.067588108088345E-003
6.661409831718629E+001	-3.6658081E-001	1.058919361421546E-003
6.671419831465755E+001	-3.6753741E-001	1.050510520346708E-003
6.681419831213134E+001	-3.6855644E-001	1.041962202483166E-003
6.691419830960513E+001	-3.6953512E-001	1.032980870621505E-003
6.701419830707891E+001	-3.7054887E-001	1.024462022946359E-003
6.711419830455270E+001	-3.7159443E-001	1.015936273149607E-003
6.721439830202144E+001	-3.7256676E-001	1.006704757444134E-003
6.731439829949522E+001	-3.7354124E-001	9.986574037207478E-004
6.741439829696901E+001	-3.7457192E-001	9.898083807018832E-004
6.751439829444280E+001	-3.7561327E-001	9.803874583869596E-004
6.761439829191659E+001	-3.7661004E-001	9.722222012998084E-004
6.771449828938785E+001	-3.7759322E-001	9.634879808997528E-004
6.781459828685911E+001	-3.7857166E-001	9.548364090463737E-004
6.791459828433290E+001	-3.7954718E-001	9.461076305915042E-004
6.801459828180668E+001	-3.8059273E-001	9.370934289176201E-004
6.811459827928047E+001	-3.8156292E-001	9.281552589797031E-004
6.821469827675173E+001	-3.8258711E-001	9.193725420761922E-004
6.831479827422299E+001	-3.8353524E-001	9.105786114863255E-004
6.841479827169678E+001	-3.8453194E-001	9.019151117778765E-004
6.851479826917057E+001	-3.8556269E-001	8.923145747690778E-004
6.861479826664436E+001	-3.8657752E-001	8.836262052311812E-004
6.871489826411562E+001	-3.8758582E-001	8.750788537087327E-004
6.881499826158688E+001	-3.8854656E-001	8.651249594280389E-004
6.891499825906067E+001	-3.8959533E-001	8.564517747463134E-004
6.901499825653445E+001	-3.9059949E-001	8.475457563892862E-004
6.911499825400824E+001	-3.9151770E-001	8.386428423734597E-004
6.921509825147950E+001	-3.9258945E-001	8.298510828424384E-004
6.931519824895076E+001	-3.9357597E-001	8.205317825976891E-004
6.941519824642455E+001	-3.9460769E-001	8.110773705993805E-004
6.951519824389834E+001	-3.9561936E-001	8.022361836521157E-004
6.961519824137213E+001	-3.9655238E-001	7.928158346557114E-004
6.971529823884339E+001	-3.9761341E-001	7.835272987977704E-004
6.981539823631465E+001	-3.9857349E-001	7.743503956589813E-004
6.991539823378844E+001	-3.9963391E-001	7.649141083405746E-004
7.001539823126222E+001	-4.0060624E-001	7.558059648915712E-004
7.011539822873601E+001	-4.0156579E-001	7.460461048241218E-004
7.021539822620980E+001	-4.0255725E-001	7.369073479855659E-004
7.031559822367853E+001	-4.0361983E-001	7.278664830631645E-004
7.041559822115232E+001	-4.0456030E-001	7.183041053832710E-004
7.051559821862611E+001	-4.0560910E-001	7.089022243841718E-004
7.061559821609990E+001	-4.0653369E-001	6.991968268805625E-004
7.071559821357368E+001	-4.0763232E-001	6.890887545725720E-004
7.081569821104495E+001	-4.0860376E-001	6.801185768948309E-004
7.091579820851621E+001	-4.0955043E-001	6.704849189797350E-004
7.101579820599000E+001	-4.1053766E-001	6.590707433605089E-004
7.111579820346378E+001	-4.1154924E-001	6.501679776260132E-004
7.121579820093757E+001	-4.1258314E-001	6.404528825509331E-004
7.131589819840883E+001	-4.1360804E-001	6.307414633877533E-004
7.141599819588009E+001	-4.1463923E-001	6.207725389483843E-004
7.151599819335388E+001	-4.1561052E-001	6.106988415652938E-004
7.161599819082767E+001	-4.1662210E-001	6.011779141772426E-004
7.171599818830146E+001	-4.1764861E-001	5.913195074282599E-004
7.181609818577272E+001	-4.1856769E-001	5.810838363637261E-004
7.191619818324398E+001	-4.1961980E-001	5.709765958912339E-004
7.201619818071777E+001	-4.2062187E-001	5.601527627395308E-004
7.211619817819155E+001	-4.2165363E-001	5.506203043060612E-004
7.221619817566534E+001	-4.2260683E-001	5.403769464128018E-004
7.231629817313660E+001	-4.2362496E-001	5.292292383947197E-004
7.241639817060786E+001	-4.2458442E-001	5.194953954641185E-004
7.251639816808165E+001	-4.2563000E-001	5.091426278172381E-004
7.261639816555544E+001	-4.2662147E-001	4.980684679375615E-004
7.271639816302923E+001	-4.2762351E-001	4.876917927403007E-004
7.281649816050049E+001	-4.2858484E-001	4.769781549700813E-004
7.291659815797175E+001	-4.2960003E-001	4.667351287800444E-004
7.301659815544554E+001	-4.3062219E-001	4.561456500461500E-004
7.311659815291932E+001	-4.3160307E-001	4.449265353724929E-004
7.321659815039311E+001	-4.3263587E-001	4.343111552737328E-004
7.331669814786437E+001	-4.3361756E-001	4.227352540105232E-004
7.341679814533563E+001	-4.3463147E-001	4.117126707367594E-004
7.351679814280942E+001	-4.3564630E-001	4.008962068837718E-004
7.361679814028321E+001	-4.3665364E-001	3.886364118915056E-004
7.371679813775700E+001	-4.3765679E-001	3.781552875436857E-004
7.381679813523078E+001	-4.3864080E-001	3.666869763913339E-004
7.391699813269952E+001	-4.3960035E-001	3.545525001701247E-004
7.401699813017331E+001	-4.4066504E-001	3.433452913702275E-004
7.411699812764709E+001	-4.4158539E-001	3.318763138614256E-004
7.421699812512088E+001	-4.4262567E-001	3.201335756178487E-004
7.431699812259467E+001	-4.4366592E-001	3.083862003829094E-004
7.441709812006593E+001	-4.4463539E-001	2.961419240181233E-004
7.451719811753719E+001	-4.4556388E-001	2.840391227807606E-004
7.461719811501098E+001	-4.4660836E-001	2.720098107063156E-004
7.471719811248477E+001	-4.4763058E-001	2.596228397140766E-004
7.481719810995855E+001	-4.4860822E-001	2.474294687325944E-004
7.491729810742982E+001	-4.4962022E-001	2.342574265431191E-004
7.501739810490108E+001	-4.5065585E-001	2.217234053171497E-004
7.511739810237486E+001	-4.5161548E-001	2.092966005454438E-004
7.521739809984865E+001	-4.5259950E-001	1.951738636602448E-004
7.531739809732244E+001	-4.5362380E-001	1.828367316260545E-004
7.541749809479370E+001	-4.5468983E-001	1.699416366079121E-004
7.551759809226496E+001	-4.5560458E-001	1.566623948634658E-004
7.561759808973875E+001	-4.5663738E-001	1.432276955459283E-004
7.571759808721254E+001	-4.5761293E-001	1.294618113804169E-004
7.581759808468632E+001	-4.5858100E-001	1.152898869909104E-004
7.591769808215759E+001	-4.5966002E-001	1.015108125858414E-004
7.601779807962885E+001	-4.6064246E-001	8.757850974521635E-005
7.611779807710263E+001	-4.6161586E-001	7.288878024130268E-005
7.621779807457642E+001	-4.6264124E-001	5.840439078626486E-005
7.631779807205021E+001	-4.6362209E-001	4.350688866469501E-005
7.641789806952147E+001	-4.6461093E-001	2.918610773604676E-005
7.651799806699273E+001	-4.6562406E-001	1.318722337074053E-005
7.661799806446652E+001	-4.6661761E-001	-1.625414883026045E-006
7.671799806194031E+001	-4.6763775E-001	-1.666632427152378E-005
7.681799805941409E+001	-4.6860257E-001	-3.212048958822341E-005
7.691799805688788E+001	-4.6959403E-001	-4.794463729417562E-005
7.701819805435662E+001	-4.7064072E-001	-6.416697377010518E-005
7.711819805183040E+001	-4.7166294E-001	-8.188092558338239E-005
7.721819804930419E+001	-4.7265226E-001	-9.776641864420914E-005
7.731819804677798E+001	-4.7364366E-001	-1.145526616331459E-004
7.741819804425177E+001	-4.7463509E-001	-1.324257020685222E-004
7.751829804172303E+001	-4.7562671E-001	-1.494266084491758E-004
7.761839803919429E+001	-4.7667003E-001	-1.673725461538804E-004
7.771839803666808E+001	-4.7762221E-001	-1.858268720011606E-004
7.781839803414186E+001	-4.7865710E-001	-2.044119970731921E-004
7.791839803161565E+001	-4.7969842E-001	-2.232812726948329E-004
7.801849802908691E+001	-4.8062897E-001	-2.413771601442810E-004
7.811859802655817E+001	-4.8165694E-001	-2.609843712114666E-004
7.821859802403196E+001	-4.8262820E-001	-2.809922697182359E-004
7.831859802150575E+001	-4.8364934E-001	-3.011024339651127E-004
7.841859801897954E+001	-4.8462805E-001	-3.236639008045362E-004
7.851869801645080E+001	-4.8560780E-001	-3.431985286945806E-004
7.861879801392206E+001	-4.8663744E-001	-3.647122969899395E-004
7.871879801139585E+001	-4.8767138E-001	-3.882655047601907E-004
7.881879800886963E+001	-4.8861501E-001	-4.097473471389342E-004
7.891879800634342E+001	-4.8963621E-001	-4.328902692847187E-004
7.901889800381468E+001	-4.9067882E-001	-4.573290110897600E-004
7.911899800128595E+001	-4.9161273E-001	-4.808658948065748E-004
7.921899799875973E+001	-4.9262536E-001	-5.054900690016385E-004
7.931899799623352E+001	-4.9365187E-001	-5.298396092459591E-004
7.941899799370731E+001	-4.9466133E-001	-5.555116112426952E-004
7.951909799117857E+001	-4.9559301E-001	-5.823468153091605E-004
7.961919798864983E+001	-4.9657410E-001	-6.091365908947350E-004
7.971919798612362E+001	-4.9764523E-001	-6.387560350520774E-004
7.981919798359741E+001	-4.9864089E-001	-6.663772628935829E-004
7.991919798107119E+001	-4.9964190E-001	-6.956942097194451E-004
8.001919797854498E+001	-5.0063121E-001	-7.278296499053901E-004
8.011939797601372E+001	-5.0165874E-001	-7.573511495828720E-004
8.021939797348750E+001	-5.0264806E-001	-7.887851817132410E-004
8.031939797096129E+001	-5.0361818E-001	-8.239150904922055E-004
8.041939796843508E+001	-5.0467330E-001	-8.558977474927426E-004
8.051939796590887E+001	-5.0558418E-001	-8.905040885346591E-004
8.061949796338013E+001	-5.0662363E-001	-9.253472522331736E-004
8.071959796085139E+001	-5.0762016E-001	-9.617658398147575E-004
8.081959795832518E+001	-5.0863701E-001	-1.000411672538141E-003
8.091959795579896E+001	-5.0967091E-001	-1.039857297183956E-003
8.101959795327275E+001	-5.1064217E-001	-1.080768848354365E-003
8.111969795074401E+001	-5.1167244E-001	-1.121731604593910E-003
8.121979794821527E+001	-5.1270467E-001	-1.163754036328842E-003
8.131979794568906E+001	-5.1364517E-001	-1.208914346568269E-003
8.141979794316285E+001	-5.1462066E-001	-1.254018985761195E-003
8.151979794063664E+001	-5.1569283E-001	-1.300767188190039E-003
8.161989793810790E+001	-5.1663291E-001	-1.352374764611978E-003
8.171999793557916E+001	-5.1766080E-001	-1.401199659961064E-003
8.181999793305295E+001	-5.1863313E-001	-1.451997644633392E-003
8.191999793052673E+001	-5.1963514E-001	-1.506139589090946E-003
8.201999792800052E+001	-5.2063406E-001	-1.560269627117560E-003
8.212009792547178E+001	-5.2170330E-001	-1.618884582581685E-003
8.222019792294304E+001	-5.2260000E-001	-1.680699409378034E-003
8.232019792041683E+001	-5.2365613E-001	-1.741042837103903E-003
8.242019791789062E+001	-5.2461785E-001	-1.805404277951710E-003
8.252019791536441E+001	-5.2561992E-001	-1.872460747108565E-003
8.262029791283567E+001	-5.2663416E-001	-1.941733015712842E-003
8.272039791030693E+001	-5.2761984E-001	-2.012857982831698E-003
8.282039790778072E+001	-5.2862394E-001	-2.085037262683422E-003
8.292039790525450E+001	-5.2962393E-001	-2.165551022766589E-003
8.302039790272829E+001	-5.3065354E-001	-2.243653580350200E-003
8.312049790019955E+001	-5.3169906E-001	-2.324607655869424E-003
8.322059789767081E+001	-5.3263319E-001	-2.408076845447936E-003
8.332059789514460E+001	-5.3367138E-001	-2.497466965804858E-003
8.342059789261839E+001	-5.3466600E-001	-2.589692352760023E-003
8.352059789009218E+001	-5.3564578E-001	-2.690075480064412E-003
8.362059788756596E+001	-5.3661698E-001	-2.787411138005721E-003
8.372079788503470E+001	-5.3764457E-001	-2.889106097930642E-003
8.382079788250849E+001	-5.3865409E-001	-3.000920260900694E-003
8.392079787998227E+001	-5.3968793E-001	-3.110910556440815E-003
8.402079787745606E+001	-5.4067194E-001	-3.227581137185485E-003
8.412079787492985E+001	-5.4165810E-001	-3.347636586113360E-003
8.422089787240111E+001	-5.4270399E-001	-3.475047239042389E-003
8.432099786987237E+001	-5.4364836E-001	-3.605799889353667E-003
8.442099786734616E+001	-5.4468662E-001	-3.737955739779877E-003
8.452099786481995E+001	-5.4562283E-001	-3.876509971936087E-003
8.462099786229373E+001	-5.4662591E-001	-4.024284807167496E-003
8.472109785976500E+001	-5.4763937E-001	-4.175318289965868E-003
8.482119785723626E+001	-5.4861516E-001	-4.342154450973287E-003
8.492119785471004E+001	-5.4967666E-001	-4.501616166736413E-003
8.502119785218383E+001	-5.5062884E-001	-4.673261807679588E-003
8.512119784965762E+001	-5.5162871E-001	-4.857472991312131E-003
8.522129784712888E+001	-5.5271071E-001	-5.040030136276602E-003
8.532139784460014E+001	-5.5373478E-001	-5.230095743037840E-003
8.542139784207393E+001	-5.5465615E-001	-5.434878296606882E-003
8.552139783954772E+001	-5.5572295E-001	-5.640252886223607E-003
8.562139783702150E+001	-5.5670059E-001	-5.858926857062782E-003
8.572149783449277E+001	-5.5766052E-001	-6.075510873239764E-003
8.582159783196403E+001	-5.5868560E-001	-6.304024765052381E-003
8.592159782943781E+001	-5.5968869E-001	-6.549464733796861E-003
8.602159782691160E+001	-5.6067586E-001	-6.794830506098345E-003
8.612159782438539E+001	-5.6169170E-001	-7.067131158287859E-003
8.622169782185665E+001	-5.6267846E-001	-7.329698505798496E-003
8.632179781932791E+001	-5.6364280E-001	-7.607437005154455E-003
8.642179781680170E+001	-5.6462789E-001	-7.906341033284893E-003
8.652179781427549E+001	-5.6568402E-001	-8.198381435013974E-003
8.662179781174927E+001	-5.6664044E-001	-8.509474171592951E-003
8.672189780922054E+001	-5.6766230E-001	-8.839240927508735E-003
8.682199780669180E+001	-5.6868702E-001	-9.163966691293934E-003
8.692199780416559E+001	-5.6968164E-001	-9.505488300756398E-003
8.702199780163937E+001	-5.7065713E-001	-9.851563937479116E-003
8.713699779873423E+001	-5.7182831E-001	-1.022258042131499E-002
8.725209779582656E+001	-5.7297844E-001	-1.068078354171985E-002
8.735219779329782E+001	-5.7391810E-001	-1.108136331809134E-002
8.745219779077161E+001	-5.7496047E-001	-1.148444538746304E-002
8.755219778824539E+001	-5.7593066E-001	-1.190167183651482E-002
8.765219778571918E+001	-5.7693911E-001	-1.232700485464486E-002
8.775219778319297E+001	-5.7799423E-001	-1.276808638660301E-002
8.785229778066423E+001	-5.7894135E-001	-1.320456018817789E-002
8.795239777813549E+001	-5.7995379E-001	-1.366487707774568E-002
8.805239777560928E+001	-5.8099079E-001	-1.414910140468873E-002
8.815239777308307E+001	-5.8201408E-001	-1.462149576723787E-002
8.825239777055685E+001	-5.8293974E-001	-1.510173095394514E-002
8.835249776802812E+001	-5.8392304E-001	-1.559641910367016E-002
8.845259776549938E+001	-5.8497250E-001	-1.610017745945311E-002
8.855259776297316E+001	-5.8597457E-001	-1.662001750621668E-002
8.865259776044695E+001	-5.8700418E-001	-1.716716449569777E-002
8.875259775792074E+001	-5.8792979E-001	-1.768893054772724E-002
8.885269775539200E+001	-5.8895063E-001	-1.823207799216420E-002
8.895279775286326E+001	-5.8999765E-001	-1.879121574650822E-002
8.905279775033705E+001	-5.9100711E-001	-1.934717415133490E-002
8.915279774781084E+001	-5.9199005E-001	-1.991532588187886E-002
8.925279774528462E+001	-5.9296775E-001	-2.048308962602510E-002
8.935289774275589E+001	-5.9406608E-001	-2.105572855950474E-002
8.945299774022715E+001	-5.9493148E-001	-2.163017390692537E-002
8.955299773770093E+001	-5.9603441E-001	-2.219841616762866E-002
8.965299773517472E+001	-5.9698439E-001	-2.277804254467986E-002
8.975299773264851E+001	-5.9796518E-001	-2.336479176301508E-002
8.985309773011977E+001	-5.9897476E-001	-2.394395090049317E-002
8.995319772759103E+001	-5.9996402E-001	-2.454857995811205E-002
9.005319772506482E+001	-6.0097247E-001	-2.512134871600813E-002
9.015319772253861E+001	-6.0199577E-001	-2.570129606950411E-002
9.025319772001239E+001	-6.0297549E-001	-2.629790973797849E-002
9.035329771748366E+001	-6.0401332E-001	-2.686336164966230E-002
9.045339771495492E+001	-6.0501993E-001	-2.742902507910638E-002
9.055339771242870E+001	-6.0599548E-001	-2.800155704177021E-002
9.065339770990249E+001	-6.0700500E-001	-2.855786303041025E-002
9.075339770737628E+001	-6.0797095E-001	-2.910925456779775E-002
9.085339770485007E+001	-6.0896772E-001	-2.963570227492940E-002
9.095359770231880E+001	-6.0998988E-001	-3.015930747860746E-002
9.105359769979259E+001	-6.1101735E-001	-3.068526151279610E-002
9.115359769726638E+001	-6.1199611E-001	-3.119449059616919E-002
9.125359769474017E+001	-6.1299181E-001	-3.171619012762136E-002
9.135359769221395E+001	-6.1393976E-001	-3.219764409328096E-002
9.145369768968521E+001	-6.1498237E-001	-3.266662338377126E-002
9.155379768715648E+001	-6.1595124E-001	-3.316249671668092E-002
9.165379768463026E+001	-6.1696291E-001	-3.359222698404796E-002
9.175379768210405E+001	-6.1796600E-001	-3.401721921680417E-002
9.185379767957784E+001	-6.1896807E-001	-3.445078054856920E-002
9.195389767704910E+001	-6.1999607E-001	-3.483628075081247E-002
9.205399767452036E+001	-6.2098700E-001	-3.521848727379806E-002
9.215399767199415E+001	-6.2196565E-001	-3.557646337517167E-002
9.225399766946794E+001	-6.2299538E-001	-3.591631830635467E-002
9.235399766694172E+001	-6.2398362E-001	-3.624726909523218E-002
9.245409766441298E+001	-6.2497151E-001	-3.656030375012775E-002
9.255419766188425E+001	-6.2602168E-001	-3.686168160789693E-002
9.265419765935803E+001	-6.2701428E-001	-3.713019919167782E-002
9.275419765683182E+001	-6.2801945E-001	-3.738535606492047E-002
9.285419765430561E+001	-6.2901402E-001	-3.764028479862532E-002
9.295429765177687E+001	-6.2999010E-001	-3.785038473180502E-002
9.305439764924813E+001	-6.3103098E-001	-3.804214609165985E-002
9.315439764672192E+001	-6.3196611E-001	-3.824496391677745E-002
9.325439764419571E+001	-6.3300633E-001	-3.839521743443419E-002
9.335439764166949E+001	-6.3401377E-001	-3.853230435763366E-002
9.345449763914075E+001	-6.3496965E-001	-3.864739461102144E-002
9.355459763661202E+001	-6.3605601E-001	-3.874741186801761E-002
9.365459763408580E+001	-6.3696897E-001	-3.883807841878129E-002
9.375459763155959E+001	-6.3797945E-001	-3.892144825982136E-002
9.385459762903338E+001	-6.3896561E-001	-3.897514969921084E-002
9.395469762650464E+001	-6.3996232E-001	-3.901788221631161E-002
9.405479762397590E+001	-6.4096653E-001	-3.903467899309099E-002
9.415479762144969E+001	-6.4198983E-001	-3.904888886285740E-002
9.425479761892348E+001	-6.4299393E-001	-3.903670573210399E-002
9.435479761639726E+001	-6.4402997E-001	-3.900879943588120E-002
9.445479761387105E+001	-6.4497578E-001	-3.898407962535422E-002
9.455499761133979E+001	-6.4598000E-001	-3.892151704464569E-002
9.465499760881357E+001	-6.4701492E-001	-3.885398894824377E-002
9.475499760628736E+001	-6.4800423E-001	-3.876538474233482E-002
9.485499760376115E+001	-6.4901799E-001	-3.868008389448130E-002
9.495499760123494E+001	-6.4998609E-001	-3.858049899874327E-002
9.505509759870620E+001	-6.5095145E-001	-3.848147747013840E-002
9.515519759617746E+001	-6.5196681E-001	-3.835587588104382E-002
9.525519759365125E+001	-6.5298796E-001	-3.822663530741865E-002
9.535519759112503E+001	-6.5400702E-001	-3.809660775328261E-002
9.545519758859882E+001	-6.5500700E-001	-3.794381672654445E-002
9.555529758607008E+001	-6.5599376E-001	-3.778654681166571E-002
9.565539758354134E+001	-6.5700370E-001	-3.762516632451907E-002
9.575539758101513E+001	-6.5799612E-001	-3.746141851189787E-002
9.585539757848892E+001	-6.5898544E-001	-3.728690279940877E-002
9.595539757596271E+001	-6.6001087E-001	-3.709922003111356E-002
9.605549757343397E+001	-6.6098875E-001	-3.690618021516978E-002
9.615559757090523E+001	-6.6196293E-001	-3.671554228532381E-002
9.625559756837902E+001	-6.6297770E-001	-3.652408403879104E-002
9.635559756585280E+001	-6.6396177E-001	-3.633246871780732E-002
9.645559756332659E+001	-6.6499144E-001	-3.611691570323361E-002
9.655569756079785E+001	-6.6599166E-001	-3.590950370365548E-002
9.665579755826911E+001	-6.6697854E-001	-3.570683629045052E-002
9.675579755574290E+001	-6.6798908E-001	-3.549443898049900E-002
9.685579755321669E+001	-6.6903782E-001	-3.528195320352634E-002
9.695579755069048E+001	-6.7000693E-001	-3.507446072547254E-002
9.705589754816174E+001	-6.7097783E-001	-3.485471104770976E-002
9.715599754563300E+001	-6.7206520E-001	-3.463999917127052E-002
9.725599754310679E+001	-6.7299086E-001	-3.442023723403476E-002
9.735599754058057E+001	-6.7400986E-001	-3.420240003011987E-002
9.745599753805436E+001	-6.7498749E-001	-3.398820081794696E-002
9.755599753552815E+001	-6.7597044E-001	-3.376850758730954E-002
9.765619753299688E+001	-6.7694700E-001	-3.355754509223974E-002
9.775619753047067E+001	-6.7795336E-001	-3.334021697648704E-002
9.785619752794446E+001	-6.7893630E-001	-3.312366341533890E-002
9.795619752541825E+001	-6.7995852E-001	-3.291482918171412E-002
9.805619752289203E+001	-6.8102419E-001	-3.269597173547714E-002
9.815629752036330E+001	-6.8196416E-001	-3.248012750083007E-002
9.825639751783456E+001	-6.8294871E-001	-3.227518621349235E-002
9.835639751530834E+001	-6.8404734E-001	-3.206131257185785E-002
9.845639751278213E+001	-6.8498468E-001	-3.185116059008852E-002
9.855639751025592E+001	-6.8603987E-001	-3.163828739154806E-002
9.865649750772718E+001	-6.8697339E-001	-3.142805081431793E-002
9.875659750519844E+001	-6.8800682E-001	-3.122555005096800E-002
9.885659750267223E+001	-6.8899721E-001	-3.102431125309396E-002
9.895659750014602E+001	-6.8999499E-001	-3.082154912624030E-002
9.905659749761980E+001	-6.9099170E-001	-3.062232325922831E-002
9.915669749509107E+001	-6.9200093E-001	-3.042074014477203E-002
9.925679749256233E+001	-6.9303721E-001	-3.022880106733200E-002
9.935679749003612E+001	-6.9398403E-001	-3.003311966313038E-002
9.945679748750990E+001	-6.9502443E-001	-2.983847150096192E-002
9.955679748498369E+001	-6.9603282E-001	-2.965375256974731E-002
9.965689748245495E+001	-6.9698179E-001	-2.946207214330954E-002
9.975699747992621E+001	-6.9802517E-001	-2.927495641806344E-002
9.985699747740000E+001	-6.9904315E-001	-2.908967592951806E-002
9.995699747487379E+001	-6.9999439E-001	-2.890634001017095E-002
1.000569974723476E+002	-7.0104623E-001	-2.872794115251894E-002
1.001570974698188E+002	-7.0200223E-001	-2.855376073094323E-002
1.002571974672901E+002	-7.0296758E-001	-2.837731952011524E-002
1.003571974647639E+002	-7.0401216E-001	-2.820748909531778E-002
1.004571974622377E+002	-7.0500457E-001	-2.803883603041013E-002
1.005571974597115E+002	-7.0608407E-001	-2.786950753889630E-002
1.006571974571852E+002	-7.0697790E-001	-2.770576551254778E-002
1.007573974546540E+002	-7.0798951E-001	-2.754077308937779E-002
1.008573974521278E+002	-7.0902759E-001	-2.738188218575455E-002
1.009573974496016E+002	-7.1003717E-001	-2.722285866642501E-002
1.010573974470753E+002	-7.1102017E-001	-2.706449247758694E-002
1.011573974445491E+002	-7.1200728E-001	-2.690956906061966E-002
1.012574974420204E+002	-7.1301681E-001	-2.675881332589952E-002
1.013575974394917E+002	-7.1400607E-001	-2.661027382472879E-002
1.014575974369654E+002	-7.1501136E-001	-2.646555303578713E-002
1.015575974344392E+002	-7.1592635E-001	-2.631882514321698E-002
1.016575974319130E+002	-7.1703559E-001	-2.617752703372384E-002
1.017576974293843E+002	-7.1803576E-001	-2.603783699992918E-002
1.018577974268555E+002	-7.1900040E-001	-2.589912297359359E-002
1.019577974243293E+002	-7.1996856E-001	-2.576432635800707E-002
1.020577974218031E+002	-7.2099811E-001	-2.563158887291889E-002
1.021577974192769E+002	-7.2200978E-001	-2.549979258846072E-002
1.022578974167482E+002	-7.2301561E-001	-2.537066103899868E-002
1.023579974142194E+002	-7.2400856E-001	-2.524337610790356E-002
1.024579974116932E+002	-7.2504562E-001	-2.511679166410530E-002
1.025579974091670E+002	-7.2602755E-001	-2.499378707121924E-002
1.026579974066408E+002	-7.2699463E-001	-2.487228822644322E-002
1.027580974041121E+002	-7.2805381E-001	-2.475748319327170E-002
1.028581974015833E+002	-7.2896254E-001	-2.463917312195052E-002
1.029581973990571E+002	-7.3000813E-001	-2.452403943580406E-002
1.030581973965309E+002	-7.3099113E-001	-2.441173084123341E-002
1.031581973940047E+002	-7.3196036E-001	-2.430008198522660E-002
1.032582973914759E+002	-7.3303199E-001	-2.419239386519645E-002
1.033583973889472E+002	-7.3400575E-001	-2.408491896413689E-002
1.034583973864210E+002	-7.3502052E-001	-2.397852504401699E-002
1.035583973838948E+002	-7.3604590E-001	-2.387429613844250E-002
1.036583973813686E+002	-7.3704165E-001	-2.377124194538693E-002
1.037584973788398E+002	-7.3802036E-001	-2.367095348176751E-002
1.038585973763111E+002	-7.3895866E-001	-2.357155502627226E-002
1.039585973737849E+002	-7.4000955E-001	-2.347368494978314E-002
1.040585973712587E+002	-7.4103284E-001	-2.337863418937630E-002
1.041585973687324E+002	-7.4195844E-001	-2.328392490529003E-002
1.042585973662062E+002	-7.4308473E-001	-2.319057975869837E-002
1.043587973636750E+002	-7.4403799E-001	-2.310053865013134E-002
1.044587973611488E+002	-7.4503577E-001	-2.300935863577591E-002
1.045587973586225E+002	-7.4603993E-001	-2.292002826342709E-002
1.046587973560963E+002	-7.4701655E-001	-2.283448845372305E-002
1.047587973535701E+002	-7.4802071E-001	-2.274900764502868E-002
1.048588973510414E+002	-7.4901658E-001	-2.266485683280595E-002
1.049589973485126E+002	-7.5003546E-001	-2.258129610843882E-002
1.050589973459864E+002	-7.5102895E-001	-2.249844740274259E-002
1.051589973434602E+002	-7.5203633E-001	-2.241759474553096E-002
1.052589973409340E+002	-7.5305432E-001	-2.234002943064464E-002
1.053590973384053E+002	-7.5409198E-001	-2.226153294694355E-002
1.054591973358765E+002	-7.5502443E-001	-2.218458452693156E-002
1.055591973333503E+002	-7.5599456E-001	-2.210750566855835E-002
1.056591973308241E+002	-7.5694156E-001	-2.203376902724385E-002
1.057591973282979E+002	-7.5800300E-001	-2.196066371699867E-002
1.058592973257691E+002	-7.5902319E-001	-2.188786542422727E-002
1.059593973232404E+002	-7.5999862E-001	-2.181828301831124E-002
1.060593973207142E+002	-7.6099539E-001	-2.174669212696173E-002
1.061593973181880E+002	-7.6196772E-001	-2.167755428106632E-002
1.062593973156618E+002	-7.6295924E-001	-2.160913639279355E-002
1.063594973131330E+002	-7.6401782E-001	-2.154231391844497E-002
1.064595973106043E+002	-7.6496965E-001	-2.147639580114094E-002
1.065595973080781E+002	-7.6601952E-001	-2.141186424436188E-002
1.066595973055519E+002	-7.6703006E-001	-2.134685748455076E-002
1.067595973030257E+002	-7.6807129E-001	-2.128413361410991E-002
1.068596973004969E+002	-7.6899773E-001	-2.122302894391402E-002
1.069597972979682E+002	-7.6994914E-001	-2.116098069948040E-002
1.070597972954420E+002	-7.7104461E-001	-2.110156627949675E-002
1.071597972929158E+002	-7.7202964E-001	-2.104067925743203E-002
1.072597972903895E+002	-7.7301055E-001	-2.098384670507926E-002
1.073598972878608E+002	-7.7404004E-001	-2.092646025527176E-002
1.074599972853321E+002	-7.7506346E-001	-2.087007511700334E-002
1.075599972828059E+002	-7.7604210E-001	-2.081422260488136E-002
1.076599972802796E+002	-7.7699214E-001	-2.075950458162912E-002
1.077599972777534E+002	-7.7799845E-001	-2.070553931709448E-002
1.078599972752272E+002	-7.7899843E-001	-2.065518315174381E-002
1.079600972726985E+002	-7.8005362E-001	-2.060157777546603E-002
1.080601972701697E+002	-7.8097379E-001	-2.055025452109813E-002
1.081601972676435E+002	-7.8203857E-001	-2.050030828858895E-002
1.082601972651173E+002	-7.8299695E-001	-2.045126428344740E-002
1.083601972625911E+002	-7.8400868E-001	-2.040409724685127E-002
1.084602972600624E+002	-7.8507489E-001	-2.035741129857785E-002
1.085603972575336E+002	-7.8608292E-001	-2.031013502359946E-002
1.086603972550074E+002	-7.8700417E-001	-2.026383887062333E-002
1.087603972524812E+002	-7.8804237E-001	-2.021765833962014E-002
1.088603972499550E+002	-7.8901893E-001	-2.017494473882291E-002
1.089604972474262E+002	-7.8999877E-001	-2.013099507933963E-002
1.090605972448975E+002	-7.9097331E-001	-2.008890345071752E-002
1.091605972423713E+002	-7.9206544E-001	-2.004807585574406E-002
1.092605972398451E+002	-7.9302508E-001	-2.000683046558327E-002
1.093605972373189E+002	-7.9398566E-001	-1.996739822250138E-002
1.094606972347901E+002	-7.9499340E-001	-1.993067373104809E-002
1.095607972322614E+002	-7.9604501E-001	-1.989111880754570E-002
1.096607972297352E+002	-7.9701203E-001	-1.985395098475878E-002
1.097607972272090E+002	-7.9807258E-001	-1.982035275540078E-002
1.098607972246828E+002	-7.9907990E-001	-1.978455841351567E-002
1.099608972221540E+002	-8.0006111E-001	-1.975069238197480E-002
1.100609972196253E+002	-8.0104256E-001	-1.971715661110696E-002
1.101609972170991E+002	-8.0205733E-001	-1.968434420457391E-002
1.102609972145729E+002	-8.0297554E-001	-1.965498685388373E-002
1.103609972120466E+002	-8.0404985E-001	-1.962514216278635E-002
1.104610972095179E+002	-8.0511421E-001	-1.959816977751327E-002
1.105611972069892E+002	-8.0606133E-001	-1.957114051846370E-002
1.106611972044630E+002	-8.0704629E-001	-1.954644931592396E-002
1.107611972019367E+002	-8.0802077E-001	-1.952605526808096E-002
1.108611971994105E+002	-8.0906320E-001	-1.950228427907591E-002
1.109611971968843E+002	-8.1001538E-001	-1.947883677375678E-002
1.110612971943556E+002	-8.1111538E-001	-1.945975930312055E-002
1.111613971918268E+002	-8.1201094E-001	-1.943806877911647E-002
1.112613971893006E+002	-8.1304485E-001	-1.941978882058282E-002
1.113613971867744E+002	-8.1405860E-001	-1.940369057788136E-002
1.114613971842482E+002	-8.1506497E-001	-1.938981057955297E-002
1.115614971817195E+002	-8.1604004E-001	-1.937606371544181E-002
1.116615971791907E+002	-8.1706798E-001	-1.936828023193543E-002
1.117615971766645E+002	-8.1806147E-001	-1.935807642897736E-002
1.118615971741383E+002	-8.1901902E-001	-1.935296921551016E-002
1.119615971716121E+002	-8.2008159E-001	-1.935309006539343E-002
1.120616971690833E+002	-8.2112074E-001	-1.936436136395686E-002
1.121617971665546E+002	-8.2210797E-001	-1.935252568391327E-002
1.122617971640284E+002	-8.2312059E-001	-1.935228183261911E-002
1.123617971615022E+002	-8.2415992E-001	-1.936148806621704E-002
1.124617971589760E+002	-8.2518208E-001	-1.936546921367864E-002
1.125618971564472E+002	-8.2614988E-001	-1.937343542776173E-002
1.126619971539185E+002	-8.2713628E-001	-1.938449596141089E-002
1.127619971513923E+002	-8.2811284E-001	-1.940080462265081E-002
1.128619971488661E+002	-8.2914042E-001	-1.942152570269101E-002
1.129619971463399E+002	-8.3015203E-001	-1.944793621293717E-002
1.130620971438111E+002	-8.3110863E-001	-1.946976576166247E-002
1.131621971412824E+002	-8.3218157E-001	-1.949859416991889E-002
1.132621971387562E+002	-8.3314425E-001	-1.953547452878279E-002
1.133621971362300E+002	-8.3407742E-001	-1.957280162497663E-002
1.134621971337037E+002	-8.3514321E-001	-1.961310354440843E-002
1.135622971311750E+002	-8.3617139E-001	-1.965712340613154E-002
1.136623971286463E+002	-8.3708572E-001	-1.971116860147076E-002
1.137623971261201E+002	-8.3813876E-001	-1.976497791905840E-002
1.138623971235938E+002	-8.3914715E-001	-1.982139583021678E-002
1.139623971210676E+002	-8.4009933E-001	-1.988373289134826E-002
1.140623971185414E+002	-8.4114391E-001	-1.995404488062141E-002
1.141624971160127E+002	-8.4216845E-001	-2.002623999741560E-002
1.142625971134839E+002	-8.4316272E-001	-2.011772308981535E-002
1.143625971109577E+002	-8.4415954E-001	-2.019903384347410E-002
1.144625971084315E+002	-8.4515733E-001	-2.029159095750572E-002
1.145625971059053E+002	-8.4617418E-001	-2.039701887621989E-002
1.146626971033766E+002	-8.4711838E-001	-2.049571076254494E-002
1.147627971008478E+002	-8.4813386E-001	-2.061105534839619E-002
1.148627970983216E+002	-8.4911776E-001	-2.073020824334687E-002
1.149627970957954E+002	-8.5011452E-001	-2.086004614183258E-002
1.150627970932692E+002	-8.5118240E-001	-2.099147785446362E-002
1.151628970907404E+002	-8.5212797E-001	-2.112768550493008E-002
1.152629970882117E+002	-8.5315788E-001	-2.127263095031526E-002
1.153629970856855E+002	-8.5410780E-001	-2.143363417255589E-002
1.154629970831593E+002	-8.5514599E-001	-2.159670934822681E-002
1.155629970806331E+002	-8.5613006E-001	-2.178567911593099E-002
1.156630970781043E+002	-8.5713893E-001	-2.195615943179707E-002
1.157631970755756E+002	-8.5811603E-001	-2.214918687241157E-002
1.158631970730494E+002	-8.5911494E-001	-2.235996598136369E-002
1.159631970705232E+002	-8.6009789E-001	-2.256479005208600E-002
1.160631970679970E+002	-8.6112118E-001	-2.278311300324276E-002
1.161632970654682E+002	-8.6212581E-001	-2.301814474702546E-002
1.162633970629395E+002	-8.6321658E-001	-2.325367577227384E-002
1.163633970604133E+002	-8.6419100E-001	-2.350278128654260E-002
1.164633970578871E+002	-8.6514330E-001	-2.375494418838220E-002
1.165633970553608E+002	-8.6612403E-001	-2.401723847422682E-002
1.166634970528321E+002	-8.6713195E-001	-2.430102073192017E-002
1.167635970503034E+002	-8.6813551E-001	-2.458194647570726E-002
1.168635970477771E+002	-8.6920989E-001	-2.489451137673184E-002
1.169635970452509E+002	-8.7015247E-001	-2.520456289467232E-002
1.170635970427247E+002	-8.7113214E-001	-2.552010645201713E-002
1.171636970401960E+002	-8.7215936E-001	-2.587116160017537E-002
1.172637970376672E+002	-8.7312567E-001	-2.620217718908355E-002
1.173637970351410E+002	-8.7420201E-001	-2.655263865771884E-002
1.174637970326148E+002	-8.7514997E-001	-2.693593759667473E-002
1.175637970300886E+002	-8.7619871E-001	-2.730141344255993E-002
1.176637970275624E+002	-8.7716669E-001	-2.769094624953272E-002
1.177638970250337E+002	-8.7813592E-001	-2.807577804034533E-002
1.178639970225049E+002	-8.7913698E-001	-2.848321936714149E-002
1.179639970199787E+002	-8.8012630E-001	-2.890994156391719E-002
1.180639970174525E+002	-8.8109958E-001	-2.934223370997366E-002
1.181639970149263E+002	-8.8213146E-001	-2.979266445186944E-002
1.182640970123975E+002	-8.8315296E-001	-3.024095780205988E-002
1.183641970098688E+002	-8.8412172E-001	-3.069570698749471E-002
1.184641970073426E+002	-8.8513130E-001	-3.119118951683586E-002
1.185641970048164E+002	-8.8616830E-001	-3.166679236865422E-002
1.186641970022902E+002	-8.8715762E-001	-3.215908619609688E-002
1.187642969997614E+002	-8.8816822E-001	-3.268232118536035E-002
1.188643969972327E+002	-8.8912237E-001	-3.317931190529777E-002
1.189643969947065E+002	-8.9016587E-001	-3.370170194345201E-002
1.190643969921803E+002	-8.9120400E-001	-3.422600387906019E-002
1.191643969896541E+002	-8.9215297E-001	-3.476132448607439E-002
1.192644969871253E+002	-8.9319569E-001	-3.531714147482822E-002
1.193645969845966E+002	-8.9417845E-001	-3.588508909861399E-002
1.194645969820704E+002	-8.9514327E-001	-3.644641865200063E-002
1.195645969795441E+002	-8.9618474E-001	-3.701991555970854E-002
1.196645969770179E+002	-8.9716333E-001	-3.760165424103407E-002
1.197646969744892E+002	-8.9815295E-001	-3.819415795750958E-002
1.198647969719605E+002	-8.9911443E-001	-3.877941066726903E-002
1.199647969694342E+002	-9.0016514E-001	-3.937497459076067E-002
1.200647969669080E+002	-9.0116626E-001	-3.999315974888967E-002
1.201647969643818E+002	-9.0224582E-001	-4.058728123480393E-002
1.202648969618531E+002	-9.0318787E-001	-4.119146525424527E-002
1.203649969593243E+002	-9.0416390E-001	-4.178604176181738E-002
1.204649969567981E+002	-9.0513098E-001	-4.239437783447403E-002
1.205649969542719E+002	-9.0615630E-001	-4.300594447542805E-002
1.206649969517457E+002	-9.0721357E-001	-4.364183006583955E-002
1.207649969492195E+002	-9.0816361E-001	-4.424509148251388E-002
1.208651969466882E+002	-9.0911263E-001	-4.485004628455513E-002
1.209651969441620E+002	-9.1013783E-001	-4.547096211980606E-002
1.210651969416358E+002	-9.1115278E-001	-4.607429660218593E-002
1.211651969391096E+002	-9.1213781E-001	-4.666994872537486E-002
1.212651969365834E+002	-9.1311228E-001	-4.725765228202505E-002
1.213652969340546E+002	-9.1415191E-001	-4.785645931270821E-002
1.214653969315259E+002	-9.1517907E-001	-4.842518758097747E-002
1.215653969289997E+002	-9.1617262E-001	-4.898353853625148E-002
1.216653969264735E+002	-9.1716200E-001	-4.952861171181255E-002
1.217653969239473E+002	-9.1814381E-001	-5.007341307053248E-002
1.218654969214185E+002	-9.1913182E-001	-5.060169818158258E-002
1.219655969188898E+002	-9.2018187E-001	-5.114480284370315E-002
1.220655969163636E+002	-9.2114359E-001	-5.163794321318466E-002
1.221655969138374E+002	-9.2215520E-001	-5.212609118057628E-002
1.222655969113112E+002	-9.2315096E-001	-5.259611216132276E-002
1.223656969087824E+002	-9.2413920E-001	-5.303891161792584E-002
1.224657969062537E+002	-9.2515498E-001	-5.346662153196688E-002
1.225657969037275E+002	-9.2614758E-001	-5.388543922540379E-002
1.226657969012012E+002	-9.2719942E-001	-5.427286610076254E-002
1.227657968986750E+002	-9.2812502E-001	-5.463714706625233E-002
1.228658968961463E+002	-9.2916125E-001	-5.495691290378728E-002
1.229659968936176E+002	-9.3018544E-001	-5.525529015533331E-002
1.230659968910913E+002	-9.3112910E-001	-5.554475851305241E-002
1.231659968885651E+002	-9.3212473E-001	-5.580319192139782E-002
1.232659968860389E+002	-9.3316185E-001	-5.605153482907477E-002
1.233660968835102E+002	-9.3413275E-001	-5.624366644851575E-002
1.234661968809814E+002	-9.3514162E-001	-5.641238629835210E-002
1.235661968784552E+002	-9.3614268E-001	-5.658108177508614E-002
1.236661968759290E+002	-9.3718922E-001	-5.668526743021263E-002
1.237661968734028E+002	-9.3817115E-001	-5.677445039273843E-002
1.238661968708766E+002	-9.3918061E-001	-5.684987221913484E-002
1.239663968683453E+002	-9.4012529E-001	-5.686457613440843E-002
1.240663968658191E+002	-9.4116563E-001	-5.687098906168503E-002
1.241663968632929E+002	-9.4219422E-001	-5.683886442609398E-002
1.242663968607667E+002	-9.4313776E-001	-5.678250186610967E-002
1.243663968582405E+002	-9.4418764E-001	-5.671044466240968E-002
1.244664968557117E+002	-9.4515085E-001	-5.661187443144144E-002
1.245665968531830E+002	-9.4615346E-001	-5.650427399841340E-002
1.246665968506568E+002	-9.4720441E-001	-5.635391738852169E-002
1.247665968481306E+002	-9.4814807E-001	-5.618531090914480E-002
1.248665968456044E+002	-9.4922340E-001	-5.601575801200742E-002
1.249666968430756E+002	-9.5013565E-001	-5.580298316309978E-002
1.250667968405469E+002	-9.5114475E-001	-5.557945452596019E-002
1.251667968380207E+002	-9.5217121E-001	-5.536154166502127E-002
1.252667968354945E+002	-9.5315731E-001	-5.510685110844105E-002
1.253667968329682E+002	-9.5418483E-001	-5.484029593342832E-002
1.254668968304395E+002	-9.5515788E-001	-5.456240986500327E-002
1.255669968279108E+002	-9.5611364E-001	-5.427440104540460E-002
1.256669968253846E+002	-9.5711988E-001	-5.399168725125492E-002
1.257669968228583E+002	-9.5814747E-001	-5.370272879264582E-002
1.258669968203321E+002	-9.5914519E-001	-5.339687936766824E-002
1.259670968178034E+002	-9.6015286E-001	-5.308848122753029E-002
1.260671968152747E+002	-9.6114188E-001	-5.277446073617909E-002
1.261671968127484E+002	-9.6221614E-001	-5.246377522901957E-002
1.262671968102222E+002	-9.6319169E-001	-5.214451562130334E-002
1.263671968076960E+002	-9.6414906E-001	-5.182348051177432E-002
1.264672968051673E+002	-9.6521622E-001	-5.151085002160372E-002
1.265673968026385E+002	-9.6618819E-001	-5.118547509752092E-002
1.266673968001123E+002	-9.6711600E-001	-5.086404188208415E-002
1.267673967975861E+002	-9.6818811E-001	-5.054168072874066E-002
1.268673967950599E+002	-9.6914768E-001	-5.022562915217810E-002
1.269673967925337E+002	-9.7012633E-001	-4.990979829044262E-002
1.270675967900024E+002	-9.7120702E-001	-4.960679328678008E-002
1.271675967874762E+002	-9.7217196E-001	-4.929031503248832E-002
1.272675967849500E+002	-9.7310501E-001	-4.898300264203181E-002
1.273675967824238E+002	-9.7413468E-001	-4.868510942819926E-002
1.274675967798976E+002	-9.7512287E-001	-4.838351023176479E-002
1.275676967773688E+002	-9.7617698E-001	-4.808484113353551E-002
1.276677967748401E+002	-9.7716945E-001	-4.779625122211173E-002
1.277677967723139E+002	-9.7821188E-001	-4.750718386343644E-002
1.278677967697877E+002	-9.7916406E-001	-4.722193117615681E-002
1.279677967672615E+002	-9.8018938E-001	-4.693903127702448E-002
1.280678967647327E+002	-9.8120266E-001	-4.665905111609048E-002
1.281679967622040E+002	-9.8217344E-001	-4.638860517405674E-002
1.282679967596778E+002	-9.8318923E-001	-4.611971348317145E-002
1.283679967571516E+002	-9.8413932E-001	-4.586278389777165E-002
1.284679967546253E+002	-9.8510635E-001	-4.559662115449709E-002
1.285680967520966E+002	-9.8619586E-001	-4.534099770729005E-002
1.286681967495679E+002	-9.8716235E-001	-4.509556258562944E-002
1.287681967470417E+002	-9.8818457E-001	-4.484515666047584E-002
1.288681967445154E+002	-9.8918033E-001	-4.460138755557297E-002
1.289681967419892E+002	-9.9013251E-001	-4.436513439200263E-002
1.290682967394605E+002	-9.9115390E-001	-4.412839353487608E-002
1.291683967369318E+002	-9.9217474E-001	-4.389862382905213E-002
1.292683967344055E+002	-9.9317688E-001	-4.367060668732009E-002
1.293683967318793E+002	-9.9413437E-001	-4.344583404491897E-002
1.294683967293531E+002	-9.9515229E-001	-4.322882631741864E-002
1.295684967268244E+002	-9.9618667E-001	-4.301189520324378E-002
1.296685967242956E+002	-9.9716699E-001	-4.280280364090916E-002
1.297685967217694E+002	-9.9815947E-001	-4.259268978731359E-002
1.298685967192432E+002	-9.9919021E-001	-4.238651271185101E-002
1.299685967167170E+002	-1.0002136E+000	-4.219010351139507E-002
1.300685967141908E+002	-1.0011997E+000	-4.198993035350690E-002
1.301687967116595E+002	-1.0022069E+000	-4.179473468994777E-002
1.302687967091333E+002	-1.0031613E+000	-4.160714578918290E-002
1.303687967066071E+002	-1.0041867E+000	-4.141638129604630E-002
1.304687967040809E+002	-1.0051347E+000	-4.123086209788374E-002
1.305687967015547E+002	-1.0061452E+000	-4.104916848397522E-002
1.306689966990234E+002	-1.0071621E+000	-4.086906721045336E-002
1.307689966964972E+002	-1.0082129E+000	-4.069344806312425E-002
1.308689966939710E+002	-1.0092012E+000	-4.052210496566089E-002
1.309689966914448E+002	-1.0101851E+000	-4.035251309957233E-002
1.310689966889186E+002	-1.0112021E+000	-4.018736542288764E-002
1.311690966863898E+002	-1.0121601E+000	-4.002755623074761E-002
1.312691966838611E+002	-1.0132030E+000	-3.986966643154755E-002
1.313691966813349E+002	-1.0141912E+000	-3.970976796915249E-002
1.314691966788087E+002	-1.0151976E+000	-3.955215874076290E-002
1.315691966762824E+002	-1.0162060E+000	-3.940036819592385E-002
1.316692966737537E+002	-1.0171154E+000	-3.924769994113436E-002
1.317693966712250E+002	-1.0181890E+000	-3.909646078116358E-002
1.318693966686988E+002	-1.0191686E+000	-3.894783533609432E-002
1.319693966661725E+002	-1.0201993E+000	-3.880321928213731E-002
1.320693966636463E+002	-1.0212195E+000	-3.866100201762657E-002
1.321694966611176E+002	-1.0221962E+000	-3.852247107440854E-002
1.322695966585889E+002	-1.0231513E+000	-3.838289249257232E-002
1.323695966560626E+002	-1.0242066E+000	-3.824853396940020E-002
1.324695966535364E+002	-1.0251236E+000	-3.811487836625299E-002
1.325695966510102E+002	-1.0262011E+000	-3.798245299279829E-002
1.326696966484815E+002	-1.0272218E+000	-3.785232032511954E-002
1.327697966459527E+002	-1.0280895E+000	-3.772394027112547E-002
1.328697966434265E+002	-1.0291775E+000	-3.759827842090831E-002
1.329697966409003E+002	-1.0301882E+000	-3.747402620932994E-002
1.330697966383741E+002	-1.0311680E+000	-3.735104107936083E-002
1.331698966358454E+002	-1.0321515E+000	-3.722985519742794E-002
1.332699966333166E+002	-1.0331614E+000	-3.711031333767567E-002
1.333699966307904E+002	-1.0341018E+000	-3.699264414953429E-002
1.334699966282642E+002	-1.0351931E+000	-3.687746373125944E-002
1.335699966257380E+002	-1.0361676E+000	-3.676293389354326E-002
1.336699966232118E+002	-1.0371950E+000	-3.664981087031605E-002
1.337700966206830E+002	-1.0381951E+000	-3.654001314132715E-002
1.338701966181543E+002	-1.0391885E+000	-3.643053513951589E-002
1.339701966156281E+002	-1.0401875E+000	-3.632268360471025E-002
1.340701966131019E+002	-1.0411544E+000	-3.621718980785865E-002
1.341701966105757E+002	-1.0421979E+000	-3.611182678853064E-002
1.342702966080469E+002	-1.0432551E+000	-3.600877519214239E-002
1.343703966055182E+002	-1.0441533E+000	-3.590578931659738E-002
1.344703966029920E+002	-1.0451850E+000	-3.580504007361562E-002
1.345703966004658E+002	-1.0462370E+000	-3.570581604812850E-002
1.346703965979395E+002	-1.0472168E+000	-3.560650378845084E-002
1.347704965954108E+002	-1.0481420E+000	-3.551152435227128E-002
1.348705965928821E+002	-1.0491985E+000	-3.541476532161503E-002
1.349705965903559E+002	-1.0501614E+000	-3.532027062546049E-002
1.350705965878296E+002	-1.0511910E+000	-3.522821636094420E-002
1.351705965853034E+002	-1.0522535E+000	-3.513529483677327E-002
1.352706965827747E+002	-1.0532408E+000	-3.504457741999928E-002
1.353707965802460E+002	-1.0541674E+000	-3.495495789684343E-002
1.354707965777197E+002	-1.0551842E+000	-3.486565240934758E-002
1.355707965751935E+002	-1.0561917E+000	-3.477834278924585E-002
1.356707965726673E+002	-1.0572075E+000	-3.469169395113425E-002
1.357708965701386E+002	-1.0581893E+000	-3.460590603650060E-002
1.358709965676098E+002	-1.0592158E+000	-3.452265165590995E-002
1.359709965650836E+002	-1.0602455E+000	-3.443904697067202E-002
1.360709965625574E+002	-1.0612125E+000	-3.435763775336520E-002
1.361709965600312E+002	-1.0621945E+000	-3.427619549135380E-002
1.362710965575025E+002	-1.0631795E+000	-3.419541669400084E-002
1.363711965549737E+002	-1.0642263E+000	-3.411780043798318E-002
1.364711965524475E+002	-1.0651729E+000	-3.403881576809063E-002
1.365711965499213E+002	-1.0661962E+000	-3.396095692059374E-002
1.366711965473951E+002	-1.0672321E+000	-3.388582221749764E-002
1.367712965448663E+002	-1.0681978E+000	-3.380907270656758E-002
1.368713965423376E+002	-1.0691769E+000	-3.373487335974704E-002
1.369713965398114E+002	-1.0701758E+000	-3.365969725591300E-002
1.370713965372852E+002	-1.0712394E+000	-3.358722591117291E-002
1.371713965347590E+002	-1.0721937E+000	-3.351613034545964E-002
1.372713965322328E+002	-1.0732234E+000	-3.344539242486161E-002
1.373714965297040E+002	-1.0741693E+000	-3.337376964762448E-002
1.374715965271753E+002	-1.0752274E+000	-3.330442400787159E-002
1.375715965246491E+002	-1.0761446E+000	-3.323487954697109E-002
1.376715965221229E+002	-1.0772612E+000	-3.316673293658010E-002
1.377715965195966E+002	-1.0782061E+000	-3.309944181064894E-002
1.378716965170679E+002	-1.0792164E+000	-3.303201099165617E-002
1.379717965145392E+002	-1.0802462E+000	-3.296651571333675E-002
1.380717965120130E+002	-1.0811803E+000	-3.290097471499071E-002
1.381717965094867E+002	-1.0821877E+000	-3.283555534478555E-002
1.382717965069605E+002	-1.0831972E+000	-3.277235814473692E-002
1.383718965044318E+002	-1.0842103E+000	-3.270882330507782E-002
1.384719965019031E+002	-1.0851610E+000	-3.264623013738965E-002
1.385719964993768E+002	-1.0861853E+000	-3.258518764266261E-002
1.386719964968506E+002	-1.0872022E+000	-3.252425152566962E-002
1.387719964943244E+002	-1.0881724E+000	-3.246381229514050E-002
1.388720964917957E+002	-1.0891854E+000	-3.240427285465819E-002
1.389721964892669E+002	-1.0901765E+000	-3.234437459010497E-002
1.390721964867407E+002	-1.0912220E+000	-3.228591724419627E-002
1.391721964842145E+002	-1.0921892E+000	-3.222734885100548E-002
1.392721964816883E+002	-1.0931762E+000	-3.217104089411862E-002
1.393722964791596E+002	-1.0941937E+000	-3.211457567983678E-002
1.394723964766308E+002	-1.0952059E+000	-3.205903184048270E-002
1.395723964741046E+002	-1.0962120E+000	-3.200216955263850E-002
1.396723964715784E+002	-1.0972302E+000	-3.194847381759974E-002
1.397723964690522E+002	-1.0982386E+000	-3.189282431008522E-002
1.398724964665234E+002	-1.0992148E+000	-3.184029045187126E-002
1.399725964639947E+002	-1.1001589E+000	-3.178537732714593E-002
1.400725964614685E+002	-1.1012130E+000	-3.173227334412276E-002
1.401725964589423E+002	-1.1022331E+000	-3.168136317334647E-002
1.402725964564161E+002	-1.1032605E+000	-3.162905611356523E-002
1.403725964538899E+002	-1.1042424E+000	-3.157798178424988E-002
1.404726964513611E+002	-1.1052096E+000	-3.152743020240287E-002
1.405727964488324E+002	-1.1062083E+000	-3.147747477137119E-002
1.406727964463062E+002	-1.1072359E+000	-3.142803475795375E-002
1.407727964437800E+002	-1.1082358E+000	-3.137802652566241E-002
1.408727964412537E+002	-1.1092421E+000	-3.132834389840311E-002
1.409728964387250E+002	-1.1102157E+000	-3.127952040238957E-002
1.410729964361963E+002	-1.1111995E+000	-3.123185839676484E-002
1.411729964336701E+002	-1.1121804E+000	-3.118532415074116E-002
1.412729964311438E+002	-1.1132015E+000	-3.113758031718641E-002
1.413729964286176E+002	-1.1142185E+000	-3.109080803632341E-002
1.414730964260889E+002	-1.1151983E+000	-3.104464521512182E-002
1.415731964235601E+002	-1.1162468E+000	-3.099859556122858E-002
1.416731964210339E+002	-1.1172618E+000	-3.095311417321989E-002
1.417731964185077E+002	-1.1182160E+000	-3.090916661312804E-002
1.418731964159815E+002	-1.1192456E+000	-3.086412302433952E-002
1.419732964134528E+002	-1.1202273E+000	-3.082000298835888E-002
1.420733964109240E+002	-1.1212243E+000	-3.077579524014490E-002
1.421733964083978E+002	-1.1221902E+000	-3.073327784874906E-002
1.422733964058716E+002	-1.1231838E+000	-3.068991250324016E-002
1.423733964033454E+002	-1.1242453E+000	-3.064752859279030E-002
1.424734964008167E+002	-1.1252191E+000	-3.060562038599657E-002
1.425735963982879E+002	-1.1262251E+000	-3.056457073263896E-002
1.426735963957617E+002	-1.1272303E+000	-3.052312409056834E-002
1.427735963932355E+002	-1.1282440E+000	-3.048240918347059E-002
1.428735963907093E+002	-1.1292375E+000	-3.044015971978215E-002
1.429736963881805E+002	-1.1302210E+000	-3.040053389416209E-002
1.430737963856518E+002	-1.1312534E+000	-3.036174839534977E-002
1.431737963831256E+002	-1.1322043E+000	-3.032202772252901E-002
1.432737963805994E+002	-1.1331905E+000	-3.028227677741246E-002
1.433737963780732E+002	-1.1342149E+000	-3.024375624954700E-002
1.434738963755444E+002	-1.1352495E+000	-3.020486731876987E-002
1.435739963730157E+002	-1.1362000E+000	-3.016732948728729E-002
1.436739963704895E+002	-1.1372210E+000	-3.013068027320065E-002
1.437739963679633E+002	-1.1382084E+000	-3.009302408598308E-002
1.438739963654371E+002	-1.1392136E+000	-3.005630177169763E-002
1.439739963629108E+002	-1.1402229E+000	-3.001946090134194E-002
1.440740963603821E+002	-1.1412565E+000	-2.998313944844333E-002
1.441741963578534E+002	-1.1422462E+000	-2.994687960879816E-002
1.442741963553271E+002	-1.1431983E+000	-2.991050016781716E-002
1.443741963528009E+002	-1.1442523E+000	-2.987572982588244E-002
1.444741963502747E+002	-1.1452492E+000	-2.984047351680974E-002
1.445742963477460E+002	-1.1462229E+000	-2.980536962592647E-002
1.446743963452172E+002	-1.1472108E+000	-2.977059909608215E-002
1.447743963426910E+002	-1.1481704E+000	-2.973600744951033E-002
1.448743963401648E+002	-1.1492010E+000	-2.970251351318975E-002
1.449743963376386E+002	-1.1502287E+000	-2.966995260471261E-002
1.450744963351099E+002	-1.1512530E+000	-2.963720175072160E-002
1.451745963325811E+002	-1.1522614E+000	-2.960362706195430E-002
1.452745963300549E+002	-1.1531488E+000	-2.957118124511370E-002
1.453745963275287E+002	-1.1541934E+000	-2.953808052094509E-002
1.454745963250025E+002	-1.1551932E+000	-2.950699948619490E-002
1.455746963224738E+002	-1.1562307E+000	-2.947466961363771E-002
1.456747963199450E+002	-1.1572791E+000	-2.944337136189767E-002
1.457747963174188E+002	-1.1582398E+000	-2.941131349696097E-002
1.458747963148926E+002	-1.1592366E+000	-2.938036006418299E-002
1.459747963123664E+002	-1.1602226E+000	-2.934939314878587E-002
1.460748963098376E+002	-1.1612231E+000	-2.931867065373667E-002
1.461749963073089E+002	-1.1622055E+000	-2.928810091085582E-002
1.462749963047827E+002	-1.1632543E+000	-2.925863065023881E-002
1.463749963022565E+002	-1.1642607E+000	-2.922823446095668E-002
1.464749962997303E+002	-1.1652160E+000	-2.919958465241101E-002
1.465749962972041E+002	-1.1662424E+000	-2.917080993022492E-002
1.466750962946753E+002	-1.1672435E+000	-2.914091079095849E-002
1.467751962921466E+002	-1.1682603E+000	-2.911129443156016E-002
1.468751962896204E+002	-1.1692306E+000	-2.908386337501861E-002
1.469751962870942E+002	-1.1702082E+000	-2.905533204924460E-002
1.470751962845679E+002	-1.1711847E+000	-2.902795688930426E-002
1.471753962820367E+002	-1.1722633E+000	-2.899848387057669E-002
1.472753962795105E+002	-1.1732631E+000	-2.897096486951878E-002
1.473753962769842E+002	-1.1742153E+000	-2.894377093374106E-002
1.474753962744580E+002	-1.1752937E+000	-2.891750722321584E-002
1.475753962719318E+002	-1.1762109E+000	-2.889064455370394E-002
1.476754962694031E+002	-1.1772221E+000	-2.886324571653129E-002
1.477755962668743E+002	-1.1782278E+000	-2.883634969799043E-002
1.478755962643481E+002	-1.1793031E+000	-2.881169620323587E-002
1.479755962618219E+002	-1.1802627E+000	-2.878561698728144E-002
1.480755962592957E+002	-1.1812125E+000	-2.875978253238531E-002
1.481756962567670E+002	-1.1822455E+000	-2.873381076918305E-002
1.482757962542382E+002	-1.1831988E+000	-2.870845882635975E-002
1.483757962517120E+002	-1.1842338E+000	-2.868341144683106E-002
1.484757962491858E+002	-1.1851679E+000	-2.866009392999783E-002
1.485757962466596E+002	-1.1862570E+000	-2.863542402715039E-002
1.486758962441309E+002	-1.1872412E+000	-2.861077738622320E-002
1.487759962416021E+002	-1.1882504E+000	-2.858653162925129E-002
1.488759962390759E+002	-1.1892568E+000	-2.856329160837323E-002
1.489759962365497E+002	-1.1902260E+000	-2.853994159657425E-002
1.490759962340235E+002	-1.1912205E+000	-2.851562122641904E-002
1.491760962314947E+002	-1.1922055E+000	-2.849314414850884E-002
1.492761962289660E+002	-1.1932617E+000	-2.846893521793259E-002
1.493761962264398E+002	-1.1942606E+000	-2.844626522683358E-002
1.494761962239136E+002	-1.1952617E+000	-2.842383365000223E-002
1.495761962213874E+002	-1.1962286E+000	-2.840108712445250E-002
1.496762962188586E+002	-1.1972039E+000	-2.837814134341310E-002
1.497763962163299E+002	-1.1982222E+000	-2.835581762310868E-002
1.498763962138037E+002	-1.1992389E+000	-2.833292445090291E-002
1.499763962112775E+002	-1.2002060E+000	-2.831250686560649E-002
1.500763962087512E+002	-1.2012029E+000	-2.829014243885730E-002
1.501763962062250E+002	-1.2022527E+000	-2.827021868520030E-002
1.502764962036963E+002	-1.2032241E+000	-2.824755277711460E-002
1.503765962011676E+002	-1.2042695E+000	-2.822763039471787E-002
1.504765961986413E+002	-1.2052547E+000	-2.820718767880293E-002
1.505765961961151E+002	-1.2062385E+000	-2.818752039887884E-002
1.506765961935889E+002	-1.2072544E+000	-2.816554261112802E-002
1.507766961910602E+002	-1.2082986E+000	-2.814684159855479E-002
1.508767961885314E+002	-1.2092214E+000	-2.812616220520181E-002
1.509767961860052E+002	-1.2102405E+000	-2.810617986876801E-002
1.510767961834790E+002	-1.2112275E+000	-2.808603094200853E-002
1.511767961809528E+002	-1.2121894E+000	-2.806691374819448E-002
1.512768961784241E+002	-1.2132568E+000	-2.804634148559410E-002
1.513769961758953E+002	-1.2142262E+000	-2.802750898559614E-002
1.514769961733691E+002	-1.2152252E+000	-2.800780346323907E-002
1.515769961708429E+002	-1.2163271E+000	-2.799009027269989E-002
1.516769961683167E+002	-1.2173144E+000	-2.797050451583871E-002
1.517770961657880E+002	-1.2183419E+000	-2.795171439106797E-002
1.518771961632592E+002	-1.2192460E+000	-2.793264841764337E-002
1.519771961607330E+002	-1.2202153E+000	-2.791497165216472E-002
1.520771961582068E+002	-1.2212514E+000	-2.789731149958374E-002
1.521771961556806E+002	-1.2222470E+000	-2.787906701322984E-002
1.522772961531518E+002	-1.2232738E+000	-2.786098725622682E-002
1.523773961506231E+002	-1.2242841E+000	-2.784322651266979E-002
1.524773961480969E+002	-1.2252139E+000	-2.782580932102119E-002
1.525773961455707E+002	-1.2262425E+000	-2.780837881059772E-002
1.526773961430445E+002	-1.2272245E+000	-2.779188173331527E-002
1.527774961405157E+002	-1.2282113E+000	-2.777459123786721E-002
1.528775961379870E+002	-1.2292688E+000	-2.775701238014910E-002
1.529775961354608E+002	-1.2302601E+000	-2.774243795364672E-002
1.530775961329346E+002	-1.2312262E+000	-2.772624817832064E-002
1.531775961304083E+002	-1.2322687E+000	-2.770908277361056E-002
1.532775961278821E+002	-1.2332463E+000	-2.769542579038975E-002
1.533777961253509E+002	-1.2343363E+000	-2.768303834595095E-002
1.534777961228247E+002	-1.2352908E+000	-2.766928738155572E-002
1.535777961202984E+002	-1.2362195E+000	-2.765266469645289E-002
1.536777961177722E+002	-1.2373258E+000	-2.763656765024219E-002
1.537777961152460E+002	-1.2382715E+000	-2.762029979257247E-002
1.538778961127173E+002	-1.2392651E+000	-2.760423246270133E-002
1.539779961101885E+002	-1.2402554E+000	-2.758982842055119E-002
1.540779961076623E+002	-1.2412310E+000	-2.757427840347016E-002
1.541779961051361E+002	-1.2422584E+000	-2.755927190150098E-002
1.542779961026099E+002	-1.2432934E+000	-2.754518751667255E-002
1.543780961000812E+002	-1.2442591E+000	-2.752885049905131E-002
1.544781960975524E+002	-1.2452763E+000	-2.751490915478733E-002
1.545781960950262E+002	-1.2462614E+000	-2.750083338469267E-002
1.546781960925000E+002	-1.2473323E+000	-2.748681799965665E-002
1.547781960899738E+002	-1.2482134E+000	-2.747198093587666E-002
1.548782960874451E+002	-1.2492471E+000	-2.745746733731208E-002
1.549633960852952E+002	-1.2501023E+000	-2.744643751712931E-002
1.549997960843757E+002	-1.2503966E+000	-2.745104953646660E-002
1.550097960841231E+002	-1.2504539E+000	-2.739994348182034E-002
1.550647960827337E+002	-1.2498641E+000	-2.732602454704675E-002
1.551648960802049E+002	-1.2488374E+000	-2.722290049218878E-002
1.552649960776762E+002	-1.2478790E+000	-2.713318204688323E-002
1.553649960751500E+002	-1.2468780E+000	-2.705096784565175E-002
1.554649960726238E+002	-1.2459056E+000	-2.697286585613191E-002
1.555649960700976E+002	-1.2448739E+000	-2.689968517127761E-002
1.556650960675688E+002	-1.2438674E+000	-2.682965599950302E-002
1.557651960650401E+002	-1.2428782E+000	-2.675926241445947E-002
1.558651960625139E+002	-1.2418487E+000	-2.669308270344989E-002
1.559651960599876E+002	-1.2408646E+000	-2.662850633323932E-002
1.560651960574614E+002	-1.2398764E+000	-2.656548378419976E-002
1.561652960549327E+002	-1.2388395E+000	-2.650296458989657E-002
1.562653960524040E+002	-1.2378415E+000	-2.644169825793208E-002
1.563653960498777E+002	-1.2368714E+000	-2.638048407216370E-002
1.564653960473515E+002	-1.2359425E+000	-2.632274181383709E-002
1.565653960448253E+002	-1.2348703E+000	-2.626599664411816E-002
1.566654960422966E+002	-1.2338704E+000	-2.620937743263890E-002
1.567655960397678E+002	-1.2328695E+000	-2.615145074539929E-002
1.568655960372416E+002	-1.2318822E+000	-2.609619695080987E-002
1.569655960347154E+002	-1.2308366E+000	-2.604187114155608E-002
1.570655960321892E+002	-1.2298484E+000	-2.598659964752625E-002
1.571656960296605E+002	-1.2288288E+000	-2.593390562998832E-002
1.572657960271317E+002	-1.2278963E+000	-2.588111197757018E-002
1.573657960246055E+002	-1.2268380E+000	-2.582728206093809E-002
1.574657960220793E+002	-1.2258041E+000	-2.577756728149126E-002
1.575657960195531E+002	-1.2248847E+000	-2.572765965575220E-002
1.576658960170244E+002	-1.2238585E+000	-2.567771717073697E-002
1.577659960144956E+002	-1.2228117E+000	-2.562699129123727E-002
1.578659960119694E+002	-1.2218808E+000	-2.557774366923027E-002
1.579659960094432E+002	-1.2208086E+000	-2.552849896622950E-002
1.580659960069170E+002	-1.2198586E+000	-2.548068750830775E-002
1.581660960043882E+002	-1.2188748E+000	-2.543195956150124E-002
1.582661960018595E+002	-1.2178885E+000	-2.538426841514330E-002
1.583661959993333E+002	-1.2168386E+000	-2.533578632304578E-002
1.584661959968071E+002	-1.2158653E+000	-2.528991405334741E-002
1.585661959942809E+002	-1.2148176E+000	-2.524474712252545E-002
1.586661959917546E+002	-1.2138050E+000	-2.519811993611432E-002
1.587662959892259E+002	-1.2128491E+000	-2.515140066321353E-002
1.588663959866972E+002	-1.2117954E+000	-2.510636054945209E-002
1.589663959841710E+002	-1.2108008E+000	-2.506186524018028E-002
1.590663959816447E+002	-1.2098254E+000	-2.501831824796419E-002
1.591663959791185E+002	-1.2088467E+000	-2.497385501542493E-002
1.592664959765898E+002	-1.2078698E+000	-2.492939022960794E-002
1.593665959740611E+002	-1.2069434E+000	-2.488535710101658E-002
1.594665959715348E+002	-1.2058299E+000	-2.484240002188548E-002
1.595665959690086E+002	-1.2048682E+000	-2.480049430461663E-002
1.596665959664824E+002	-1.2038534E+000	-2.475787949515496E-002
1.597666959639537E+002	-1.2028781E+000	-2.471506223338910E-002
1.598667959614249E+002	-1.2018472E+000	-2.467337224623881E-002
1.599667959588987E+002	-1.2008302E+000	-2.463143806542373E-002
1.600667959563725E+002	-1.1998749E+000	-2.459120125880587E-002
1.601667959538463E+002	-1.1988314E+000	-2.454980822599111E-002
1.602668959513176E+002	-1.1978893E+000	-2.450824209624786E-002
1.603669959487888E+002	-1.1968274E+000	-2.446739379256207E-002
1.604669959462626E+002	-1.1958125E+000	-2.442696270170724E-002
1.605669959437364E+002	-1.1948551E+000	-2.438736783504414E-002
1.606669959412102E+002	-1.1938519E+000	-2.434768685122465E-002
1.607670959386815E+002	-1.1928802E+000	-2.430809572920278E-002
1.608671959361527E+002	-1.1918553E+000	-2.426897863538380E-002
1.609671959336265E+002	-1.1908637E+000	-2.423090929881222E-002
1.610671959311003E+002	-1.1898278E+000	-2.419255429628764E-002
1.611671959285741E+002	-1.1888205E+000	-2.415322961665151E-002
1.612671959260479E+002	-1.1878258E+000	-2.411415242952190E-002
1.613673959235166E+002	-1.1867973E+000	-2.407584203012436E-002
1.614673959209904E+002	-1.1858186E+000	-2.403824941763928E-002
1.615673959184642E+002	-1.1848527E+000	-2.400035124392830E-002
1.616673959159380E+002	-1.1838644E+000	-2.396281970302683E-002
1.617673959134117E+002	-1.1828485E+000	-2.392534704887551E-002
1.618675959108805E+002	-1.1818633E+000	-2.388666320236843E-002
1.619675959083543E+002	-1.1807988E+000	-2.385034304138084E-002
1.620675959058281E+002	-1.1798390E+000	-2.381410520670368E-002
1.621675959033018E+002	-1.1788011E+000	-2.377709391725211E-002
1.622675959007756E+002	-1.1778413E+000	-2.374065347464277E-002
1.623676958982469E+002	-1.1768695E+000	-2.370476097721697E-002
1.624677958957182E+002	-1.1758394E+000	-2.366814104176151E-002
1.625677958931919E+002	-1.1747917E+000	-2.363285211915228E-002
1.626677958906657E+002	-1.1738373E+000	-2.359718292373814E-002
1.627677958881395E+002	-1.1728321E+000	-2.356175993810650E-002
1.628678958856108E+002	-1.1717875E+000	-2.352552706383301E-002
1.629679958830820E+002	-1.1708622E+000	-2.349076877106682E-002
1.630679958805558E+002	-1.1698420E+000	-2.345552169114218E-002
1.631679958780296E+002	-1.1687964E+000	-2.342056171295964E-002
1.632679958755034E+002	-1.1678474E+000	-2.338574990992333E-002
1.633680958729747E+002	-1.1668742E+000	-2.335079926168636E-002
1.634681958704459E+002	-1.1658337E+000	-2.331512768675267E-002
1.635681958679197E+002	-1.1648179E+000	-2.328168346408632E-002
1.636681958653935E+002	-1.1638508E+000	-2.324788735670691E-002
1.637681958628673E+002	-1.1628870E+000	-2.321286321859123E-002
1.638682958603385E+002	-1.1617844E+000	-2.317932419573650E-002
1.639683958578098E+002	-1.1608860E+000	-2.314604935236264E-002
1.640683958552836E+002	-1.1598268E+000	-2.311287466781561E-002
1.641683958527574E+002	-1.1587875E+000	-2.307958039670699E-002
1.642683958502312E+002	-1.1578746E+000	-2.304609371478561E-002
1.643684958477024E+002	-1.1568313E+000	-2.301265817687984E-002
1.644685958451737E+002	-1.1558855E+000	-2.297951473802742E-002
1.645685958426475E+002	-1.1548525E+000	-2.294679753120159E-002
1.646685958401213E+002	-1.1538026E+000	-2.291411294222429E-002
1.647685958375951E+002	-1.1528313E+000	-2.288140668490646E-002
1.648685958350688E+002	-1.1518103E+000	-2.284878934086809E-002
1.649687958325376E+002	-1.1507721E+000	-2.281641661670286E-002
1.650687958300114E+002	-1.1497881E+000	-2.278386366648461E-002
1.651687958274852E+002	-1.1488116E+000	-2.275292414964902E-002
1.652687958249589E+002	-1.1478286E+000	-2.272083193356930E-002
1.653687958224327E+002	-1.1468033E+000	-2.268864444232788E-002
1.654688958199040E+002	-1.1457770E+000	-2.265749599166322E-002
1.655689958173753E+002	-1.1447979E+000	-2.262580454677210E-002
1.656689958148490E+002	-1.1438438E+000	-2.259443800991268E-002
1.657689958123228E+002	-1.1429012E+000	-2.256253294224198E-002
1.658689958097966E+002	-1.1418418E+000	-2.253155137144947E-002
1.659690958072679E+002	-1.1408434E+000	-2.249942100322821E-002
1.660691958047391E+002	-1.1398642E+000	-2.246877802234082E-002
1.661691958022129E+002	-1.1388600E+000	-2.243769674829249E-002
1.662691957996867E+002	-1.1378558E+000	-2.240787186073501E-002
1.663691957971605E+002	-1.1368294E+000	-2.237508143729494E-002
1.664692957946318E+002	-1.1358281E+000	-2.234542659875627E-002
1.665693957921030E+002	-1.1348137E+000	-2.231478033570078E-002
1.666693957895768E+002	-1.1338085E+000	-2.228578990239105E-002
1.667693957870506E+002	-1.1327997E+000	-2.225483740955869E-002
1.668693957845244E+002	-1.1318159E+000	-2.222443617776859E-002
1.669694957819956E+002	-1.1308411E+000	-2.219327454258563E-002
1.670695957794669E+002	-1.1297990E+000	-2.216427900431750E-002
1.671695957769407E+002	-1.1288300E+000	-2.213464592824932E-002
1.672695957744145E+002	-1.1278363E+000	-2.210453585549077E-002
1.673695957718883E+002	-1.1268035E+000	-2.207380327551316E-002
1.674696957693595E+002	-1.1258593E+000	-2.204466645702594E-002
1.675697957668308E+002	-1.1247814E+000	-2.201457708832570E-002
1.676697957643046E+002	-1.1238006E+000	-2.198543306871276E-002
1.677697957617784E+002	-1.1227689E+000	-2.195563647007837E-002
1.678697957592522E+002	-1.1218262E+000	-2.192627757365162E-002
1.679697957567259E+002	-1.1207540E+000	-2.189674886176374E-002
1.680699957541947E+002	-1.1198772E+000	-2.186817540085850E-002
1.681699957516685E+002	-1.1188273E+000	-2.183979492703519E-002
1.682699957491423E+002	-1.1177840E+000	-2.180979755508751E-002
1.683699957466160E+002	-1.1168339E+000	-2.178110081823181E-002
1.684699957440898E+002	-1.1158170E+000	-2.175119946736637E-002
1.685701957415586E+002	-1.1147724E+000	-2.172237733176263E-002
1.686701957390324E+002	-1.1138288E+000	-2.169496889217526E-002
1.687701957365061E+002	-1.1128013E+000	-2.166584269704153E-002
1.688701957339799E+002	-1.1118449E+000	-2.163650680126411E-002
1.689701957314537E+002	-1.1107855E+000	-2.160784225755681E-002
1.690702957289250E+002	-1.1097497E+000	-2.157969440496813E-002
1.691703957263962E+002	-1.1087804E+000	-2.155199139249619E-002
1.692703957238700E+002	-1.1078495E+000	-2.152301706761736E-002
1.693703957213438E+002	-1.1067730E+000	-2.149374248606525E-002
1.694703957188176E+002	-1.1058283E+000	-2.146608326842803E-002
1.695704957162889E+002	-1.1048380E+000	-2.143772899519655E-002
1.696705957137601E+002	-1.1038349E+000	-2.140957844892030E-002
1.697705957112339E+002	-1.1028593E+000	-2.138174365110765E-002
1.698705957087077E+002	-1.1017957E+000	-2.135155354281544E-002
1.699705957061815E+002	-1.1007788E+000	-2.132393480106087E-002
1.700706957036527E+002	-1.0998400E+000	-2.129652901775597E-002
1.701707957011240E+002	-1.0987800E+000	-2.126827281770407E-002
1.702707956985978E+002	-1.0977981E+000	-2.123978964260062E-002
1.703707956960716E+002	-1.0967684E+000	-2.121213677822170E-002
1.704707956935454E+002	-1.0957897E+000	-2.118400469879385E-002
1.705708956910166E+002	-1.0948112E+000	-2.115693458244849E-002
1.706709956884879E+002	-1.0937994E+000	-2.112890056041246E-002
1.707709956859617E+002	-1.0928048E+000	-2.110043158366653E-002
1.708709956834355E+002	-1.0917466E+000	-2.107147307833650E-002
1.709709956809093E+002	-1.0908295E+000	-2.104468862914172E-002
1.710710956783805E+002	-1.0898191E+000	-2.101678168023324E-002
1.711711956758518E+002	-1.0887764E+000	-2.098948917679358E-002
1.712711956733256E+002	-1.0877988E+000	-2.096062870609958E-002
1.713711956707994E+002	-1.0868042E+000	-2.093405301544679E-002
1.714711956682731E+002	-1.0858053E+000	-2.090361103182653E-002
1.715711956657469E+002	-1.0847756E+000	-2.087774696863361E-002
1.716712956632182E+002	-1.0837817E+000	-2.085040864839934E-002
1.717713956606895E+002	-1.0827950E+000	-2.082291676197207E-002
1.718713956581632E+002	-1.0818503E+000	-2.079464883233112E-002
1.719713956556370E+002	-1.0808311E+000	-2.076762938371823E-002
1.720713956531108E+002	-1.0797812E+000	-2.073985856905985E-002
1.721714956505821E+002	-1.0788215E+000	-2.071636899893911E-002
1.722715956480533E+002	-1.0777549E+000	-2.069054525000633E-002
1.723715956455271E+002	-1.0768377E+000	-2.066352993413736E-002
1.724715956430009E+002	-1.0757602E+000	-2.063425493219673E-002
1.725715956404747E+002	-1.0747392E+000	-2.060687036632947E-002
1.726716956379460E+002	-1.0737892E+000	-2.057852579906243E-002
1.727717956354172E+002	-1.0727637E+000	-2.055015412366219E-002
1.728717956328910E+002	-1.0717912E+000	-2.052212273055271E-002
1.729717956303648E+002	-1.0708349E+000	-2.049436240836428E-002
1.730717956278386E+002	-1.0697640E+000	-2.046665724547990E-002
1.731718956253098E+002	-1.0687805E+000	-2.043815943223048E-002
1.732719956227811E+002	-1.0677705E+000	-2.041018327387667E-002
1.733719956202549E+002	-1.0668342E+000	-2.038151958172586E-002
1.734719956177287E+002	-1.0657897E+000	-2.035411443621681E-002
1.735719956152025E+002	-1.0648098E+000	-2.032650254571956E-002
1.736720956126737E+002	-1.0638088E+000	-2.029682858832599E-002
1.737721956101450E+002	-1.0627804E+000	-2.026899563390069E-002
1.738721956076188E+002	-1.0618144E+000	-2.024010419457534E-002
1.739721956050926E+002	-1.0608102E+000	-2.021037826004132E-002
1.740721956025664E+002	-1.0597943E+000	-2.018229330294868E-002
1.741722956000376E+002	-1.0588263E+000	-2.015283100268792E-002
1.742723955975089E+002	-1.0578326E+000	-2.012487473095673E-002
1.743723955949827E+002	-1.0567797E+000	-2.009523310698563E-002
1.744723955924565E+002	-1.0558296E+000	-2.006567422197103E-002
1.745723955899302E+002	-1.0548137E+000	-2.003627093896890E-002
1.746724955874015E+002	-1.0537251E+000	-2.000554413167321E-002
1.747725955848728E+002	-1.0527873E+000	-1.997598286295588E-002
1.748725955823465E+002	-1.0517832E+000	-1.994468207272720E-002
1.749725955798203E+002	-1.0508024E+000	-1.991150588340440E-002
1.750725955772941E+002	-1.0497758E+000	-1.988197121924407E-002
1.751725955747679E+002	-1.0487739E+000	-1.985185807441464E-002
1.752726955722392E+002	-1.0478073E+000	-1.982180266038380E-002
1.753727955697104E+002	-1.0467911E+000	-1.979094247238850E-002
1.754727955671842E+002	-1.0457773E+000	-1.975993060989789E-002
1.755727955646580E+002	-1.0447848E+000	-1.972882969830941E-002
1.756727955621318E+002	-1.0438092E+000	-1.969815594687431E-002
1.757728955596031E+002	-1.0427629E+000	-1.966585982209476E-002
1.758729955570743E+002	-1.0418816E+000	-1.963426869716156E-002
1.759729955545481E+002	-1.0407605E+000	-1.959996080215742E-002
1.760729955520219E+002	-1.0398052E+000	-1.956877127048313E-002
1.761729955494957E+002	-1.0387257E+000	-1.953518898355666E-002
1.762730955469669E+002	-1.0377588E+000	-1.950148076521752E-002
1.763731955444382E+002	-1.0367821E+000	-1.946878609790781E-002
1.764731955419120E+002	-1.0357312E+000	-1.943420377534089E-002
1.765731955393858E+002	-1.0347620E+000	-1.939796816117856E-002
1.766731955368596E+002	-1.0337899E+000	-1.936384688640283E-002
1.767732955343308E+002	-1.0327266E+000	-1.933022543249052E-002
1.768733955318021E+002	-1.0318027E+000	-1.929519831254667E-002
1.769733955292759E+002	-1.0308133E+000	-1.925875842614377E-002
1.770733955267497E+002	-1.0297571E+000	-1.922091524358149E-002
1.771733955242235E+002	-1.0287796E+000	-1.918335307251529E-002
1.772734955216947E+002	-1.0277904E+000	-1.914722286010940E-002
1.773735955191660E+002	-1.0267860E+000	-1.910825818130331E-002
1.774735955166398E+002	-1.0257530E+000	-1.906971383356942E-002
1.775735955141135E+002	-1.0248138E+000	-1.902900697637555E-002
1.776735955115873E+002	-1.0237894E+000	-1.898902472910573E-002
1.777736955090586E+002	-1.0227968E+000	-1.894975403296556E-002
1.778737955065299E+002	-1.0217927E+000	-1.890640648694153E-002
1.779737955040036E+002	-1.0207916E+000	-1.886599477492612E-002
1.780737955014774E+002	-1.0198236E+000	-1.882324790306122E-002
1.781737954989512E+002	-1.0188205E+000	-1.878047717467846E-002
1.782737954964250E+002	-1.0177516E+000	-1.873630643347969E-002
1.783738954938963E+002	-1.0167162E+000	-1.869192317937207E-002
1.784739954913675E+002	-1.0157113E+000	-1.864317123114168E-002
1.785739954888413E+002	-1.0147825E+000	-1.859651278506061E-002
1.786739954863151E+002	-1.0137020E+000	-1.854759807206893E-002
1.787739954837889E+002	-1.0127774E+000	-1.849825290264555E-002
1.788740954812602E+002	-1.0117518E+000	-1.844943815511035E-002
1.789741954787314E+002	-1.0107914E+000	-1.839689116200632E-002
1.790741954762052E+002	-1.0097829E+000	-1.834510140448670E-002
1.791741954736790E+002	-1.0088011E+000	-1.829084884634036E-002
1.792741954711528E+002	-1.0077947E+000	-1.823548395057308E-002
1.793742954686240E+002	-1.0068244E+000	-1.817992643796540E-002
1.794743954660953E+002	-1.0057726E+000	-1.812257380569693E-002
1.795743954635691E+002	-1.0048099E+000	-1.806233247259142E-002
1.796743954610429E+002	-1.0037791E+000	-1.800204461647402E-002
1.797743954585167E+002	-1.0028068E+000	-1.793617422528637E-002
1.798744954559879E+002	-1.0018005E+000	-1.787480189093316E-002
1.799745954534592E+002	-1.0007739E+000	-1.780849749964009E-002
1.800745954509330E+002	-9.9977940E-001	-1.773845440820204E-002
1.801745954484068E+002	-9.9876249E-001	-1.766920819257692E-002
1.802745954458806E+002	-9.9775511E-001	-1.759707743810764E-002
1.803746954433518E+002	-9.9672300E-001	-1.752176888044459E-002
1.804747954408231E+002	-9.9574780E-001	-1.744479538777979E-002
1.805747954382969E+002	-9.9477005E-001	-1.736600450843706E-002
1.806747954357706E+002	-9.9368948E-001	-1.728549557824241E-002
1.807747954332444E+002	-9.9274695E-001	-1.720268623817162E-002
1.808748954307157E+002	-9.9176919E-001	-1.711473224895778E-002
1.809749954281870E+002	-9.9075246E-001	-1.702671894734664E-002
1.810749954256607E+002	-9.8976517E-001	-1.692974044837886E-002
1.811749954231345E+002	-9.8880023E-001	-1.683671426252220E-002
1.812749954206083E+002	-9.8780358E-001	-1.673835132020973E-002
1.813749954180821E+002	-9.8681319E-001	-1.663098171034283E-002
1.814750954155534E+002	-9.8578972E-001	-1.652918566366465E-002
1.815751954130246E+002	-9.8474854E-001	-1.641988436932917E-002
1.816751954104984E+002	-9.8373169E-001	-1.630370091448571E-002
1.817751954079722E+002	-9.8278373E-001	-1.618747273028862E-002
1.818751954054460E+002	-9.8176575E-001	-1.606575408691743E-002
1.819752954029173E+002	-9.8078531E-001	-1.594202825757610E-002
1.820753954003885E+002	-9.7978282E-001	-1.581303530083789E-002
1.821753953978623E+002	-9.7878933E-001	-1.567494157050667E-002
1.822753953953361E+002	-9.7776711E-001	-1.553583371289141E-002
1.823753953928099E+002	-9.7673106E-001	-1.538320304286950E-002
1.824754953902811E+002	-9.7579587E-001	-1.523351247016996E-002
1.825755953877524E+002	-9.7473115E-001	-1.507836669420440E-002
1.826755953852262E+002	-9.7375041E-001	-1.490775791225370E-002
1.827755953827000E+002	-9.7277272E-001	-1.473911836014678E-002
1.828755953801738E+002	-9.7172177E-001	-1.456534265674203E-002
1.829756953776450E+002	-9.7074729E-001	-1.437626709676781E-002
1.830757953751163E+002	-9.6976125E-001	-1.419069637820398E-002
1.831757953725901E+002	-9.6881866E-001	-1.399158164901926E-002
1.832757953700639E+002	-9.6773702E-001	-1.378698746837609E-002
1.833757953675376E+002	-9.6676463E-001	-1.357641126809603E-002
1.834758953650089E+002	-9.6576965E-001	-1.334975894633833E-002
1.835759953624802E+002	-9.6474355E-001	-1.311751301896208E-002
1.836759953599540E+002	-9.6383166E-001	-1.287526569083439E-002
1.837759953574277E+002	-9.6280307E-001	-1.262643434327204E-002
1.838759953549015E+002	-9.6172887E-001	-1.237072473762696E-002
1.839760953523728E+002	-9.6070796E-001	-1.209166794271621E-002
1.840761953498441E+002	-9.5978105E-001	-1.181661143804102E-002
1.841761953473178E+002	-9.5877475E-001	-1.152547007142049E-002
1.842761953447916E+002	-9.5775467E-001	-1.120915358424776E-002
1.843761953422654E+002	-9.5672393E-001	-1.090199816799547E-002
1.844761953397392E+002	-9.5576435E-001	-1.058196834680899E-002
1.845762953372105E+002	-9.5476741E-001	-1.024639347092378E-002
1.846763953346817E+002	-9.5374328E-001	-9.894909162540003E-003
1.847763953321555E+002	-9.5274550E-001	-9.525601025584543E-003
1.848763953296293E+002	-9.5172107E-001	-9.136211109796014E-003
1.849763953271031E+002	-9.5072854E-001	-8.744528831879567E-003
1.850764953245744E+002	-9.4976950E-001	-8.341196920194163E-003
1.851765953220456E+002	-9.4874680E-001	-7.913047177242782E-003
1.852765953195194E+002	-9.4776386E-001	-7.470263332059524E-003
1.853765953169932E+002	-9.4677770E-001	-7.018454276947986E-003
1.854765953144670E+002	-9.4574493E-001	-6.550495659919581E-003
1.855766953119382E+002	-9.4473177E-001	-6.052406691086837E-003
1.856767953094095E+002	-9.4379288E-001	-5.557343656417135E-003
1.857767953068833E+002	-9.4276100E-001	-5.039754799023902E-003
1.858917953039781E+002	-9.4163316E-001	-4.477797171418323E-003
1.860067953010730E+002	-9.4051486E-001	-3.797972506651648E-003
1.861068952985443E+002	-9.3946654E-001	-3.231751117848125E-003
1.862069952960155E+002	-9.3847263E-001	-2.615678793517876E-003
1.863069952934893E+002	-9.3741101E-001	-2.015619538993897E-003
1.864069952909631E+002	-9.3644929E-001	-1.392090754288127E-003
1.865069952884369E+002	-9.3545258E-001	-7.342990777235376E-004
1.866070952859081E+002	-9.3448061E-001	-8.978538781176902E-005
1.867071952833794E+002	-9.3347180E-001	5.825538337797254E-004
1.868071952808532E+002	-9.3244863E-001	1.288417230844732E-003
1.869071952783270E+002	-9.3134779E-001	1.992362988218055E-003
1.870071952758008E+002	-9.3044448E-001	2.708238710140531E-003
1.871072952732720E+002	-9.2949396E-001	3.429098162898742E-003
1.872073952707433E+002	-9.2847431E-001	4.171022342267905E-003
1.873073952682171E+002	-9.2746168E-001	4.939060325678271E-003
1.874073952656909E+002	-9.2644799E-001	5.712967405324218E-003
1.875073952631647E+002	-9.2543960E-001	6.517110649535113E-003
1.876074952606359E+002	-9.2449325E-001	7.310801089307317E-003
1.877075952581072E+002	-9.2347145E-001	8.106472700428954E-003
1.878075952555810E+002	-9.2241633E-001	8.934322832997346E-003
1.879075952530548E+002	-9.2139095E-001	9.753041632292375E-003
1.880225952501496E+002	-9.2033058E-001	1.067539329048328E-002
1.881376952472419E+002	-9.1914701E-001	1.169499437633820E-002
1.882377952447132E+002	-9.1814590E-001	1.253007718305866E-002
1.883377952421870E+002	-9.1712904E-001	1.337617786743472E-002
1.884377952396608E+002	-9.1613644E-001	1.421306612448670E-002
1.885377952371346E+002	-9.1517168E-001	1.505812894039858E-002
1.886378952346058E+002	-9.1417307E-001	1.590865521251131E-002
1.887379952320771E+002	-9.1315591E-001	1.677642428505899E-002
1.888379952295509E+002	-9.1216332E-001	1.761399550337547E-002
1.889379952270247E+002	-9.1112727E-001	1.845466476839241E-002
1.890379952244984E+002	-9.1016245E-001	1.929577787113548E-002
1.891380952219697E+002	-9.0918916E-001	2.012349270895557E-002
1.892381952194410E+002	-9.0816051E-001	2.093242315135689E-002
1.893381952169148E+002	-9.0714031E-001	2.174097973491168E-002
1.894381952143885E+002	-9.0613395E-001	2.254728614611345E-002
1.895381952118623E+002	-9.0516490E-001	2.332654407385870E-002
1.896381952093361E+002	-9.0415013E-001	2.408213240172086E-002
1.897382952068074E+002	-9.0315306E-001	2.481328102520874E-002
1.898383952042786E+002	-9.0222037E-001	2.554982104683640E-002
1.899383952017524E+002	-9.0117264E-001	2.626648266730758E-002
1.900383951992262E+002	-9.0014088E-001	2.699031455752746E-002
1.901383951967000E+002	-8.9914829E-001	2.765345637238142E-002
1.902384951941713E+002	-8.9816165E-001	2.830328324146791E-002
1.903385951916425E+002	-8.9714313E-001	2.895990278813304E-002
1.904385951891163E+002	-8.9614630E-001	2.956295137604081E-002
1.905385951865901E+002	-8.9519095E-001	3.014974199080211E-002
1.906385951840639E+002	-8.9416671E-001	3.072308670919105E-002
1.907386951815351E+002	-8.9312476E-001	3.125698738687643E-002
1.908387951790064E+002	-8.9214450E-001	3.176461518483441E-002
1.909387951764802E+002	-8.9113927E-001	3.223549317637520E-002
1.910387951739540E+002	-8.9017969E-001	3.268463460349097E-002
1.911387951714278E+002	-8.8914472E-001	3.311976420917319E-002
1.912388951688990E+002	-8.8813651E-001	3.351656987564100E-002
1.913389951663703E+002	-8.8716286E-001	3.391724123395296E-002
1.914389951638441E+002	-8.8613117E-001	3.425668606845034E-002
1.915389951613179E+002	-8.8515663E-001	3.457091834516862E-002
1.916389951587917E+002	-8.8413876E-001	3.488456783816213E-002
1.917390951562629E+002	-8.8314694E-001	3.513160779754443E-002
1.918391951537342E+002	-8.8212818E-001	3.536287787439391E-002
1.919391951512080E+002	-8.8115382E-001	3.558762837201357E-002
1.920391951486818E+002	-8.8014215E-001	3.575944564201755E-002
1.921391951461555E+002	-8.7917304E-001	3.591136280792209E-002
1.922392951436268E+002	-8.7815130E-001	3.602395470825492E-002
1.923393951410981E+002	-8.7716895E-001	3.611113173731903E-002
1.924393951385719E+002	-8.7613082E-001	3.619153000828290E-002
1.925393951360456E+002	-8.7518072E-001	3.624568597189398E-002
1.926393951335194E+002	-8.7410659E-001	3.628069832834785E-002
1.927393951309932E+002	-8.7316173E-001	3.627763369931247E-002
1.928395951284620E+002	-8.7218523E-001	3.624546979400878E-002
1.929395951259357E+002	-8.7114382E-001	3.622019922584974E-002
1.930395951234095E+002	-8.7016201E-001	3.615091409516966E-002
1.931395951208833E+002	-8.6916095E-001	3.605880145914836E-002
1.932395951183571E+002	-8.6815155E-001	3.597766543842030E-002
1.933396951158284E+002	-8.6714941E-001	3.583687953838427E-002
1.934397951132996E+002	-8.6615700E-001	3.569858133171989E-002
1.935397951107734E+002	-8.6517829E-001	3.553218850693490E-002
1.936397951082472E+002	-8.6415499E-001	3.535755972929844E-002
1.937397951057210E+002	-8.6314231E-001	3.517235198523849E-002
1.938398951031922E+002	-8.6217171E-001	3.497886593232064E-002
1.939399951006635E+002	-8.6113828E-001	3.476467987746690E-002
1.940399950981373E+002	-8.6013299E-001	3.454213601071407E-002
1.941399950956111E+002	-8.5914153E-001	3.430669629273719E-002
1.942399950930849E+002	-8.5815114E-001	3.406881653548544E-002
1.943400950905561E+002	-8.5711390E-001	3.381203471172842E-002
1.944401950880274E+002	-8.5613430E-001	3.353951160830479E-002
1.945401950855012E+002	-8.5513431E-001	3.328049835248803E-002
1.946401950829750E+002	-8.5412478E-001	3.300031529808478E-002
1.947401950804488E+002	-8.5314924E-001	3.270888763600632E-002
1.948402950779200E+002	-8.5215259E-001	3.241119244754437E-002
1.949403950753913E+002	-8.5115159E-001	3.211800833836331E-002
1.950403950728651E+002	-8.5013473E-001	3.182024766121883E-002
1.951403950703389E+002	-8.4911889E-001	3.153660935479108E-002
1.952403950678126E+002	-8.4816462E-001	3.122458915027837E-002
1.953404950652839E+002	-8.4717244E-001	3.091913866555074E-002
1.954405950627552E+002	-8.4614348E-001	3.061802750367115E-002
1.955405950602290E+002	-8.4514880E-001	3.030859376950612E-002
1.956405950577027E+002	-8.4416485E-001	2.999825488249941E-002
1.957405950551765E+002	-8.4313089E-001	2.969065052241571E-002
1.958406950526478E+002	-8.4210587E-001	2.938273429807436E-002
1.959407950501191E+002	-8.4111732E-001	2.907129202719283E-002
1.960407950475928E+002	-8.4012687E-001	2.875587483436837E-002
1.961407950450666E+002	-8.3914930E-001	2.844621717317569E-002
1.962407950425404E+002	-8.3813238E-001	2.814250985263950E-002
1.963407950400142E+002	-8.3715576E-001	2.783560100727256E-002
1.964409950374829E+002	-8.3609539E-001	2.754449118788441E-002
1.965409950349567E+002	-8.3511347E-001	2.723719816896364E-002
1.966409950324305E+002	-8.3410931E-001	2.693766120096869E-002
1.967409950299043E+002	-8.3315182E-001	2.665297814248202E-002
1.968409950273781E+002	-8.3214766E-001	2.635348917209301E-002
1.969410950248493E+002	-8.3118010E-001	2.606274110939644E-002
1.970411950223206E+002	-8.3013076E-001	2.577994110200704E-002
1.971411950197944E+002	-8.2914364E-001	2.549167030223620E-002
1.972411950172682E+002	-8.2812458E-001	2.520985841207835E-002
1.973411950147420E+002	-8.2713413E-001	2.492686113584086E-002
1.974412950122132E+002	-8.2613963E-001	2.464985011422210E-002
1.975413950096845E+002	-8.2514060E-001	2.437958447909394E-002
1.976413950071583E+002	-8.2419479E-001	2.411230450875504E-002
1.977413950046321E+002	-8.2316417E-001	2.385192303012851E-002
1.978413950021059E+002	-8.2213241E-001	2.359061450826833E-002
1.979414949995771E+002	-8.2111949E-001	2.332773495824486E-002
1.980415949970484E+002	-8.2005090E-001	2.313896373164392E-002
1.981415949945222E+002	-8.1903708E-001	2.285105051446906E-002
1.982415949919960E+002	-8.1807637E-001	2.259556157083281E-002
1.983415949894697E+002	-8.1707114E-001	2.235585803821410E-002
1.984416949869410E+002	-8.1607193E-001	2.210704156498777E-002
1.985417949844123E+002	-8.1504041E-001	2.186950834261049E-002
1.986417949818861E+002	-8.1400019E-001	2.163290408120869E-002
1.987417949793598E+002	-8.1303424E-001	2.140120240747589E-002
1.988417949768336E+002	-8.1207472E-001	2.117746128243635E-002
1.989418949743049E+002	-8.1108379E-001	2.095540610668794E-002
1.990419949717761E+002	-8.1006098E-001	2.073578860533110E-002
1.991419949692499E+002	-8.0909932E-001	2.051994442094673E-002
1.992419949667237E+002	-8.0805379E-001	2.030817229576688E-002
1.993419949641975E+002	-8.0703366E-001	2.010222366165926E-002
1.994419949616713E+002	-8.0608779E-001	1.989629059702291E-002
1.995421949591400E+002	-8.0500078E-001	1.969123790548333E-002
1.996421949566138E+002	-8.0410397E-001	1.949835537406780E-002
1.997421949540876E+002	-8.0300844E-001	1.930077029262769E-002
1.998421949515614E+002	-8.0204570E-001	1.910870685457700E-002
1.999421949490352E+002	-8.0102980E-001	1.891846742687953E-002
2.000422949465064E+002	-7.9998589E-001	1.873339168268097E-002
2.001423949439777E+002	-7.9911482E-001	1.855138844284396E-002
2.002423949414515E+002	-7.9806924E-001	1.837624475377159E-002
2.003423949389253E+002	-7.9701847E-001	1.820003413552139E-002
2.004423949363991E+002	-7.9606408E-001	1.802759107064328E-002
2.005424949338703E+002	-7.9500628E-001	1.785924845163570E-002
2.006425949313416E+002	-7.9405570E-001	1.769175154536407E-002
2.007425949288154E+002	-7.9312694E-001	1.752730320569951E-002
2.008425949262892E+002	-7.9199547E-001	1.736743137869906E-002
2.009425949237630E+002	-7.9105282E-001	1.721102602055513E-002
2.010426949212342E+002	-7.9007626E-001	1.705511901537904E-002
2.011427949187055E+002	-7.8903908E-001	1.690195541380471E-002
2.012427949161793E+002	-7.8801584E-001	1.675189048896919E-002
2.013427949136531E+002	-7.8710300E-001	1.660529380077841E-002
2.014427949111268E+002	-7.8599054E-001	1.646184024651093E-002
2.015428949085981E+002	-7.8507429E-001	1.632371389293019E-002
2.016429949060694E+002	-7.8410530E-001	1.618461440213853E-002
2.017429949035431E+002	-7.8305012E-001	1.604838260552946E-002
2.018429949010169E+002	-7.8203326E-001	1.591769249730372E-002
2.019429948984907E+002	-7.8106403E-001	1.578617100474533E-002
2.020430948959620E+002	-7.8004527E-001	1.565902243389350E-002
2.021431948934332E+002	-7.7904826E-001	1.553452728290328E-002
2.022431948909070E+002	-7.7798259E-001	1.541173129980622E-002
2.023431948883808E+002	-7.7703571E-001	1.529218308105895E-002
2.024431948858546E+002	-7.7601457E-001	1.517567461188366E-002
2.025431948833284E+002	-7.7509630E-001	1.506069619036099E-002
2.026433948807971E+002	-7.7403474E-001	1.494945018090811E-002
2.027433948782709E+002	-7.7302009E-001	1.484078769378056E-002
2.028433948757447E+002	-7.7204347E-001	1.473745973608281E-002
2.029433948732185E+002	-7.7106154E-001	1.463287165905863E-002
2.030433948706923E+002	-7.7003610E-001	1.453225632280070E-002
2.031434948681635E+002	-7.6904672E-001	1.443510735825781E-002
2.032435948656348E+002	-7.6799285E-001	1.433868238193640E-002
2.033435948631086E+002	-7.6703537E-001	1.424590304399047E-002
2.034435948605824E+002	-7.6602268E-001	1.415783819996893E-002
2.035435948580562E+002	-7.6502484E-001	1.407013189573600E-002
2.036436948555274E+002	-7.6402998E-001	1.398412823224748E-002
2.037437948529987E+002	-7.6296657E-001	1.390195869047337E-002
2.038437948504725E+002	-7.6200283E-001	1.382045739403653E-002
2.039437948479463E+002	-7.6104212E-001	1.374612121165869E-002
2.040437948454201E+002	-7.6003158E-001	1.367119215407268E-002
2.041438948428913E+002	-7.5902569E-001	1.360036771286771E-002
2.042439948403626E+002	-7.5804126E-001	1.353048850001803E-002
2.043439948378364E+002	-7.5702965E-001	1.346314798165286E-002
2.044439948353102E+002	-7.5599682E-001	1.340329553716364E-002
2.045439948327839E+002	-7.5505948E-001	1.334190872364197E-002
2.046440948302552E+002	-7.5407517E-001	1.328177046192669E-002
2.047441948277265E+002	-7.5303102E-001	1.322839578561900E-002
2.048441948252002E+002	-7.5200135E-001	1.317362982404627E-002
2.049441948226740E+002	-7.5106186E-001	1.312496950332484E-002
2.050441948201478E+002	-7.5007153E-001	1.307764043169168E-002
2.051442948176191E+002	-7.4905813E-001	1.303227388816874E-002
2.052443948150903E+002	-7.4804723E-001	1.298938841231298E-002
2.053443948125641E+002	-7.4706745E-001	1.295230587237278E-002
2.054443948100379E+002	-7.4606752E-001	1.291727039130847E-002
2.055443948075117E+002	-7.4499440E-001	1.288568282594768E-002
2.056444948049830E+002	-7.4407637E-001	1.285425543098440E-002
2.057445948024542E+002	-7.4300724E-001	1.282769379408660E-002
2.058445947999280E+002	-7.4202853E-001	1.280229297440699E-002
2.059445947974018E+002	-7.4107635E-001	1.278121171614016E-002
2.060445947948756E+002	-7.3999792E-001	1.276634604652865E-002
2.061445947923494E+002	-7.3900330E-001	1.274880395417484E-002
2.062447947898181E+002	-7.3799914E-001	1.273363071196122E-002
2.063447947872919E+002	-7.3704803E-001	1.272186339526715E-002
2.064447947847657E+002	-7.3607033E-001	1.271515786518447E-002
2.065447947822395E+002	-7.3505557E-001	1.271175468961394E-002
2.066447947797133E+002	-7.3399830E-001	1.271270644846717E-002
2.067448947771845E+002	-7.3306292E-001	1.271312365269761E-002
2.068449947746558E+002	-7.3204088E-001	1.271773930703707E-002
2.069449947721296E+002	-7.3098677E-001	1.272592929739469E-002
2.070449947696034E+002	-7.2995400E-001	1.273888340801930E-002
2.071449947670772E+002	-7.2903049E-001	1.275185168035220E-002
2.072450947645484E+002	-7.2798723E-001	1.276752806261236E-002
2.073451947620197E+002	-7.2705406E-001	1.278898019356548E-002
2.074451947594935E+002	-7.2598505E-001	1.281188213464768E-002
2.075451947569672E+002	-7.2498941E-001	1.283743883659899E-002
2.076451947544410E+002	-7.2405839E-001	1.286507255389108E-002
2.077452947519123E+002	-7.2301579E-001	1.289545155119626E-002
2.078453947493836E+002	-7.2198749E-001	1.293112510703155E-002
2.079453947468573E+002	-7.2102576E-001	1.297331310881959E-002
2.080453947443311E+002	-7.2001630E-001	1.301411489300708E-002
2.081453947418049E+002	-7.1898770E-001	1.305914806478001E-002
2.082454947392762E+002	-7.1796721E-001	1.310765848792771E-002
2.083455947367474E+002	-7.1700799E-001	1.315766376231937E-002
2.084455947342212E+002	-7.1601546E-001	1.321375998776164E-002
2.085455947316950E+002	-7.1503568E-001	1.327237686362220E-002
2.086455947291688E+002	-7.1399552E-001	1.333600753396576E-002
2.087456947266401E+002	-7.1302116E-001	1.340028359351375E-002
2.088457947241113E+002	-7.1204436E-001	1.346676486018283E-002
2.089457947215851E+002	-7.1101576E-001	1.353678003781365E-002
2.090457947190589E+002	-7.0998615E-001	1.361391037439548E-002
2.091457947165327E+002	-7.0904356E-001	1.369184879284283E-002
2.092458947140040E+002	-7.0796752E-001	1.377920681398384E-002
2.093459947114752E+002	-7.0697260E-001	1.386287304490835E-002
2.094459947089490E+002	-7.0605117E-001	1.395318904218990E-002
2.095459947064228E+002	-7.0507890E-001	1.405082221673282E-002
2.096459947038966E+002	-7.0395368E-001	1.414819977880040E-002
2.097459947013704E+002	-7.0301956E-001	1.424870853790911E-002
2.098460946988416E+002	-7.0201832E-001	1.435502122524043E-002
2.099461946963129E+002	-7.0096982E-001	1.446409473902782E-002
2.100461946937867E+002	-6.9998479E-001	1.457707829669952E-002
2.101461946912605E+002	-6.9905275E-001	1.469170902122713E-002
2.102461946887342E+002	-6.9800925E-001	1.481156113893833E-002
2.103462946862055E+002	-6.9698936E-001	1.493524483336919E-002
2.104463946836768E+002	-6.9604450E-001	1.506380992510387E-002
2.105463946811506E+002	-6.9501263E-001	1.520250341854995E-002
2.106463946786243E+002	-6.9403082E-001	1.533975463826213E-002
2.107463946760981E+002	-6.9295871E-001	1.548054770467355E-002
2.108464946735694E+002	-6.9192886E-001	1.563197890406492E-002
2.109465946710407E+002	-6.9099063E-001	1.578196152156501E-002
2.110465946685144E+002	-6.9002682E-001	1.593686689631318E-002
2.111465946659882E+002	-6.8898124E-001	1.610094346580340E-002
2.112465946634620E+002	-6.8795049E-001	1.626439020684406E-002
2.113466946609333E+002	-6.8701392E-001	1.643257249882205E-002
2.114467946584045E+002	-6.8601751E-001	1.660435779356495E-002
2.115467946558783E+002	-6.8497521E-001	1.678115076868347E-002
2.116467946533521E+002	-6.8403888E-001	1.696626904110116E-002
2.117467946508259E+002	-6.8303049E-001	1.715632777497245E-002
2.118468946482972E+002	-6.8201435E-001	1.735177621144532E-002
2.119469946457684E+002	-6.8095100E-001	1.755181917946580E-002
2.120469946432422E+002	-6.7998189E-001	1.775503318963775E-002
2.121469946407160E+002	-6.7901379E-001	1.797062113527551E-002
2.122469946381898E+002	-6.7800325E-001	1.818532454436306E-002
2.123470946356611E+002	-6.7694724E-001	1.840342733189060E-002
2.124471946331323E+002	-6.7594713E-001	1.863545761228094E-002
2.125471946306061E+002	-6.7499179E-001	1.886363146412703E-002
2.126471946280799E+002	-6.7400777E-001	1.909926724059651E-002
2.127471946255537E+002	-6.7298442E-001	1.933836525832142E-002
2.128471946230275E+002	-6.7198247E-001	1.958459015521727E-002
2.129472946204987E+002	-6.7107058E-001	1.983805903696648E-002
2.130473946179700E+002	-6.7004097E-001	2.010642594864803E-002
2.131473946154438E+002	-6.6900498E-001	2.037141335852172E-002
2.132473946129176E+002	-6.6802514E-001	2.064393323639202E-002
2.133473946103913E+002	-6.6700929E-001	2.092501899675919E-002
2.134474946078626E+002	-6.6598338E-001	2.121167670353910E-002
2.135475946053339E+002	-6.6496915E-001	2.150285292710014E-002
2.136475946028077E+002	-6.6399568E-001	2.180011811260896E-002
2.137475946002814E+002	-6.6293424E-001	2.211381726104905E-002
2.138475945977552E+002	-6.6194493E-001	2.242172436995632E-002
2.139476945952265E+002	-6.6101134E-001	2.273333489310569E-002
2.140477945926978E+002	-6.6005439E-001	2.305769101992522E-002
2.141477945901715E+002	-6.5899181E-001	2.338888034164149E-002
2.142477945876453E+002	-6.5797704E-001	2.372515580349569E-002
2.143477945851191E+002	-6.5697706E-001	2.408245053245792E-002
2.144478945825904E+002	-6.5602499E-001	2.442696582994064E-002
2.145479945800616E+002	-6.5502495E-001	2.478871315812554E-002
2.146479945775354E+002	-6.5398151E-001	2.516116484076969E-002
2.147479945750092E+002	-6.5291262E-001	2.553183452390079E-002
2.148479945724830E+002	-6.5197951E-001	2.591162763915406E-002
2.149480945699543E+002	-6.5102261E-001	2.630419069578946E-002
2.150481945674255E+002	-6.4999771E-001	2.669933372332406E-002
2.151481945648993E+002	-6.4900094E-001	2.710479835082810E-002
2.152481945623731E+002	-6.4797455E-001	2.750915297548535E-002
2.153481945598469E+002	-6.4698732E-001	2.792319294962066E-002
2.154482945573182E+002	-6.4601952E-001	2.835227294933007E-002
2.155483945547894E+002	-6.4506072E-001	2.878604573413251E-002
2.156483945522632E+002	-6.4398754E-001	2.924491262227227E-002
2.157483945497370E+002	-6.4301300E-001	2.968485686384761E-002
2.158483945472108E+002	-6.4195693E-001	3.013962125879946E-002
2.159483945446846E+002	-6.4103127E-001	3.061525118364769E-002
2.160485945421533E+002	-6.4003456E-001	3.107676139509333E-002
2.161485945396271E+002	-6.3895923E-001	3.155548963480170E-002
2.162485945371009E+002	-6.3791478E-001	3.205153299064406E-002
2.163485945345747E+002	-6.3698804E-001	3.254083218915332E-002
2.164485945320484E+002	-6.3606983E-001	3.304125653165918E-002
2.165486945295197E+002	-6.3503981E-001	3.353566597018559E-002
2.166487945269910E+002	-6.3400626E-001	3.404104303896288E-002
2.167487945244648E+002	-6.3299048E-001	3.455522250280610E-002
2.168487945219385E+002	-6.3203722E-001	3.507532810154190E-002
2.169487945194123E+002	-6.3105321E-001	3.561622635633852E-002
2.170488945168836E+002	-6.2999326E-001	3.613925404254631E-002
2.171489945143549E+002	-6.2897801E-001	3.666883044772684E-002
2.172489945118286E+002	-6.2796742E-001	3.722789850844843E-002
2.173489945093024E+002	-6.2706304E-001	3.776136102775735E-002
2.174489945067762E+002	-6.2599832E-001	3.830580093846142E-002
2.175490945042475E+002	-6.2495172E-001	3.887224835115277E-002
2.176491945017187E+002	-6.2397718E-001	3.941367114721617E-002
2.177491944991925E+002	-6.2296879E-001	3.997278085444123E-002
2.178491944966663E+002	-6.2199861E-001	4.052411426393387E-002
2.179491944941401E+002	-6.2096578E-001	4.108633155744806E-002
2.180492944916114E+002	-6.1997914E-001	4.165695147069343E-002
2.181493944890826E+002	-6.1904448E-001	4.222394883011768E-002
2.182493944865564E+002	-6.1804026E-001	4.280777949477649E-002
2.183493944840302E+002	-6.1697984E-001	4.337589738079933E-002
2.184493944815040E+002	-6.1600751E-001	4.394185869454365E-002
2.185494944789752E+002	-6.1498898E-001	4.454505991963675E-002
2.186495944764465E+002	-6.1397576E-001	4.510220669261700E-002
2.187495944739203E+002	-6.1300141E-001	4.567247947367531E-002
2.188495944713941E+002	-6.1197275E-001	4.626401084371740E-002
2.189495944688679E+002	-6.1098987E-001	4.682408795364323E-002
2.190496944663391E+002	-6.0997432E-001	4.738971224359426E-002
2.191497944638104E+002	-6.0899419E-001	4.794236436848398E-002
2.192497944612842E+002	-6.0794753E-001	4.850128640127532E-002
2.193497944587580E+002	-6.0701764E-001	4.907112962273125E-002
2.194497944562318E+002	-6.0597318E-001	4.964622050196060E-002
2.195497944537055E+002	-6.0496157E-001	5.019859550951933E-002
2.196499944511743E+002	-6.0397649E-001	5.074480672879744E-002
2.197499944486481E+002	-6.0299784E-001	5.128713570431720E-002
2.198499944461219E+002	-6.0198295E-001	5.183274718001502E-002
2.199499944435956E+002	-6.0093319E-001	5.235396423463357E-002
2.200499944410694E+002	-5.9996086E-001	5.285952465729449E-002
2.201500944385407E+002	-5.9895301E-001	5.337450459512749E-002
2.202501944360120E+002	-5.9798008E-001	5.384482081582829E-002
2.203501944334857E+002	-5.9697270E-001	5.429800528239587E-002
2.204501944309595E+002	-5.9599507E-001	5.472782797921716E-002
2.205501944284333E+002	-5.9505677E-001	5.514152460145172E-002
2.206502944259046E+002	-5.9395707E-001	5.554295932818942E-002
2.207503944233758E+002	-5.9302080E-001	5.594369163305557E-002
2.208503944208496E+002	-5.9204423E-001	5.631133420306655E-002
2.209503944183234E+002	-5.9098274E-001	5.667421126876149E-002
2.210503944157972E+002	-5.8999658E-001	5.704070019311525E-002
2.211504944132685E+002	-5.8897734E-001	5.739001718539338E-002
2.212505944107397E+002	-5.8800197E-001	5.772417198211222E-002
2.213505944082135E+002	-5.8696073E-001	5.805580159304324E-002
2.214505944056873E+002	-5.8596814E-001	5.839470354840162E-002
2.215505944031611E+002	-5.8495128E-001	5.869949088621618E-002
2.216506944006323E+002	-5.8396578E-001	5.898258061293188E-002
2.217507943981036E+002	-5.8302468E-001	5.924677309424953E-002
2.218507943955774E+002	-5.8193344E-001	5.951268338011939E-002
2.219507943930512E+002	-5.8094835E-001	5.975918699900995E-002
2.220507943905250E+002	-5.7999200E-001	6.001349180264193E-002
2.221508943879962E+002	-5.7893729E-001	6.020403022812282E-002
2.222509943854675E+002	-5.7795918E-001	6.037295379037788E-002
2.223509943829413E+002	-5.7698262E-001	6.054606474935986E-002
2.224509943804151E+002	-5.7595396E-001	6.066000129579141E-002
2.225509943778889E+002	-5.7494456E-001	6.075499757382730E-002
2.226509943753626E+002	-5.7398069E-001	6.082262509261011E-002
2.227511943728314E+002	-5.7298607E-001	6.084607845992063E-002
2.228511943703052E+002	-5.7191396E-001	6.084090959780886E-002
2.229511943677790E+002	-5.7099259E-001	6.077954769824401E-002
2.230511943652527E+002	-5.6998628E-001	6.069149285192676E-002
2.231511943627265E+002	-5.6892264E-001	6.058270700224155E-002
2.232512943601978E+002	-5.6800520E-001	6.042449699688057E-002
2.233513943576691E+002	-5.6695354E-001	6.026187749941714E-002
2.234513943551428E+002	-5.6592500E-001	6.003276112972311E-002
2.235513943526166E+002	-5.6496227E-001	5.976838773737370E-002
2.236513943500904E+002	-5.6390709E-001	5.949655668465093E-002
2.237514943475617E+002	-5.6292653E-001	5.915326545944832E-002
2.238515943450329E+002	-5.6193906E-001	5.878960372690403E-002
2.239515943425067E+002	-5.6093490E-001	5.841461091336808E-002
2.240515943399805E+002	-5.5995083E-001	5.798468419298941E-002
2.241515943374543E+002	-5.5897218E-001	5.753725104430629E-002
2.242516943349256E+002	-5.5796164E-001	5.704859528667250E-002
2.243517943323968E+002	-5.5694050E-001	5.654372740968128E-002
2.244517943298706E+002	-5.5592358E-001	5.603082412077720E-002
2.245517943273444E+002	-5.5494589E-001	5.549438091219172E-002
2.246517943248182E+002	-5.5396086E-001	5.494476940603604E-002
2.247518943222894E+002	-5.5296272E-001	5.437245029824767E-002
2.248519943197607E+002	-5.5195361E-001	5.378152186016538E-002
2.249519943172345E+002	-5.5097908E-001	5.320486542337632E-002
2.250519943147083E+002	-5.5001211E-001	5.259959374692419E-002
2.251519943121821E+002	-5.4898345E-001	5.198268861406374E-002
2.252520943096533E+002	-5.4794675E-001	5.138754221727382E-002
2.253521943071246E+002	-5.4692525E-001	5.075710192667660E-002
2.254521943045984E+002	-5.4592639E-001	5.014222721069084E-002
2.255521943020722E+002	-5.4492325E-001	4.952032651528027E-002
2.256521942995460E+002	-5.4395628E-001	4.889871531028159E-002
2.257521942970197E+002	-5.4299235E-001	4.829297382039588E-002
2.258523942944885E+002	-5.4194260E-001	4.768915879888594E-002
2.259523942919623E+002	-5.4093409E-001	4.708739580948729E-002
2.260523942894361E+002	-5.3998303E-001	4.648772665489193E-002
2.261523942869098E+002	-5.3895658E-001	4.590096746364414E-002
2.262523942843836E+002	-5.3795880E-001	4.531881072196264E-002
2.263524942818549E+002	-5.3695107E-001	4.473724712067195E-002
2.264525942793261E+002	-5.3595573E-001	4.416827293526793E-002
2.265525942767999E+002	-5.3493029E-001	4.361476466335618E-002
2.266525942742737E+002	-5.3396440E-001	4.306109293570962E-002
2.267525942717475E+002	-5.3293467E-001	4.251408207885634E-002
2.268526942692188E+002	-5.3193426E-001	4.197879889256760E-002
2.269527942666900E+002	-5.3091359E-001	4.145496060933784E-002
2.270527942641638E+002	-5.2995831E-001	4.094099745809765E-002
2.271527942616376E+002	-5.2894455E-001	4.044390596121705E-002
2.272527942591114E+002	-5.2791703E-001	3.994450440492336E-002
2.273528942565827E+002	-5.2693951E-001	3.945527843067298E-002
2.274529942540539E+002	-5.2596486E-001	3.898340165270148E-002
2.275529942515277E+002	-5.2490449E-001	3.851403038586587E-002
2.276529942490015E+002	-5.2392471E-001	3.805731673707702E-002
2.277529942464753E+002	-5.2296722E-001	3.761013540766983E-002
2.278530942439465E+002	-5.2194679E-001	3.716785445700867E-002
2.279531942414178E+002	-5.2090365E-001	3.673351811314052E-002
2.280531942388916E+002	-5.1991016E-001	3.630958814863805E-002
2.281531942363654E+002	-5.1896006E-001	3.589266827071291E-002
2.282531942338392E+002	-5.1794106E-001	3.548936904149357E-002
2.283532942313104E+002	-5.1688522E-001	3.508874334159762E-002
2.284533942287817E+002	-5.1593798E-001	3.470407468180561E-002
2.285533942262555E+002	-5.1494229E-001	3.431851087414003E-002
2.286533942237293E+002	-5.1397318E-001	3.394696422145455E-002
2.287533942212031E+002	-5.1292866E-001	3.358064096041569E-002
2.288533942186768E+002	-5.1196271E-001	3.321880173731462E-002
2.289535942161456E+002	-5.1094574E-001	3.286647741441373E-002
2.290535942136194E+002	-5.0993949E-001	3.252417582552894E-002
2.291535942110932E+002	-5.0897568E-001	3.218461304075182E-002
2.292535942085669E+002	-5.0792903E-001	3.185463945070888E-002
2.293535942060407E+002	-5.0694609E-001	3.152785861769847E-002
2.294536942035120E+002	-5.0601369E-001	3.120725738415309E-002
2.295537942009832E+002	-5.0496954E-001	3.089624585118150E-002
2.296537941984570E+002	-5.0398552E-001	3.059062093099651E-002
2.297537941959308E+002	-5.0299728E-001	3.029453840011864E-002
2.298537941934046E+002	-5.0191349E-001	3.000087503999202E-002
2.299538941908759E+002	-5.0095570E-001	2.971080231120271E-002
2.300539941883471E+002	-4.9989873E-001	2.943266631768054E-002
2.301539941858209E+002	-4.9896568E-001	2.915261657822327E-002
2.302539941832947E+002	-4.9791163E-001	2.888184803089607E-002
2.303539941807685E+002	-4.9695098E-001	2.861867943149132E-002
2.304540941782398E+002	-4.9592686E-001	2.835471649055465E-002
2.305541941757110E+002	-4.9494579E-001	2.809893643198941E-002
2.306541941731848E+002	-4.9397776E-001	2.784749452904273E-002
2.307541941706586E+002	-4.9301070E-001	2.760036641309313E-002
2.308541941681324E+002	-4.9195239E-001	2.735981510098406E-002
2.309542941656036E+002	-4.9093533E-001	2.712354671548345E-002
2.310543941630749E+002	-4.8990262E-001	2.689044440760180E-002
2.311543941605487E+002	-4.8896533E-001	2.666319095684838E-002
2.312543941580225E+002	-4.8798236E-001	2.644047918255207E-002
2.313543941554963E+002	-4.8699838E-001	2.622150471735815E-002
2.314544941529675E+002	-4.8593313E-001	2.600563264135813E-002
2.315545941504388E+002	-4.8489025E-001	2.579326266034832E-002
2.316545941479126E+002	-4.8388609E-001	2.558691407493489E-002
2.317545941453864E+002	-4.8296148E-001	2.538120134138588E-002
2.318545941428602E+002	-4.8196474E-001	2.518079196171907E-002
2.319546941403314E+002	-4.8089704E-001	2.498380913625053E-002
2.320547941378027E+002	-4.7996810E-001	2.478860380748893E-002
2.321547941352765E+002	-4.7891405E-001	2.459960002495254E-002
2.322547941327502E+002	-4.7793528E-001	2.441399586947499E-002
2.323547941302240E+002	-4.7695342E-001	2.423142103900852E-002
2.324547941276978E+002	-4.7591746E-001	2.405048963501705E-002
2.325548941251691E+002	-4.7490257E-001	2.387443297236302E-002
2.326549941226403E+002	-4.7391221E-001	2.369899537491926E-002
2.327549941201141E+002	-4.7292507E-001	2.352823947202753E-002
2.328549941175879E+002	-4.7198451E-001	2.335892135872408E-002
2.329549941150617E+002	-4.7091669E-001	2.319472728521321E-002
2.330550941125330E+002	-4.6995777E-001	2.303025286863974E-002
2.331551941100042E+002	-4.6891999E-001	2.286994282837482E-002
2.332551941074780E+002	-4.6794662E-001	2.271156533215957E-002
2.333551941049518E+002	-4.6692127E-001	2.255904813366083E-002
2.334551941024256E+002	-4.6585014E-001	2.240610385477476E-002
2.335552940998969E+002	-4.6495670E-001	2.225687804254251E-002
2.336553940973681E+002	-4.6386835E-001	2.210755025562655E-002
2.337553940948419E+002	-4.6294063E-001	2.196241845376790E-002
2.338553940923157E+002	-4.6194386E-001	2.182055358921547E-002
2.339553940897895E+002	-4.6094072E-001	2.167903686252742E-002
2.340554940872607E+002	-4.5992911E-001	2.153835497768425E-002
2.341555940847320E+002	-4.5890161E-001	2.140225689961672E-002
2.342555940822058E+002	-4.5788148E-001	2.126766207058814E-002
2.343555940796796E+002	-4.5688581E-001	2.113573384876533E-002
2.344555940771534E+002	-4.5596018E-001	2.100408124668457E-002
2.345556940746246E+002	-4.5489192E-001	2.087517452618140E-002
2.346557940720959E+002	-4.5393801E-001	2.074712097937992E-002
2.347557940695697E+002	-4.5296466E-001	2.062261605816373E-002
2.348557940670435E+002	-4.5195726E-001	2.050053756209780E-002
2.349557940645172E+002	-4.5088625E-001	2.037796770714020E-002
2.350558940619885E+002	-4.4994500E-001	2.025786431103427E-002
2.351559940594598E+002	-4.4896603E-001	2.014047113307581E-002
2.352559940569336E+002	-4.4790766E-001	2.002407272596402E-002
2.353559940544073E+002	-4.4693854E-001	1.990955919932780E-002
2.354559940518811E+002	-4.4596827E-001	1.979622958848870E-002
2.355559940493549E+002	-4.4488129E-001	1.968340958787684E-002
2.356561940468237E+002	-4.4384640E-001	1.957317661210325E-002
2.357561940442974E+002	-4.4289422E-001	1.946337524309963E-002
2.358561940417712E+002	-4.4194204E-001	1.935766979888148E-002
2.359561940392450E+002	-4.4096336E-001	1.925327220103806E-002
2.360561940367188E+002	-4.3991455E-001	1.914764779481895E-002
2.361562940341901E+002	-4.3891934E-001	1.904398947877092E-002
2.362563940316613E+002	-4.3794766E-001	1.894132994305076E-002
2.363563940291351E+002	-4.3694982E-001	1.884018110878841E-002
2.364563940266089E+002	-4.3590847E-001	1.874257750050329E-002
2.365563940240827E+002	-4.3493828E-001	1.864399019999571E-002
2.366564940215540E+002	-4.3393666E-001	1.854732135532433E-002
2.367565940190252E+002	-4.3294582E-001	1.845220341648979E-002
2.368565940164990E+002	-4.3195122E-001	1.835756755382236E-002
2.369565940139728E+002	-4.3094385E-001	1.826399733760838E-002
2.370565940114466E+002	-4.2992800E-001	1.817152623294122E-002
2.371566940089178E+002	-4.2893139E-001	1.808013454336505E-002
2.372567940063891E+002	-4.2790908E-001	1.799138878360046E-002
2.373567940038629E+002	-4.2689636E-001	1.790261050229203E-002
2.374567940013367E+002	-4.2592084E-001	1.781484908726139E-002
2.375567939988105E+002	-4.2487952E-001	1.772740986888049E-002
2.376568939962817E+002	-4.2387915E-001	1.764203651479709E-002
2.377569939937530E+002	-4.2294019E-001	1.755723714207609E-002
2.378569939912268E+002	-4.2189988E-001	1.747456053271890E-002
2.379569939887006E+002	-4.2092544E-001	1.739080809703507E-002
2.380569939861743E+002	-4.1990855E-001	1.731108911809756E-002
2.381570939836456E+002	-4.1889942E-001	1.722896266200749E-002
2.382571939811169E+002	-4.1789487E-001	1.715043682122114E-002
2.383571939785907E+002	-4.1694060E-001	1.707072534676014E-002
2.384571939760644E+002	-4.1592047E-001	1.699290567086312E-002
2.385571939735382E+002	-4.1495773E-001	1.691551093676086E-002
2.386572939710095E+002	-4.1393989E-001	1.684075048222208E-002
2.387573939684808E+002	-4.1290578E-001	1.676430711005303E-002
2.388573939659545E+002	-4.1191864E-001	1.669035992947296E-002
2.389573939634283E+002	-4.1092506E-001	1.661773371786154E-002
2.390573939609021E+002	-4.0985292E-001	1.654488365898879E-002
2.391573939583759E+002	-4.0887001E-001	1.647212184508566E-002
2.392574939558472E+002	-4.0789428E-001	1.640110225343461E-002
2.393575939533184E+002	-4.0689987E-001	1.633102642329131E-002
2.394575939507922E+002	-4.0588081E-001	1.626156886858465E-002
2.395575939482660E+002	-4.0488407E-001	1.619187565477288E-002
2.396575939457398E+002	-4.0386292E-001	1.612394295537977E-002
2.397576939432111E+002	-4.0285087E-001	1.605620658765189E-002
2.398577939406823E+002	-4.0192041E-001	1.598990093097435E-002
2.399577939381561E+002	-4.0090770E-001	1.592377925300276E-002
2.400577939356299E+002	-3.9989609E-001	1.585888844716395E-002
2.401577939331037E+002	-3.9891422E-001	1.579314798194295E-002
2.402578939305749E+002	-3.9787418E-001	1.572966542118184E-002
2.403579939280462E+002	-3.9688674E-001	1.566603405215699E-002
2.404579939255200E+002	-3.9589533E-001	1.560301751251919E-002
2.405579939229938E+002	-3.9491233E-001	1.554067036744936E-002
2.406579939204676E+002	-3.9388698E-001	1.547901575988225E-002
2.407580939179388E+002	-3.9283377E-001	1.541840741112574E-002
2.408581939154101E+002	-3.9191684E-001	1.535764087802147E-002
2.409581939128839E+002	-3.9088821E-001	1.529841976136800E-002
2.410581939103577E+002	-3.8988933E-001	1.523903508981073E-002
2.411581939078314E+002	-3.8889262E-001	1.518020767360685E-002
2.412582939053027E+002	-3.8785419E-001	1.512296265350527E-002
2.413583939027740E+002	-3.8690123E-001	1.506516879372720E-002
2.414583939002478E+002	-3.8587475E-001	1.500816924251722E-002
2.415583938977215E+002	-3.8487485E-001	1.495255686717833E-002
2.416583938951953E+002	-3.8385051E-001	1.489637770120884E-002
2.417584938926666E+002	-3.8286453E-001	1.484150010140833E-002
2.418585938901379E+002	-3.8189945E-001	1.478782324745592E-002
2.419585938876116E+002	-3.8088468E-001	1.473415956328000E-002
2.420585938850854E+002	-3.7986565E-001	1.468036431793332E-002
2.421585938825592E+002	-3.7886462E-001	1.462641592176317E-002
2.422585938800330E+002	-3.7788066E-001	1.457318853742133E-002
2.423587938775017E+002	-3.7687433E-001	1.452122400660411E-002
2.424587938749755E+002	-3.7591258E-001	1.446994271288898E-002
2.425587938724493E+002	-3.7487659E-001	1.441858187037592E-002
2.426587938699231E+002	-3.7387666E-001	1.436813070581086E-002
2.427587938673969E+002	-3.7287888E-001	1.431777410821444E-002
2.428588938648682E+002	-3.7181050E-001	1.426886026866833E-002
2.429589938623394E+002	-3.7083551E-001	1.421977967968109E-002
2.430589938598132E+002	-3.6985043E-001	1.417042118393714E-002
2.431589938572870E+002	-3.6888441E-001	1.412172595694394E-002
2.432589938547608E+002	-3.6786860E-001	1.407308722264133E-002
2.433590938522320E+002	-3.6685756E-001	1.402617121331026E-002
2.434591938497033E+002	-3.6585176E-001	1.397840530585703E-002
2.435591938471771E+002	-3.6486030E-001	1.393125906987630E-002
2.436591938446509E+002	-3.6384872E-001	1.388515168218871E-002
2.437591938421247E+002	-3.6288163E-001	1.383905454659493E-002
2.438592938395959E+002	-3.6189023E-001	1.379311775648642E-002
2.439593938370672E+002	-3.6089453E-001	1.374795441019899E-002
2.440593938345410E+002	-3.5983729E-001	1.370295098793040E-002
2.441593938320148E+002	-3.5890105E-001	1.365837684284935E-002
2.442593938294885E+002	-3.5786930E-001	1.361381673228204E-002
2.443594938269598E+002	-3.5688269E-001	1.357023465701654E-002
2.444595938244311E+002	-3.5592884E-001	1.352739316320767E-002
2.445595938219049E+002	-3.5492045E-001	1.348413736343865E-002
2.446595938193786E+002	-3.5388866E-001	1.344065401591010E-002
2.447595938168524E+002	-3.5287601E-001	1.339914372699613E-002
2.448596938143237E+002	-3.5185727E-001	1.335689999317030E-002
2.449597938117950E+002	-3.5084859E-001	1.331565686915481E-002
2.450597938092687E+002	-3.4987834E-001	1.327502679325532E-002
2.451597938067425E+002	-3.4884655E-001	1.323370512734445E-002
2.452597938042163E+002	-3.4787953E-001	1.319314225218948E-002
2.453597938016901E+002	-3.4691989E-001	1.315286770760493E-002
2.454599937991588E+002	-3.4586903E-001	1.311253436309764E-002
2.455599937966326E+002	-3.4487864E-001	1.307323426698095E-002
2.456599937941064E+002	-3.4384477E-001	1.303333735860954E-002
2.457599937915802E+002	-3.4286499E-001	1.299504634139506E-002
2.458599937890540E+002	-3.4181622E-001	1.295603990998911E-002
2.459600937865252E+002	-3.4089243E-001	1.291771754748694E-002
2.460601937839965E+002	-3.3983019E-001	1.287918600482280E-002
2.461601937814703E+002	-3.3889291E-001	1.284174048945444E-002
2.462601937789441E+002	-3.3784837E-001	1.280432969711165E-002
2.463601937764179E+002	-3.3683249E-001	1.276815476227998E-002
2.464602937738891E+002	-3.3588484E-001	1.273039703959947E-002
2.465603937713604E+002	-3.3491966E-001	1.269393828611265E-002
2.466603937688342E+002	-3.3385500E-001	1.265698255587330E-002
2.467603937663080E+002	-3.3283806E-001	1.262126295046914E-002
2.468603937637818E+002	-3.3184981E-001	1.258569601836994E-002
2.469604937612530E+002	-3.3081493E-001	1.254992569139769E-002
2.470605937587243E+002	-3.2984042E-001	1.251432024960030E-002
2.471605937561981E+002	-3.2884684E-001	1.247959729085713E-002
2.472605937536719E+002	-3.2787028E-001	1.244489410331609E-002
2.473605937511456E+002	-3.2685018E-001	1.241044611756311E-002
2.474606937486169E+002	-3.2588828E-001	1.237618520404632E-002
2.475607937460882E+002	-3.2486412E-001	1.234199349117399E-002
2.476607937435620E+002	-3.2383341E-001	1.230925135961217E-002
2.477607937410357E+002	-3.2288232E-001	1.227492064936087E-002
2.478607937385095E+002	-3.2184738E-001	1.224265100123983E-002
2.479608937359808E+002	-3.2088608E-001	1.220903815496879E-002
2.480609937334521E+002	-3.1985599E-001	1.217686416175978E-002
2.481609937309258E+002	-3.1883270E-001	1.214333391679379E-002
2.482609937283996E+002	-3.1788370E-001	1.211248106361990E-002
2.483609937258734E+002	-3.1683919E-001	1.207963603816020E-002
2.484610937233447E+002	-3.1583735E-001	1.204778298684084E-002
2.485611937208159E+002	-3.1487012E-001	1.201530492700706E-002
2.486611937182897E+002	-3.1390414E-001	1.198397909993892E-002
2.487611937157635E+002	-3.1287026E-001	1.195331734143784E-002
2.488611937132373E+002	-3.1187880E-001	1.192201439213630E-002
2.489611937107111E+002	-3.1087145E-001	1.189100022074180E-002
2.490612937081823E+002	-3.0983415E-001	1.186045545521006E-002
2.491613937056536E+002	-3.0884185E-001	1.182986801615227E-002
2.492613937031274E+002	-3.0788335E-001	1.180072203688147E-002
2.493613937006012E+002	-3.0685052E-001	1.177023295356233E-002
2.494613936980750E+002	-3.0591640E-001	1.174036566064585E-002
2.495614936955462E+002	-3.0486175E-001	1.171082124449246E-002
2.496615936930175E+002	-3.0393350E-001	1.168118263982862E-002
2.497615936904913E+002	-3.0284014E-001	1.165263676429512E-002
2.498615936879651E+002	-3.0185404E-001	1.162339784894828E-002
2.499615936854389E+002	-3.0090821E-001	1.159432388441120E-002
2.500616936829101E+002	-2.9991198E-001	1.156504769605299E-002
2.501617936803814E+002	-2.9890308E-001	1.153765603925826E-002
2.502617936778552E+002	-2.9784474E-001	1.150932442828050E-002
2.503617936753290E+002	-2.9687348E-001	1.148177566075764E-002
2.504617936728027E+002	-2.9586190E-001	1.145391667119433E-002
2.505618936702740E+002	-2.9487336E-001	1.142640281022206E-002
2.506619936677453E+002	-2.9390767E-001	1.139889454632928E-002
2.507619936652191E+002	-2.9286316E-001	1.137209563684236E-002
2.508619936626928E+002	-2.9184940E-001	1.134521847362285E-002
2.509619936601666E+002	-2.9086646E-001	1.131821232869432E-002
2.510620936576379E+002	-2.8984159E-001	1.129132518916644E-002
2.511621936551091E+002	-2.8885916E-001	1.126503262397216E-002
2.512621936525829E+002	-2.8787518E-001	1.123791057357770E-002
2.513621936500567E+002	-2.8689224E-001	1.121239224341003E-002
2.514621936475305E+002	-2.8586787E-001	1.118585342084299E-002
2.515622936450018E+002	-2.8485778E-001	1.116027341374326E-002
2.516623936424730E+002	-2.8388605E-001	1.113413789425977E-002
2.517623936399468E+002	-2.8286487E-001	1.110971376248110E-002
2.518623936374206E+002	-2.8182995E-001	1.108339448843186E-002
2.519623936348944E+002	-2.8089902E-001	1.105882932272464E-002
2.520623936323682E+002	-2.7987570E-001	1.103309511866735E-002
2.521625936298369E+002	-2.7884817E-001	1.100928663862699E-002
2.522625936273107E+002	-2.7787906E-001	1.098464730980429E-002
2.523625936247845E+002	-2.7683666E-001	1.095969663799254E-002
2.524625936222583E+002	-2.7583143E-001	1.093489622494576E-002
2.525625936197321E+002	-2.7490893E-001	1.091134784575029E-002
2.526626936172033E+002	-2.7383766E-001	1.088743263064858E-002
2.527627936146746E+002	-2.7283692E-001	1.086466827567803E-002
2.528627936121484E+002	-2.7185187E-001	1.084055597096237E-002
2.529627936096222E+002	-2.7083176E-001	1.081709476851821E-002
2.530627936070960E+002	-2.6980847E-001	1.079342065969727E-002
2.531628936045672E+002	-2.6884708E-001	1.077028245333611E-002
2.532629936020385E+002	-2.6787019E-001	1.074682015826475E-002
2.533629935995123E+002	-2.6683098E-001	1.072387962226967E-002
2.534629935969861E+002	-2.6586181E-001	1.070029380584685E-002
2.535629935944598E+002	-2.6486295E-001	1.067812857110288E-002
2.536630935919311E+002	-2.6385447E-001	1.065459828392749E-002
2.537631935894024E+002	-2.6288009E-001	1.063236516266541E-002
2.538631935868762E+002	-2.6183349E-001	1.060941908508539E-002
2.539631935843499E+002	-2.6085687E-001	1.058784327297298E-002
2.540631935818237E+002	-2.5984845E-001	1.056536547602498E-002
2.541632935792950E+002	-2.5883132E-001	1.054384845845179E-002
2.542633935767662E+002	-2.5784114E-001	1.052190366425311E-002
2.543633935742400E+002	-2.5682637E-001	1.050004716402055E-002
2.544633935717138E+002	-2.5580516E-001	1.047814420113957E-002
2.545633935691876E+002	-2.5479144E-001	1.045731146910434E-002
2.546634935666589E+002	-2.5382060E-001	1.043622598934124E-002
2.547635935641301E+002	-2.5283301E-001	1.041493906436866E-002
2.548635935616039E+002	-2.5182244E-001	1.039392286933163E-002
2.549635935590777E+002	-2.5085542E-001	1.037277870475212E-002
2.550635935565515E+002	-2.4985762E-001	1.035247257419136E-002
2.551635935540253E+002	-2.4887042E-001	1.033095743817591E-002
2.552637935514940E+002	-2.4782376E-001	1.031086389840359E-002
2.553637935489678E+002	-2.4681433E-001	1.028989443309711E-002
2.554637935464416E+002	-2.4581543E-001	1.026967148451757E-002
2.555637935439154E+002	-2.4485584E-001	1.024907797087779E-002
2.556637935413892E+002	-2.4381559E-001	1.023020534086280E-002
2.557638935388604E+002	-2.4281333E-001	1.020957540737010E-002
2.558639935363317E+002	-2.4184224E-001	1.018980636123432E-002
2.559639935338055E+002	-2.4084869E-001	1.016885856451050E-002
2.560639935312793E+002	-2.3982644E-001	1.015005564032540E-002
2.561639935287531E+002	-2.3885094E-001	1.012965080574049E-002
2.562640935262243E+002	-2.3781857E-001	1.011118219219043E-002
2.563641935236956E+002	-2.3688717E-001	1.009061025063232E-002
2.564641935211694E+002	-2.3585542E-001	1.007265054633739E-002
2.565641935186432E+002	-2.3488092E-001	1.005245349908898E-002
2.566641935161169E+002	-2.3386616E-001	1.003407860062669E-002
2.567642935135882E+002	-2.3282716E-001	1.001480419294338E-002
2.568643935110595E+002	-2.3181428E-001	9.997646265050938E-003
2.569643935085332E+002	-2.3083240E-001	9.978261052984438E-003
2.570643935060070E+002	-2.2985792E-001	9.960302253064046E-003
2.571643935034808E+002	-2.2881448E-001	9.940811635546984E-003
2.572644935009521E+002	-2.2786728E-001	9.923318103273737E-003
2.573645934984233E+002	-2.2684966E-001	9.904029710149295E-003
2.574645934958971E+002	-2.2583377E-001	9.885986249342033E-003
2.575645934933709E+002	-2.2480096E-001	9.867256217317044E-003
2.576645934908447E+002	-2.2387004E-001	9.849264033147370E-003
2.577646934883160E+002	-2.2285685E-001	9.831257123634054E-003
2.578647934857872E+002	-2.2181603E-001	9.813571397292768E-003
2.579647934832610E+002	-2.2082777E-001	9.795594757802215E-003
2.580647934807348E+002	-2.1981721E-001	9.778485497614980E-003
2.581647934782086E+002	-2.1882686E-001	9.760745189851150E-003
2.582648934756799E+002	-2.1784945E-001	9.743560229040008E-003
2.583649934731511E+002	-2.1678986E-001	9.725577351033549E-003
2.584649934706249E+002	-2.1579628E-001	9.708634465587916E-003
2.585649934680987E+002	-2.1481228E-001	9.691352140011829E-003
2.586649934655725E+002	-2.1381870E-001	9.673769294749918E-003
2.587649934630463E+002	-2.1279225E-001	9.657257149228805E-003
2.588651934605150E+002	-2.1176362E-001	9.640317446549931E-003
2.589651934579888E+002	-2.1078601E-001	9.623291631686293E-003
2.590651934554626E+002	-2.0984550E-001	9.606100769748022E-003
2.591651934529364E+002	-2.0883179E-001	9.590161656012258E-003
2.592651934504102E+002	-2.0784566E-001	9.573998146354124E-003
2.593652934478814E+002	-2.0683901E-001	9.557219146969421E-003
2.594653934453527E+002	-2.0577893E-001	9.541248606250552E-003
2.595653934428265E+002	-2.0482887E-001	9.524182425122048E-003
2.596653934403003E+002	-2.0385976E-001	9.508317519686421E-003
2.597653934377740E+002	-2.0282584E-001	9.493514236830231E-003
2.598654934352453E+002	-2.0178573E-001	9.476649423284064E-003
2.599655934327166E+002	-2.0086735E-001	9.461233673694863E-003
2.600655934301903E+002	-1.9987273E-001	9.444126166204991E-003
2.601655934276641E+002	-1.9884840E-001	9.429562826106245E-003
2.602655934251379E+002	-1.9783680E-001	9.414243650907261E-003
2.603656934226092E+002	-1.9683476E-001	9.399234357071035E-003
2.604657934200804E+002	-1.9579236E-001	9.383447516787206E-003
2.605657934175542E+002	-1.9482850E-001	9.367167329872722E-003
2.606657934150280E+002	-1.9381584E-001	9.351968109883646E-003
2.607657934125018E+002	-1.9280104E-001	9.338257870964602E-003
2.608658934099731E+002	-1.9186002E-001	9.322840762757117E-003
2.609659934074443E+002	-1.9082664E-001	9.307561697722982E-003
2.610659934049181E+002	-1.8986280E-001	9.291671242357970E-003
2.611659934023919E+002	-1.8881406E-001	9.277389371871113E-003
2.612659933998657E+002	-1.8784702E-001	9.263266891206573E-003
2.613660933973370E+002	-1.8683556E-001	9.247705026952824E-003
2.614661933948082E+002	-1.8583761E-001	9.232652421040405E-003
2.615661933922820E+002	-1.8480159E-001	9.217770969607283E-003
2.616661933897558E+002	-1.8382287E-001	9.203477879054858E-003
2.617661933872296E+002	-1.8281977E-001	9.189829927722520E-003
2.618661933847034E+002	-1.8182302E-001	9.175489388225155E-003
2.619663933821721E+002	-1.8087405E-001	9.160028599132758E-003
2.620663933796459E+002	-1.7979240E-001	9.145874460012166E-003
2.621663933771197E+002	-1.7882216E-001	9.132051051387355E-003
2.622663933745935E+002	-1.7781694E-001	9.117778142724492E-003
2.623663933720673E+002	-1.7678304E-001	9.104064528838968E-003
2.624664933695385E+002	-1.7582634E-001	9.089313466007895E-003
2.625665933670098E+002	-1.7478211E-001	9.074585765591614E-003
2.626665933644836E+002	-1.7381297E-001	9.061445599568452E-003
2.627665933619573E+002	-1.7277694E-001	9.048303810198360E-003
2.628665933594311E+002	-1.7180249E-001	9.033928005481834E-003
2.629666933569024E+002	-1.7077847E-001	9.020488860099790E-003
2.630667933543737E+002	-1.6981961E-001	9.005818478288831E-003
2.631667933518474E+002	-1.6879208E-001	8.993492280650467E-003
2.632667933493212E+002	-1.6777623E-001	8.980006204823185E-003
2.633667933467950E+002	-1.6681664E-001	8.967368094966316E-003
2.634668933442663E+002	-1.6579331E-001	8.953683083463854E-003
2.635669933417375E+002	-1.6483268E-001	8.940392802253838E-003
2.636669933392113E+002	-1.6377120E-001	8.927614501401532E-003
2.637669933366851E+002	-1.6280736E-001	8.915508474240580E-003
2.638669933341589E+002	-1.6179150E-001	8.902053169785373E-003
2.639670933316302E+002	-1.6079037E-001	8.888901070571831E-003
2.640671933291014E+002	-1.5986277E-001	8.875248810336717E-003
2.641671933265752E+002	-1.5882036E-001	8.863026074659816E-003
2.642671933240490E+002	-1.5780452E-001	8.850702346535427E-003
2.643671933215228E+002	-1.5680990E-001	8.838427984974931E-003
2.644672933189941E+002	-1.5583475E-001	8.825028299793232E-003
2.645673933164653E+002	-1.5475695E-001	8.812928437557127E-003
2.646673933139391E+002	-1.5378037E-001	8.800254189366211E-003
2.647673933114129E+002	-1.5287280E-001	8.788722387247691E-003
2.648673933088867E+002	-1.5178475E-001	8.776025149186517E-003
2.649673933063605E+002	-1.5082623E-001	8.763877511093449E-003
2.650675933038292E+002	-1.4978278E-001	8.750784294982480E-003
2.651675933013030E+002	-1.4882319E-001	8.738964715222321E-003
2.652675932987768E+002	-1.4780520E-001	8.727302649748234E-003
2.653675932962506E+002	-1.4677766E-001	8.714575152326778E-003
2.654675932937243E+002	-1.4575970E-001	8.702278089778578E-003
2.655676932911956E+002	-1.4480099E-001	8.690224661568519E-003
2.656677932886669E+002	-1.4379381E-001	8.679066767433179E-003
2.657677932861407E+002	-1.4280026E-001	8.667044959212167E-003
2.658677932836144E+002	-1.4182791E-001	8.655299287056564E-003
2.659677932810882E+002	-1.4076111E-001	8.642380802754174E-003
2.660678932785595E+002	-1.3982984E-001	8.631378690011654E-003
2.661679932760308E+002	-1.3883767E-001	8.619586314091959E-003
2.662679932735045E+002	-1.3779421E-001	8.608295271793964E-003
2.663679932709783E+002	-1.3677095E-001	8.596224877422842E-003
2.664679932684521E+002	-1.3574977E-001	8.584809609197330E-003
2.665680932659234E+002	-1.3476481E-001	8.572361687793073E-003
2.666681932633946E+002	-1.3380830E-001	8.561848620754767E-003
2.667681932608684E+002	-1.3277970E-001	8.550816145509926E-003
2.668681932583422E+002	-1.3181055E-001	8.539859866249139E-003
2.669681932558160E+002	-1.3082017E-001	8.527842087291682E-003
2.670682932532873E+002	-1.2973621E-001	8.517279286073673E-003
2.671683932507585E+002	-1.2879378E-001	8.506486375591940E-003
2.672683932482323E+002	-1.2782462E-001	8.495633235994532E-003
2.673683932457061E+002	-1.2675676E-001	8.484320428343128E-003
2.674683932431799E+002	-1.2582371E-001	8.474208556839960E-003
2.675684932406512E+002	-1.2476068E-001	8.462779286603411E-003
2.676685932381224E+002	-1.2380579E-001	8.451808460651786E-003
2.677685932355962E+002	-1.2278676E-001	8.441041113757042E-003
2.678685932330700E+002	-1.2179320E-001	8.430412759211040E-003
2.679685932305438E+002	-1.2081449E-001	8.419518399966394E-003
2.680686932280150E+002	-1.1982082E-001	8.409178816908967E-003
2.681687932254863E+002	-1.1881994E-001	8.398311381892301E-003
2.682687932229601E+002	-1.1779878E-001	8.387891486226734E-003
2.683687932204339E+002	-1.1677974E-001	8.377222135162871E-003
2.684687932179077E+002	-1.1574797E-001	8.367668203492162E-003
2.685687932153814E+002	-1.1474698E-001	8.356347476365031E-003
2.686688932128527E+002	-1.1379795E-001	8.346471262553085E-003
2.687689932103240E+002	-1.1280337E-001	8.336009325123281E-003
2.688689932077978E+002	-1.1176842E-001	8.326596796029720E-003
2.689689932052715E+002	-1.1080033E-001	8.315748290408875E-003
2.690689932027453E+002	-1.0977916E-001	8.305432088457576E-003
2.691690932002166E+002	-1.0880967E-001	8.294961379816480E-003
2.692691931976879E+002	-1.0780691E-001	8.285463863069699E-003
2.693691931951616E+002	-1.0680061E-001	8.275397422645880E-003
2.694691931926354E+002	-1.0579431E-001	8.265260459329141E-003
2.695691931901092E+002	-1.0482941E-001	8.255265585224471E-003
2.696692931875805E+002	-1.0375974E-001	8.244682166825834E-003
2.697693931850517E+002	-1.0288049E-001	8.235129538526818E-003
2.698693931825255E+002	-1.0179457E-001	8.225616820035864E-003
2.699693931799993E+002	-1.0072034E-001	8.215260776018550E-003
2.700693931774731E+002	-9.9819131E-002	8.205928996041487E-003
2.701694931749444E+002	-9.8732181E-002	8.195756987965895E-003
2.702695931724156E+002	-9.7816095E-002	8.185940580140730E-003
2.703695931698894E+002	-9.6784301E-002	8.176682286257675E-003
2.704695931673632E+002	-9.5803477E-002	8.166951071298559E-003
2.705695931648370E+002	-9.4784454E-002	8.156905108114232E-003
2.706696931623082E+002	-9.3826614E-002	8.147260012598426E-003
2.707697931597795E+002	-9.2792012E-002	8.137847483373692E-003
2.708697931572533E+002	-9.1801636E-002	8.128115684182050E-003
2.709697931547271E+002	-9.0763487E-002	8.119573526696650E-003
2.710697931522009E+002	-8.9779481E-002	8.109267501384659E-003
2.711698931496721E+002	-8.8796832E-002	8.100069069462416E-003
2.712699931471434E+002	-8.7748840E-002	8.090605928036565E-003
2.713699931446172E+002	-8.6830646E-002	8.082773802689874E-003
2.714699931420910E+002	-8.5776567E-002	8.072903698862183E-003
2.715699931395648E+002	-8.4780887E-002	8.064062057571764E-003
2.716699931370385E+002	-8.3782017E-002	8.053308619074162E-003
2.717701931345073E+002	-8.2856387E-002	8.045231173316875E-003
2.718701931319811E+002	-8.1809752E-002	8.036147584250475E-003
2.719701931294549E+002	-8.0775857E-002	8.028124609996606E-003
2.720701931269286E+002	-7.9840675E-002	8.017228976650942E-003
2.721701931244024E+002	-7.8764319E-002	8.008706351069546E-003
2.722702931218737E+002	-7.7728100E-002	8.000697749397476E-003
2.723703931193450E+002	-7.6737911E-002	7.992250215331176E-003
2.724703931168187E+002	-7.5812288E-002	7.982669156734595E-003
2.725703931142925E+002	-7.4796431E-002	7.973818364984342E-003
2.726703931117663E+002	-7.3806062E-002	7.964288813700142E-003
2.727704931092376E+002	-7.2783269E-002	7.956255880073287E-003
2.728705931067088E+002	-7.1843356E-002	7.948059564956481E-003
2.729705931041826E+002	-7.0797771E-002	7.939469040138673E-003
2.730705931016564E+002	-6.9807403E-002	7.929308541524419E-003
2.731705930991302E+002	-6.8774566E-002	7.921358433560705E-003
2.732706930966015E+002	-6.7769267E-002	7.912943172977683E-003
2.733707930940727E+002	-6.6774696E-002	7.904957156386894E-003
2.734707930915465E+002	-6.5790690E-002	7.896019414248362E-003
2.735707930890203E+002	-6.4797126E-002	7.887266442628091E-003
2.736707930864941E+002	-6.3773841E-002	7.878172246920362E-003
2.737708930839653E+002	-6.2783211E-002	7.870507536344259E-003
2.738709930814366E+002	-6.1738953E-002	7.862555673690888E-003
2.739709930789104E+002	-6.0776174E-002	7.854165275434560E-003
2.740709930763842E+002	-5.9713621E-002	7.845129706698484E-003
2.741709930738580E+002	-5.8708381E-002	7.836707659104561E-003
2.742710930713292E+002	-5.7794958E-002	7.828802185169598E-003
2.743711930688005E+002	-5.6765839E-002	7.821019552432473E-003
2.744711930662743E+002	-5.5768028E-002	7.812713246460554E-003
2.745711930637481E+002	-5.4746866E-002	7.803863213026757E-003
2.746711930612219E+002	-5.3781968E-002	7.795265935581268E-003
2.747712930586931E+002	-5.2772440E-002	7.787517144597411E-003
2.748713930561644E+002	-5.1743887E-002	7.780344058388733E-003
2.749713930536382E+002	-5.0812952E-002	7.771237992629854E-003
2.750713930511120E+002	-4.9765255E-002	7.763365024907681E-003
2.751713930485857E+002	-4.8755772E-002	7.756034125190228E-003
2.752713930460595E+002	-4.7749478E-002	7.748159105648053E-003
2.753714930435308E+002	-4.6760965E-002	7.739013245594090E-003
2.754715930410021E+002	-4.5820728E-002	7.731758383063919E-003
2.755715930384758E+002	-4.4836722E-002	7.723404838341386E-003
2.756715930359496E+002	-4.3764610E-002	7.716085123657096E-003
2.757715930334234E+002	-4.2767864E-002	7.707451291800532E-003
2.758716930308947E+002	-4.1770764E-002	7.700660063651985E-003
2.759717930283659E+002	-4.0817890E-002	7.692116145066125E-003
2.760717930258397E+002	-3.9717119E-002	7.684829395859377E-003
2.761717930233135E+002	-3.8689591E-002	7.676735244415422E-003
2.762717930207873E+002	-3.7724685E-002	7.669774717349462E-003
2.763718930182586E+002	-3.6770608E-002	7.661020227880289E-003
2.764719930157298E+002	-3.5713147E-002	7.654341617900962E-003
2.765719930132036E+002	-3.4766290E-002	7.645725871380252E-003
2.766719930106774E+002	-3.3805635E-002	7.639154587566227E-003
2.767719930081512E+002	-3.2731399E-002	7.631122206307607E-003
2.768720930056224E+002	-3.1766344E-002	7.623817516440368E-003
2.769721930030937E+002	-3.0796291E-002	7.615511155799365E-003
2.770721930005675E+002	-2.9761329E-002	7.609114715941598E-003
2.771721929980413E+002	-2.8785812E-002	7.601412265406268E-003
2.772721929955151E+002	-2.7825158E-002	7.594428187951890E-003
2.773722929929863E+002	-2.6795037E-002	7.586683277661863E-003
2.774723929904576E+002	-2.5706409E-002	7.579527372231335E-003
2.775723929879314E+002	-2.4757430E-002	7.571976202328832E-003
2.776723929854052E+002	-2.3790402E-002	7.564868516594769E-003
2.777723929828790E+002	-2.2779858E-002	7.557344533981651E-003
2.778724929803502E+002	-2.1755673E-002	7.550490849088265E-003
2.779725929778215E+002	-2.0723734E-002	7.542587203917928E-003
2.780725929752953E+002	-1.9733358E-002	7.535790155223480E-003
2.781725929727691E+002	-1.8751472E-002	7.528328790040525E-003
2.782725929702428E+002	-1.7762158E-002	7.520948249967407E-003
2.783725929677166E+002	-1.6763285E-002	7.514687030278633E-003
2.784727929651854E+002	-1.5744248E-002	7.507741997537738E-003
2.785727929626592E+002	-1.4770853E-002	7.501665015566974E-003
2.786727929601329E+002	-1.3753938E-002	7.494787726534068E-003
2.787727929576067E+002	-1.2790100E-002	7.487056788199374E-003
2.788727929550805E+002	-1.1765754E-002	7.480110986054779E-003
2.789728929525518E+002	-1.0754913E-002	7.473586673755556E-003
2.790729929500230E+002	-9.7733224E-003	7.466321622982997E-003
2.791729929474968E+002	-8.7394239E-003	7.459405529920748E-003
2.792729929449706E+002	-7.7681532E-003	7.452118038566324E-003
2.793729929424444E+002	-6.7363773E-003	7.444847924354590E-003
2.794730929399157E+002	-5.8494029E-003	7.438624391515325E-003
2.795731929373869E+002	-4.7333306E-003	7.431508075333795E-003
2.796731929348607E+002	-3.7493224E-003	7.425076132575564E-003
2.797731929323345E+002	-2.7738058E-003	7.417976163668294E-003
2.798731929298083E+002	-1.7526447E-003	7.411250611767173E-003
2.799582929276585E+002	-8.5330894E-004	7.410766784544665E-003
2.799935929267667E+002	-3.8118919E-004	7.394955959171057E-003
2.800035929265141E+002	-5.5315183E-004	7.381260123414293E-003
2.800587929251196E+002	-1.1635133E-003	7.326933520558587E-003
2.801587929225934E+002	-2.1485833E-003	7.279621431263403E-003
2.802587929200672E+002	-3.1570063E-003	7.238197474550734E-003
2.803587929175410E+002	-4.1707372E-003	7.201445302969098E-003
2.804587929150148E+002	-5.2173738E-003	7.166505062034256E-003
2.805588929124860E+002	-6.1952556E-003	7.133868346564209E-003
2.806589929099573E+002	-7.1768989E-003	7.100974424112644E-003
2.807589929074311E+002	-8.1481691E-003	7.069867049856994E-003
2.808589929049049E+002	-9.1746384E-003	7.039978491741719E-003
2.809589929023787E+002	-1.0158647E-002	7.011117556464372E-003
2.810590928998499E+002	-1.1158342E-002	6.981946131738741E-003
2.811591928973212E+002	-1.2189292E-002	6.953445293927659E-003
2.812591928947950E+002	-1.3154194E-002	6.925379181565300E-003
2.813591928922688E+002	-1.4187032E-002	6.897960460197236E-003
2.814591928897426E+002	-1.5148748E-002	6.871249535901429E-003
2.815592928872138E+002	-1.6157014E-002	6.845250084286242E-003
2.816593928846851E+002	-1.7179394E-002	6.817269572854518E-003
2.817593928821589E+002	-1.8179324E-002	6.792082678186040E-003
2.818593928796327E+002	-1.9122995E-002	6.766590522602214E-003
2.819593928771064E+002	-2.0185554E-002	6.741916043446761E-003
2.820594928745777E+002	-2.1186657E-002	6.716329386140391E-003
2.821595928720490E+002	-2.2166312E-002	6.691198077600408E-003
2.822595928695227E+002	-2.3153504E-002	6.665986177890923E-003
2.823595928669965E+002	-2.4207570E-002	6.642033813814454E-003
2.824595928644703E+002	-2.5192643E-002	6.618695061964316E-003
2.825596928619416E+002	-2.6221829E-002	6.594982422076887E-003
2.826597928594128E+002	-2.7152169E-002	6.570304434043661E-003
2.827597928568866E+002	-2.8142542E-002	6.547164330927266E-003
2.828597928543604E+002	-2.9156277E-002	6.524259287592343E-003
2.829597928518342E+002	-3.0168945E-002	6.502058535935024E-003
2.830598928493055E+002	-3.1159114E-002	6.479364765276691E-003
2.831599928467767E+002	-3.2143328E-002	6.456097038204066E-003
2.832599928442505E+002	-3.3169799E-002	6.434158565955153E-003
2.833599928417243E+002	-3.4173977E-002	6.412072625675207E-003
2.834599928391981E+002	-3.5147369E-002	6.390233760208114E-003
2.835599928366719E+002	-3.6163222E-002	6.368093744472218E-003
2.836600928341431E+002	-3.7169632E-002	6.346540721035937E-003
2.837601928316144E+002	-3.8179010E-002	6.324724735653322E-003
2.838601928290882E+002	-3.9174695E-002	6.303544197753242E-003
2.839601928265620E+002	-4.0220268E-002	6.282833607487937E-003
2.840601928240358E+002	-4.1156508E-002	6.261370827107565E-003
2.841602928215070E+002	-4.2151757E-002	6.240203613099293E-003
2.842603928189783E+002	-4.3206263E-002	6.219455233399979E-003
2.843603928164521E+002	-4.4155240E-002	6.198493777278457E-003
2.844603928139259E+002	-4.5213554E-002	6.178768998964829E-003
2.845603928113997E+002	-4.6183761E-002	6.158049273330513E-003
2.846604928088709E+002	-4.7151577E-002	6.137909087828242E-003
2.847605928063422E+002	-4.8178319E-002	6.116921807578918E-003
2.848605928038160E+002	-4.9221769E-002	6.097071075432572E-003
2.849605928012897E+002	-5.0156947E-002	6.078083538105374E-003
2.850605927987635E+002	-5.1171739E-002	6.058358233228020E-003
2.851606927962348E+002	-5.2168831E-002	6.037399949841815E-003
2.852607927937061E+002	-5.3174794E-002	6.018343859102097E-003
2.853607927911798E+002	-5.4126956E-002	5.998745267990852E-003
2.854607927886536E+002	-5.5167224E-002	5.979007852147306E-003
2.855607927861274E+002	-5.6165036E-002	5.960508707276952E-003
2.856608927835987E+002	-5.7164241E-002	5.940867818755219E-003
2.857609927810699E+002	-5.8099080E-002	5.921723408391692E-003
2.858609927785437E+002	-5.9183929E-002	5.903020306572276E-003
2.859609927760175E+002	-6.0159445E-002	5.884172721481340E-003
2.860609927734913E+002	-6.1169989E-002	5.866552042856771E-003
2.861610927709626E+002	-6.2200431E-002	5.846397166750950E-003
2.862611927684338E+002	-6.3159242E-002	5.828674708566350E-003
2.863611927659076E+002	-6.4175092E-002	5.809750737777578E-003
2.864611927633814E+002	-6.5185636E-002	5.791423774940928E-003
2.865611927608552E+002	-6.6151604E-002	5.773432791573677E-003
2.866611927583290E+002	-6.7138799E-002	5.755280374648480E-003
2.867613927557977E+002	-6.8199225E-002	5.736668247828355E-003
2.868613927532715E+002	-6.9222517E-002	5.718907309023444E-003
2.869613927507453E+002	-7.0182107E-002	5.700993565066426E-003
2.870613927482191E+002	-7.1202211E-002	5.683053043429476E-003
2.871613927456929E+002	-7.2188340E-002	5.665919845880656E-003
2.872614927431641E+002	-7.3158950E-002	5.648181596141055E-003
2.873615927406354E+002	-7.4178651E-002	5.630555603635935E-003
2.874615927381092E+002	-7.5136110E-002	5.612805271758392E-003
2.875615927355830E+002	-7.6192312E-002	5.596337139313304E-003
2.876615927330568E+002	-7.7159338E-002	5.579107125716604E-003
2.877616927305280E+002	-7.8222595E-002	5.561241032932207E-003
2.878617927279993E+002	-7.9210140E-002	5.544655333290377E-003
2.879617927254731E+002	-8.0211140E-002	5.527727445479719E-003
2.880617927229468E+002	-8.1177101E-002	5.510150157432586E-003
2.881617927204206E+002	-8.2197197E-002	5.494149056849668E-003
2.882618927178919E+002	-8.3212070E-002	5.477315576158881E-003
2.883619927153632E+002	-8.4174775E-002	5.460155655681669E-003
2.884619927128369E+002	-8.5174702E-002	5.443231943192767E-003
2.885619927103107E+002	-8.6220279E-002	5.427017569201276E-003
2.886619927077845E+002	-8.7198973E-002	5.410579555987002E-003
2.887620927052558E+002	-8.8192821E-002	5.394156121251947E-003
2.888621927027270E+002	-8.9185044E-002	5.377400080087011E-003
2.889621927002008E+002	-9.0189211E-002	5.360860943996903E-003
2.890621926976746E+002	-9.1226302E-002	5.344380050600089E-003
2.891621926951484E+002	-9.2199691E-002	5.328747112394519E-003
2.892622926926197E+002	-9.3202613E-002	5.312388228082325E-003
2.893623926900909E+002	-9.4191067E-002	5.296657696211099E-003
2.894623926875647E+002	-9.5165528E-002	5.279392388291386E-003
2.895623926850385E+002	-9.6175008E-002	5.264363846099185E-003
2.896623926825123E+002	-9.7181305E-002	5.248072123827618E-003
2.897623926799861E+002	-9.8172747E-002	5.232096728933461E-003
2.898625926774548E+002	-9.9177986E-002	5.216197941865557E-003
2.899625926749286E+002	-1.0018110E-001	5.200423287331241E-003
2.900625926724024E+002	-1.0118528E-001	5.184927454037178E-003
2.901625926698762E+002	-1.0222237E-001	5.169421932940309E-003
2.902625926673500E+002	-1.0319046E-001	5.153917115724965E-003
2.903626926648212E+002	-1.0419274E-001	5.138286933444959E-003
2.904627926622925E+002	-1.0523595E-001	5.122799476440471E-003
2.905627926597663E+002	-1.0621360E-001	5.107890431342334E-003
2.906627926572401E+002	-1.0723262E-001	5.091930201699686E-003
2.907627926547138E+002	-1.0818373E-001	5.077005763908987E-003
2.908628926521851E+002	-1.0921408E-001	5.061442182829695E-003
2.909629926496564E+002	-1.1021862E-001	5.046678375543304E-003
2.910629926471302E+002	-1.1119414E-001	5.031661922758848E-003
2.911629926446039E+002	-1.1219089E-001	5.017094411650089E-003
2.912629926420777E+002	-1.1316429E-001	5.001309651696054E-003
2.913630926395490E+002	-1.1418846E-001	4.986625967795560E-003
2.914631926370203E+002	-1.1516096E-001	4.971184211037191E-003
2.915631926344940E+002	-1.1618850E-001	4.956465247906411E-003
2.916631926319678E+002	-1.1718947E-001	4.941660600403935E-003
2.917631926294416E+002	-1.1825630E-001	4.927060995854573E-003
2.918632926269129E+002	-1.1915991E-001	4.912587466674070E-003
2.919633926243841E+002	-1.2020307E-001	4.897678246682812E-003
2.920633926218579E+002	-1.2123910E-001	4.883487554724064E-003
2.921633926193317E+002	-1.2218702E-001	4.869006215745604E-003
2.922633926168055E+002	-1.2321454E-001	4.853967963114242E-003
2.923784926138978E+002	-1.2436090E-001	4.834672469967164E-003
2.924935926109902E+002	-1.2548298E-001	4.807091801517853E-003
2.925935926084640E+002	-1.2648927E-001	4.792286210296773E-003
2.926935926059377E+002	-1.2749344E-001	4.778045377827750E-003
2.927935926034115E+002	-1.2845728E-001	4.763894372175587E-003
2.928936926008828E+002	-1.2948079E-001	4.748968030202326E-003
2.929937925983540E+002	-1.3045079E-001	4.735082280671196E-003
2.930937925958278E+002	-1.3149953E-001	4.721192152053992E-003
2.931937925933016E+002	-1.3249734E-001	4.706657029196843E-003
2.932937925907754E+002	-1.3341872E-001	4.692727141513461E-003
2.933938925882467E+002	-1.3441947E-001	4.678803421547216E-003
2.934939925857179E+002	-1.3550776E-001	4.665094570588779E-003
2.935939925831917E+002	-1.3645673E-001	4.651225977728171E-003
2.936939925806655E+002	-1.3752460E-001	4.636977188056321E-003
2.937939925781393E+002	-1.3853727E-001	4.623037442797809E-003
2.938939925756131E+002	-1.3953295E-001	4.609435748770249E-003
2.939941925730818E+002	-1.4053607E-001	4.595734802497448E-003
2.940941925705556E+002	-1.4148504E-001	4.581960230199078E-003
2.941941925680294E+002	-1.4250302E-001	4.568168280659118E-003
2.942941925655032E+002	-1.4348704E-001	4.554607487214663E-003
2.943941925629770E+002	-1.4447634E-001	4.541010657299518E-003
2.944942925604482E+002	-1.4547427E-001	4.527496607416932E-003
2.945943925579195E+002	-1.4646666E-001	4.513772796296223E-003
2.946943925553933E+002	-1.4755256E-001	4.500506484031646E-003
2.947943925528671E+002	-1.4848244E-001	4.487014397185426E-003
2.948943925503409E+002	-1.4946645E-001	4.473551589331621E-003
2.949944925478121E+002	-1.5053052E-001	4.460467444601386E-003
2.950945925452834E+002	-1.5149391E-001	4.446496098319555E-003
2.951945925427572E+002	-1.5247367E-001	4.433579189396748E-003
2.952945925402310E+002	-1.5351075E-001	4.420190668531207E-003
2.953945925377047E+002	-1.5450326E-001	4.406753459113179E-003
2.954946925351760E+002	-1.5547746E-001	4.393828600817318E-003
2.955947925326473E+002	-1.5647340E-001	4.380646470020066E-003
2.956947925301210E+002	-1.5752321E-001	4.367514551160152E-003
2.957947925275948E+002	-1.5850404E-001	4.354250296105269E-003
2.958947925250686E+002	-1.5949547E-001	4.341248855645845E-003
2.959948925225399E+002	-1.6052438E-001	4.328324529272197E-003
2.960949925200111E+002	-1.6152507E-001	4.315700773279085E-003
2.961949925174849E+002	-1.6249317E-001	4.302509655072180E-003
2.962949925149587E+002	-1.6351749E-001	4.289635970727190E-003
2.963949925124325E+002	-1.6447710E-001	4.276151308591516E-003
2.964950925099038E+002	-1.6550194E-001	4.263750598968344E-003
2.965951925073750E+002	-1.6650560E-001	4.250878863213417E-003
2.966951925048488E+002	-1.6743866E-001	4.238000736761574E-003
2.967951925023226E+002	-1.6847469E-001	4.225205673719774E-003
2.968951924997964E+002	-1.6954255E-001	4.212674710153666E-003
2.969952924972677E+002	-1.7048174E-001	4.199735822496958E-003
2.970953924947389E+002	-1.7149360E-001	4.187460621728367E-003
2.971953924922127E+002	-1.7251369E-001	4.174702665531396E-003
2.972953924896865E+002	-1.7345420E-001	4.162429340390697E-003
2.973953924871603E+002	-1.7447001E-001	4.149849122903247E-003
2.974953924846341E+002	-1.7553578E-001	4.137369709766345E-003
2.975955924821028E+002	-1.7649113E-001	4.124795222037750E-003
2.976955924795766E+002	-1.7752926E-001	4.112192418822959E-003
2.977955924770504E+002	-1.7850585E-001	4.099657625408343E-003
2.978955924745242E+002	-1.7951852E-001	4.087358144547394E-003
2.979955924719980E+002	-1.8057260E-001	4.074463627788389E-003
2.980956924694692E+002	-1.8150796E-001	4.062737475628242E-003
2.981957924669405E+002	-1.8250346E-001	4.050336897812992E-003
2.982957924644143E+002	-1.8351930E-001	4.037537024285276E-003
2.983957924618881E+002	-1.8451391E-001	4.025665944802165E-003
2.984957924593618E+002	-1.8547246E-001	4.013307301782454E-003
2.985958924568331E+002	-1.8649325E-001	4.001270966849234E-003
2.986959924543044E+002	-1.8750735E-001	3.989196935705243E-003
2.987959924517781E+002	-1.8848923E-001	3.976977393095799E-003
2.988959924492519E+002	-1.8948707E-001	3.964795146236627E-003
2.989959924467257E+002	-1.9053578E-001	3.952560058409039E-003
2.990960924441970E+002	-1.9148691E-001	3.940992433234321E-003
2.991961924416682E+002	-1.9249533E-001	3.928739943216061E-003
2.992961924391420E+002	-1.9353135E-001	3.916547274221339E-003
2.993961924366158E+002	-1.9452491E-001	3.904631309355703E-003
2.994961924340896E+002	-1.9546859E-001	3.892633640336693E-003
2.995962924315609E+002	-1.9652413E-001	3.880567481528874E-003
2.996963924290321E+002	-1.9750243E-001	3.868726600895007E-003
2.997963924265059E+002	-1.9852889E-001	3.857114066637152E-003
2.998963924239797E+002	-1.9952245E-001	3.845330720111999E-003
2.999963924214535E+002	-2.0056272E-001	3.833593821683395E-003
3.000964924189248E+002	-2.0149323E-001	3.821694737055360E-003
3.001965924163960E+002	-2.0251375E-001	3.809862707890299E-003
3.002965924138698E+002	-2.0357844E-001	3.798339848732166E-003
3.003965924113436E+002	-2.0446479E-001	3.786988434849592E-003
3.004965924088174E+002	-2.0550822E-001	3.775021770572368E-003
3.005965924062912E+002	-2.0653152E-001	3.763305367438408E-003
3.006967924037599E+002	-2.0751660E-001	3.751658355392718E-003
3.007967924012337E+002	-2.0854627E-001	3.740173852377307E-003
3.008967923987075E+002	-2.0951964E-001	3.728071976823871E-003
3.009967923961813E+002	-2.1050045E-001	3.716426937899090E-003
3.010967923936551E+002	-2.1154924E-001	3.705052350361025E-003
3.011968923911263E+002	-2.1251233E-001	3.693693901580627E-003
3.012969923885976E+002	-2.1357350E-001	3.682094006324868E-003
3.013969923860714E+002	-2.1446301E-001	3.670687472482254E-003
3.014969923835451E+002	-2.1549799E-001	3.658687397816086E-003
3.015969923810189E+002	-2.1645227E-001	3.647448390472215E-003
3.016970923784902E+002	-2.1750261E-001	3.636274704400632E-003
3.017971923759615E+002	-2.1851581E-001	3.624212122371379E-003
3.018971923734352E+002	-2.1957628E-001	3.613088232264604E-003
3.019971923709090E+002	-2.2056982E-001	3.601655177017500E-003
3.020971923683828E+002	-2.2150183E-001	3.590502925766889E-003
3.021972923658541E+002	-2.2251630E-001	3.579024340632994E-003
3.022973923633253E+002	-2.2355583E-001	3.567862009394615E-003
3.023973923607991E+002	-2.2454938E-001	3.556610351855255E-003
3.024973923582729E+002	-2.2551638E-001	3.545672083284317E-003
3.025973923557467E+002	-2.2653650E-001	3.534358240560517E-003
3.026974923532180E+002	-2.2754501E-001	3.523015798103400E-003
3.027975923506892E+002	-2.2853743E-001	3.511233632808516E-003
3.028975923481630E+002	-2.2953737E-001	3.500538606237599E-003
3.029975923456368E+002	-2.3055322E-001	3.489592004808834E-003
3.030975923431106E+002	-2.3153830E-001	3.478003262932398E-003
3.031976923405819E+002	-2.3251970E-001	3.467073940957813E-003
3.032977923380531E+002	-2.3354238E-001	3.456099031878962E-003
3.033977923355269E+002	-2.3452640E-001	3.444546673832795E-003
3.034977923330007E+002	-2.3555712E-001	3.433919075447493E-003
3.035977923304745E+002	-2.3657085E-001	3.422664323739742E-003
3.036978923279457E+002	-2.3753332E-001	3.412093156058844E-003
3.037979923254170E+002	-2.3856647E-001	3.401093276571149E-003
3.038979923228908E+002	-2.3952818E-001	3.389919489833401E-003
3.039979923203646E+002	-2.4059075E-001	3.379169518733821E-003
3.040979923178384E+002	-2.4155672E-001	3.368011543460406E-003
3.041979923153121E+002	-2.4250570E-001	3.357294916727198E-003
3.042980923127834E+002	-2.4351959E-001	3.346451467391001E-003
3.043981923102547E+002	-2.4454269E-001	3.335021106640503E-003
3.044981923077285E+002	-2.4555537E-001	3.324522402652770E-003
3.045981923052022E+002	-2.4658394E-001	3.313764321824744E-003
3.046981923026760E+002	-2.4749365E-001	3.302376840211882E-003
3.047982923001473E+002	-2.4857678E-001	3.292043313834744E-003
3.048983922976186E+002	-2.4956568E-001	3.281258697690505E-003
3.049983922950923E+002	-2.5057730E-001	3.270419626022453E-003
3.050983922925661E+002	-2.5147957E-001	3.259925905526706E-003
3.051983922900399E+002	-2.5254852E-001	3.248993384962283E-003
3.052984922875112E+002	-2.5345814E-001	3.238208233102516E-003
3.053985922849824E+002	-2.5453988E-001	3.227426790410257E-003
3.054985922824562E+002	-2.5555679E-001	3.216641090586107E-003
3.055985922799300E+002	-2.5651854E-001	3.206431558754524E-003
3.056985922774038E+002	-2.5758001E-001	3.195334111903009E-003
3.057986922748751E+002	-2.5854301E-001	3.184533293338843E-003
3.058987922723463E+002	-2.5952363E-001	3.174112740520339E-003
3.059987922698201E+002	-2.6053947E-001	3.162929488300714E-003
3.060987922672939E+002	-2.6156807E-001	3.152985628090684E-003
3.061987922647677E+002	-2.6256377E-001	3.142443123646511E-003
3.062988922622390E+002	-2.6351836E-001	3.131911311349905E-003
3.063989922597102E+002	-2.6454771E-001	3.121394817652688E-003
3.064989922571840E+002	-2.6554552E-001	3.110842463717775E-003
3.065989922546578E+002	-2.6647535E-001	3.099820432975381E-003
3.066989922521316E+002	-2.6753369E-001	3.089549639197595E-003
3.067990922496028E+002	-2.6856625E-001	3.078939300121861E-003
3.068991922470741E+002	-2.6956436E-001	3.068381582529076E-003
3.069991922445479E+002	-2.7052814E-001	3.057898825015101E-003
3.070991922420217E+002	-2.7153131E-001	3.047492431910021E-003
3.071991922394955E+002	-2.7253971E-001	3.037275107258389E-003
3.072991922369692E+002	-2.7354494E-001	3.026259946906334E-003
3.073992922344405E+002	-2.7455541E-001	3.016226827000881E-003
3.074993922319118E+002	-2.7557874E-001	3.006079841321070E-003
3.075993922293856E+002	-2.7655113E-001	2.995750118215155E-003
3.076993922268593E+002	-2.7754891E-001	2.985133866281492E-003
3.077993922243331E+002	-2.7854884E-001	2.974698405725770E-003
3.078994922218044E+002	-2.7956930E-001	2.964056779215003E-003
3.079995922192757E+002	-2.8050518E-001	2.954003707229799E-003
3.080995922167494E+002	-2.8156033E-001	2.943700838875005E-003
3.081995922142232E+002	-2.8256130E-001	2.932836228326227E-003
3.082995922116970E+002	-2.8355700E-001	2.922773564393914E-003
3.083996922091683E+002	-2.8454292E-001	2.912546143447090E-003
3.084997922066395E+002	-2.8557703E-001	2.902013745538345E-003
3.085997922041133E+002	-2.8656423E-001	2.891809871706993E-003
3.086997922015871E+002	-2.8754824E-001	2.881453681362070E-003
3.087997921990609E+002	-2.8860652E-001	2.871499690054742E-003
3.088998921965322E+002	-2.8949696E-001	2.861407745484601E-003
3.089999921940034E+002	-2.9047373E-001	2.850818409502541E-003
3.090999921914772E+002	-2.9152459E-001	2.840946524951579E-003
3.091999921889510E+002	-2.9250860E-001	2.829923210137399E-003
3.092999921864248E+002	-2.9351175E-001	2.819932382543043E-003
3.094000921838960E+002	-2.9461381E-001	2.809938332638602E-003
3.095001921813673E+002	-2.9554236E-001	2.799243712312705E-003
3.096001921788411E+002	-2.9659006E-001	2.789465049217045E-003
3.097001921763149E+002	-2.9756555E-001	2.779018044141900E-003
3.098001921737887E+002	-2.9857081E-001	2.768579777222370E-003
3.099002921712599E+002	-2.9958642E-001	2.758580091790967E-003
3.100003921687312E+002	-3.0060041E-001	2.748501598910436E-003
3.101003921662050E+002	-3.0156103E-001	2.738551669473826E-003
3.102003921636788E+002	-3.0257264E-001	2.728248151941906E-003
3.103003921611526E+002	-3.0357897E-001	2.718169988602994E-003
3.104003921586263E+002	-3.0458844E-001	2.707998041404179E-003
3.105005921560951E+002	-3.0555123E-001	2.697656189089920E-003
3.106005921535689E+002	-3.0656600E-001	2.687455109143807E-003
3.107005921510427E+002	-3.0758718E-001	2.677546370250640E-003
3.108005921485164E+002	-3.0859983E-001	2.667316505620777E-003
3.109005921459902E+002	-3.0954987E-001	2.657345698766966E-003
3.110006921434615E+002	-3.1053519E-001	2.647229081777544E-003
3.111007921409328E+002	-3.1156674E-001	2.636623962273543E-003
3.112007921384065E+002	-3.1254438E-001	2.626655226911814E-003
3.113007921358803E+002	-3.1357828E-001	2.616812168088033E-003
3.114007921333541E+002	-3.1454739E-001	2.606825211572598E-003
3.115008921308254E+002	-3.1556821E-001	2.596880026927807E-003
3.116009921282966E+002	-3.1657487E-001	2.586554506571563E-003
3.117009921257704E+002	-3.1755781E-001	2.576437947465343E-003
3.118009921232442E+002	-3.1856197E-001	2.566417163136599E-003
3.119009921207180E+002	-3.1958422E-001	2.556175917292152E-003
3.120010921181893E+002	-3.2058707E-001	2.546300674667547E-003
3.121011921156605E+002	-3.2155117E-001	2.535735923124269E-003
3.122011921131343E+002	-3.2257023E-001	2.525720532166480E-003
3.123011921106081E+002	-3.2356909E-001	2.515944348286003E-003
3.124011921080819E+002	-3.2454672E-001	2.505159662784234E-003
3.125012921055531E+002	-3.2555440E-001	2.495707051164458E-003
3.126013921030244E+002	-3.2651156E-001	2.485522923288269E-003
3.127013921004982E+002	-3.2756245E-001	2.475561100355770E-003
3.128013920979720E+002	-3.2856342E-001	2.465749131429390E-003
3.129013920954458E+002	-3.2951772E-001	2.455426802852240E-003
3.130014920929170E+002	-3.3055314E-001	2.445010547355374E-003
3.131015920903883E+002	-3.3153141E-001	2.435134550506958E-003
3.132015920878621E+002	-3.3253872E-001	2.424805355851142E-003
3.133015920853359E+002	-3.3354190E-001	2.414862319441179E-003
3.134015920828097E+002	-3.3454922E-001	2.404924512827866E-003
3.135016920802809E+002	-3.3557636E-001	2.394615830633787E-003
3.136017920777522E+002	-3.3657667E-001	2.384878766962271E-003
3.137017920752260E+002	-3.3754051E-001	2.374493742805769E-003
3.138017920726998E+002	-3.3857229E-001	2.364480948556402E-003
3.139017920701735E+002	-3.3959132E-001	2.354680124241254E-003
3.140017920676473E+002	-3.4056154E-001	2.344715479584585E-003
3.141018920651186E+002	-3.4152764E-001	2.334803041453087E-003
3.142019920625899E+002	-3.4254867E-001	2.324373637007007E-003
3.143019920600636E+002	-3.4354436E-001	2.313788066169740E-003
3.144019920575374E+002	-3.4458569E-001	2.304009603836612E-003
3.145019920550112E+002	-3.4551981E-001	2.294121504679371E-003
3.146020920524825E+002	-3.4657103E-001	2.283735508143286E-003
3.147021920499537E+002	-3.4754938E-001	2.273769096063917E-003
3.148021920474275E+002	-3.4853870E-001	2.263419393717353E-003
3.149021920449013E+002	-3.4964478E-001	2.253377173070080E-003
3.150021920423751E+002	-3.5063091E-001	2.243235984847325E-003
3.151022920398464E+002	-3.5157114E-001	2.233329007324556E-003
3.152023920373176E+002	-3.5256180E-001	2.223304277490741E-003
3.153023920347914E+002	-3.5358715E-001	2.213340028969538E-003
3.154023920322652E+002	-3.5455209E-001	2.202990932413812E-003
3.155023920297390E+002	-3.5554460E-001	2.193119813724755E-003
3.156024920272102E+002	-3.5660073E-001	2.182392879130315E-003
3.157025920246815E+002	-3.5760179E-001	2.172556397487861E-003
3.158025920221553E+002	-3.5861337E-001	2.162331256571362E-003
3.159025920196291E+002	-3.5955703E-001	2.151723770280282E-003
3.160025920171029E+002	-3.6051559E-001	2.141991803741625E-003
3.161026920145741E+002	-3.6153609E-001	2.131804303072731E-003
3.162027920120454E+002	-3.6257061E-001	2.121094390060065E-003
3.163027920095192E+002	-3.6357164E-001	2.111158272277348E-003
3.164027920069930E+002	-3.6455032E-001	2.101034405414899E-003
3.165027920044668E+002	-3.6557043E-001	2.091081733750701E-003
3.166028920019380E+002	-3.6657548E-001	2.080842423359534E-003
3.167029919994093E+002	-3.6754909E-001	2.070261788671979E-003
3.168029919968831E+002	-3.6859146E-001	2.060274782706983E-003
3.169029919943569E+002	-3.6957231E-001	2.049386194105149E-003
3.170029919918306E+002	-3.7059134E-001	2.039471901096278E-003
3.171029919893044E+002	-3.7153184E-001	2.029088744031342E-003
3.172031919867732E+002	-3.7254661E-001	2.018391101242210E-003
3.173031919842470E+002	-3.7357309E-001	2.008258158403572E-003
3.174031919817207E+002	-3.7456346E-001	1.997963275412252E-003
3.175031919791945E+002	-3.7560797E-001	1.987332073811014E-003
3.176031919766683E+002	-3.7652937E-001	1.977396864310355E-003
3.177032919741396E+002	-3.7758374E-001	1.967095002815882E-003
3.178033919716108E+002	-3.7856528E-001	1.956514383049647E-003
3.179033919690846E+002	-3.7952277E-001	1.946261729312090E-003
3.180033919665584E+002	-3.8058954E-001	1.935586058135860E-003
3.181033919640322E+002	-3.8163516E-001	1.925082362032739E-003
3.182034919615035E+002	-3.8258141E-001	1.914642126765190E-003
3.183035919589747E+002	-3.8356602E-001	1.903956613171396E-003
3.184035919564485E+002	-3.8457653E-001	1.893769538852480E-003
3.185035919539223E+002	-3.8562322E-001	1.882477959211589E-003
3.186035919513961E+002	-3.8658702E-001	1.872309980778180E-003
3.187036919488673E+002	-3.8762295E-001	1.861880699318270E-003
3.188037919463386E+002	-3.8855079E-001	1.850657593388823E-003
3.189037919438124E+002	-3.8962927E-001	1.840533184332777E-003
3.190037919412862E+002	-3.9060906E-001	1.829998400757586E-003
3.191037919387600E+002	-3.9161530E-001	1.819477717853499E-003
3.192038919362312E+002	-3.9253834E-001	1.809109294779197E-003
3.193039919337025E+002	-3.9357382E-001	1.798129843842207E-003
3.194039919311763E+002	-3.9458224E-001	1.787010394494890E-003
3.195039919286501E+002	-3.9558220E-001	1.776353295335199E-003
3.196039919261239E+002	-3.9661604E-001	1.765242009747047E-003
3.197040919235951E+002	-3.9759666E-001	1.754455215343176E-003
3.198041919210664E+002	-3.9857456E-001	1.743637672781777E-003
3.199041919185402E+002	-3.9967853E-001	1.732730136104192E-003
3.200041919160140E+002	-4.0056804E-001	1.722080562979469E-003
3.201041919134877E+002	-4.0157112E-001	1.710469590627190E-003
3.202041919109615E+002	-4.0256789E-001	1.699816598476088E-003
3.203043919084303E+002	-4.0360704E-001	1.688718963662357E-003
3.204043919059040E+002	-4.0460381E-001	1.678153823848800E-003
3.205043919033778E+002	-4.0563029E-001	1.666924257194669E-003
3.206043919008516E+002	-4.0656337E-001	1.655777486222275E-003
3.207043918983254E+002	-4.0753570E-001	1.644053744341900E-003
3.208044918957967E+002	-4.0858358E-001	1.633473610409164E-003
3.209045918932679E+002	-4.0960881E-001	1.621965207084065E-003
3.210045918907417E+002	-4.1057265E-001	1.609136416879695E-003
3.211045918882155E+002	-4.1158852E-001	1.598446292417873E-003
3.212045918856893E+002	-4.1261709E-001	1.587229155389915E-003
3.213046918831606E+002	-4.1359219E-001	1.575872591579802E-003
3.214047918806318E+002	-4.1460949E-001	1.564204630860197E-003
3.215047918781056E+002	-4.1566575E-001	1.552871608307929E-003
3.216047918755794E+002	-4.1662106E-001	1.541628546773515E-003
3.217047918730532E+002	-4.1759557E-001	1.530090137950739E-003
3.218048918705244E+002	-4.1861430E-001	1.518366616715144E-003
3.219049918679957E+002	-4.1959640E-001	1.506565278018741E-003
3.220049918654695E+002	-4.2062822E-001	1.494268298470326E-003
3.221049918629433E+002	-4.2162600E-001	1.482984129661760E-003
3.222049918604171E+002	-4.2261854E-001	1.470954064845700E-003
3.223050918578883E+002	-4.2362577E-001	1.458917591633475E-003
3.224051918553596E+002	-4.2459500E-001	1.446951225025930E-003
3.225051918528334E+002	-4.2559922E-001	1.435020585766459E-003
3.226051918503072E+002	-4.2663950E-001	1.422469568583266E-003
3.227051918477810E+002	-4.2759907E-001	1.410541284173995E-003
3.228052918452522E+002	-4.2862955E-001	1.398273600475109E-003
3.229053918427235E+002	-4.2966050E-001	1.386404706728944E-003
3.230053918401973E+002	-4.3060523E-001	1.373941132812799E-003
3.231053918376711E+002	-4.3159139E-001	1.361199422616565E-003
3.232053918351448E+002	-4.3265605E-001	1.348936481210530E-003
3.233054918326161E+002	-4.3358162E-001	1.335254132985818E-003
3.234055918300874E+002	-4.3462303E-001	1.322883168204161E-003
3.235055918275611E+002	-4.3567070E-001	1.310412112178274E-003
3.236055918250349E+002	-4.3659848E-001	1.296811963618018E-003
3.237055918225087E+002	-4.3758994E-001	1.284193006237426E-003
3.238055918199825E+002	-4.3856332E-001	1.271384029813038E-003
3.239057918174512E+002	-4.3964812E-001	1.257315661539700E-003
3.240057918149250E+002	-4.4064277E-001	1.244760482761738E-003
3.241057918123988E+002	-4.4162998E-001	1.231769235918940E-003
3.242057918098726E+002	-4.4258103E-001	1.218354412197149E-003
3.243057918073464E+002	-4.4359586E-001	1.205131382583335E-003
3.244058918048177E+002	-4.4458863E-001	1.191136209147436E-003
3.245059918022889E+002	-4.4557238E-001	1.177409052615987E-003
3.246059917997627E+002	-4.4661263E-001	1.163613190631926E-003
3.247059917972365E+002	-4.4757542E-001	1.149499758968074E-003
3.248059917947103E+002	-4.4859233E-001	1.135622733946313E-003
3.249060917921815E+002	-4.4963428E-001	1.120844477095952E-003
3.250061917896528E+002	-4.5062408E-001	1.107210875084599E-003
3.251061917871266E+002	-4.5168126E-001	1.092827768136180E-003
3.252061917846004E+002	-4.5263132E-001	1.077167136019042E-003
3.253061917820742E+002	-4.5361432E-001	1.063479110665936E-003
3.254062917795454E+002	-4.5466286E-001	1.048962098270987E-003
3.255063917770167E+002	-4.5562792E-001	1.034330674951045E-003
3.256063917744905E+002	-4.5660341E-001	1.019527787085049E-003
3.257063917719643E+002	-4.5761293E-001	1.004133037726948E-003
3.258063917694381E+002	-4.5860115E-001	9.879880667371978E-004
3.259064917669093E+002	-4.5964289E-001	9.728920788603032E-004
3.260065917643806E+002	-4.6061701E-001	9.573484544321094E-004
3.261065917618544E+002	-4.6161264E-001	9.411292811381386E-004
3.262065917593281E+002	-4.6264544E-001	9.253292032722314E-004
3.263065917568019E+002	-4.6364015E-001	9.089430432477792E-004
3.264066917542732E+002	-4.6461830E-001	8.932342798336095E-004
3.265067917517445E+002	-4.6565491E-001	8.756846245550794E-004
3.266067917492182E+002	-4.6667811E-001	8.593090855423813E-004
3.267067917466920E+002	-4.6761540E-001	8.423832875484576E-004
3.268067917441658E+002	-4.6857712E-001	8.258182582789337E-004
3.269067917416396E+002	-4.6965137E-001	8.080158153865765E-004
3.270069917391083E+002	-4.7061732E-001	7.905610580032744E-004
3.271069917365821E+002	-4.7164699E-001	7.717378627637127E-004
3.272069917340559E+002	-4.7260448E-001	7.542962654648964E-004
3.273069917315297E+002	-4.7362664E-001	7.355799414788776E-004
3.274069917290035E+002	-4.7468606E-001	7.161448337245479E-004
3.275070917264748E+002	-4.7563735E-001	6.979358616850048E-004
3.276071917239460E+002	-4.7663817E-001	6.782005092207811E-004
3.277071917214198E+002	-4.7765931E-001	6.585157740051639E-004
3.278071917188936E+002	-4.7858915E-001	6.384980318856533E-004
3.279071917163674E+002	-4.7965923E-001	6.179544868279707E-004
3.280072917138386E+002	-4.8061511E-001	5.980398225886056E-004
3.281073917113099E+002	-4.8163041E-001	5.774762698314987E-004
3.282073917087837E+002	-4.8258680E-001	5.558013783768360E-004
3.283073917062575E+002	-4.8357821E-001	5.342558615329474E-004
3.284073917037313E+002	-4.8463550E-001	5.099212424250236E-004
3.285074917012025E+002	-4.8560342E-001	4.884922091680458E-004
3.286075916986738E+002	-4.8667884E-001	4.658876303909457E-004
3.287075916961476E+002	-4.8762572E-001	4.408411394723343E-004
3.288075916936214E+002	-4.8858851E-001	4.176153543421941E-004
3.289075916910951E+002	-4.8964575E-001	3.924374911582190E-004
3.290076916885664E+002	-4.9065235E-001	3.666149132831743E-004
3.291077916860377E+002	-4.9161798E-001	3.414836095106226E-004
3.292077916835115E+002	-4.9262962E-001	3.149969545659219E-004
3.293077916809852E+002	-4.9358597E-001	2.886489580002181E-004
3.294077916784590E+002	-4.9464330E-001	2.611935753891355E-004
3.295078916759303E+002	-4.9566826E-001	2.331441303381693E-004
3.296079916734016E+002	-4.9661762E-001	2.043370566129680E-004
3.297079916708753E+002	-4.9768025E-001	1.732971355765927E-004
3.298079916683491E+002	-4.9861220E-001	1.431297140324575E-004
3.299079916658229E+002	-4.9961963E-001	1.122973276642474E-004
3.300079916632967E+002	-5.0065559E-001	7.793038135300295E-005
3.301081916607654E+002	-5.0164384E-001	4.718011640936920E-005
3.302081916582392E+002	-5.0262576E-001	1.341505003339533E-005
3.303081916557130E+002	-5.0368196E-001	-2.335196515564531E-005
3.304081916531868E+002	-5.0460547E-001	-5.830838677411574E-005
3.305081916506606E+002	-5.0565314E-001	-9.511101634491277E-005
3.306082916481319E+002	-5.0668103E-001	-1.311955002523150E-004
3.307083916456031E+002	-5.0762862E-001	-1.705697167406267E-004
3.308083916430769E+002	-5.0862849E-001	-2.114277954037621E-004
3.309083916405507E+002	-5.0965077E-001	-2.524714131040022E-004
3.310083916380245E+002	-5.1063895E-001	-2.962820349913034E-004
3.311084916354957E+002	-5.1166475E-001	-3.397573791460960E-004
3.312085916329670E+002	-5.1270461E-001	-3.846706499643917E-004
3.313085916304408E+002	-5.1362073E-001	-4.324755884428863E-004
3.314085916279146E+002	-5.1465994E-001	-4.798805821337763E-004
3.315085916253884E+002	-5.1563758E-001	-5.294967359751133E-004
3.316086916228596E+002	-5.1666898E-001	-5.839742864909188E-004
3.317087916203309E+002	-5.1761514E-001	-6.348697888824955E-004
3.318087916178047E+002	-5.1864588E-001	-6.899443588837227E-004
3.319087916152785E+002	-5.1963198E-001	-7.463366389317714E-004
3.320087916127522E+002	-5.2066481E-001	-8.047361374068432E-004
3.321088916102235E+002	-5.2165550E-001	-8.657246714586387E-004
3.322089916076948E+002	-5.2256602E-001	-9.307595081972306E-004
3.323089916051686E+002	-5.2364343E-001	-9.956475214157427E-004
3.324089916026423E+002	-5.2455205E-001	-1.063756644927909E-003
3.325089916001161E+002	-5.2561039E-001	-1.133887829753263E-003
3.326090915975874E+002	-5.2663660E-001	-1.207295191768227E-003
3.327091915950587E+002	-5.2756774E-001	-1.282420023252831E-003
3.328091915925324E+002	-5.2863568E-001	-1.359164393593180E-003
3.329091915900062E+002	-5.2965575E-001	-1.443617806755896E-003
3.330091915874800E+002	-5.3066528E-001	-1.526919014496451E-003
3.331092915849513E+002	-5.3165680E-001	-1.611238104688837E-003
3.332093915824225E+002	-5.3268319E-001	-1.699985881714376E-003
3.333093915798963E+002	-5.3362679E-001	-1.794619199682969E-003
3.334093915773701E+002	-5.3467661E-001	-1.892440421889421E-003
3.335093915748439E+002	-5.3564155E-001	-1.997885133918048E-003
3.336093915723177E+002	-5.3663719E-001	-2.100560170624197E-003
3.337095915697864E+002	-5.3763497E-001	-2.208601373443315E-003
3.338095915672602E+002	-5.3862321E-001	-2.326907313006277E-003
3.339095915647340E+002	-5.3966248E-001	-2.443286606985900E-003
3.340095915622078E+002	-5.4066348E-001	-2.566895653015103E-003
3.341095915596816E+002	-5.4162091E-001	-2.693678018220921E-003
3.342096915571528E+002	-5.4269433E-001	-2.826368974649593E-003
3.343097915546241E+002	-5.4363036E-001	-2.963860910245718E-003
3.344097915520979E+002	-5.4467696E-001	-3.105722933132382E-003
3.345097915495717E+002	-5.4561323E-001	-3.251533908985058E-003
3.346097915470455E+002	-5.4662055E-001	-3.407848503869632E-003
3.347098915445167E+002	-5.4762447E-001	-3.566629752090756E-003
3.348099915419880E+002	-5.4868841E-001	-3.741934358172487E-003
3.349099915394618E+002	-5.4966068E-001	-3.910723014592388E-003
3.350099915369356E+002	-5.5062777E-001	-4.090615471391681E-003
3.351099915344093E+002	-5.5167329E-001	-4.286727396969635E-003
3.352100915318806E+002	-5.5269778E-001	-4.475823984033789E-003
3.353101915293519E+002	-5.5362648E-001	-4.677338050290311E-003
3.354101915268257E+002	-5.5465299E-001	-4.892745588289539E-003
3.355101915242994E+002	-5.5570912E-001	-5.111683658604441E-003
3.356101915217732E+002	-5.5669636E-001	-5.338227019011460E-003
3.357102915192445E+002	-5.5764359E-001	-5.570725043250549E-003
3.358103915167158E+002	-5.5866754E-001	-5.811272822298902E-003
3.359103915141895E+002	-5.5962503E-001	-6.068934041885993E-003
3.360103915116633E+002	-5.6062281E-001	-6.325969074775138E-003
3.361103915091371E+002	-5.6161213E-001	-6.613276342654385E-003
3.362104915066084E+002	-5.6261355E-001	-6.892628342505078E-003
3.363105915040796E+002	-5.6361836E-001	-7.180896349988586E-003
3.364105915015534E+002	-5.6469047E-001	-7.497248679606418E-003
3.365105914990272E+002	-5.6568301E-001	-7.805009202760033E-003
3.366105914965010E+002	-5.6665742E-001	-8.129345062318119E-003
3.367106914939723E+002	-5.6770581E-001	-8.475663898592958E-003
3.368107914914435E+002	-5.6869131E-001	-8.816884097608710E-003
3.369107914889173E+002	-5.6964129E-001	-9.177203516527593E-003
3.370107914863911E+002	-5.7069117E-001	-9.541074535162689E-003
3.371107914838649E+002	-5.7166338E-001	-9.921273384760662E-003
3.372258914809572E+002	-5.7275444E-001	-1.033284274118040E-002
3.373409914780495E+002	-5.7399029E-001	-1.082990794114908E-002
3.374409914755233E+002	-5.7495093E-001	-1.125165229852970E-002
3.375409914729971E+002	-5.7599014E-001	-1.168892407979544E-002
3.376409914704709E+002	-5.7692844E-001	-1.213934815152443E-002
3.377409914679447E+002	-5.7801121E-001	-1.259520058563254E-002
3.378410914654160E+002	-5.7903135E-001	-1.306283714714210E-002
3.379411914628872E+002	-5.7997817E-001	-1.353654420516393E-002
3.380411914603610E+002	-5.8100039E-001	-1.404006632920179E-002
3.381411914578348E+002	-5.8197057E-001	-1.453602445824931E-002
3.382411914553086E+002	-5.8294815E-001	-1.504149191896428E-002
3.383412914527798E+002	-5.8400577E-001	-1.555304506505424E-002
3.384413914502511E+002	-5.8493316E-001	-1.608784623763138E-002
3.385413914477249E+002	-5.8599257E-001	-1.662400133985392E-002
3.386413914451987E+002	-5.8698612E-001	-1.719662714189057E-002
3.387413914426725E+002	-5.8796698E-001	-1.774673402757837E-002
3.388414914401437E+002	-5.8902180E-001	-1.830623265508657E-002
3.389415914376150E+002	-5.8996254E-001	-1.889156329626632E-002
3.390415914350888E+002	-5.9097207E-001	-1.946867114424508E-002
3.391415914325626E+002	-5.9201658E-001	-2.005789387126067E-002
3.392415914300364E+002	-5.9301019E-001	-2.064581826562067E-002
3.393416914275076E+002	-5.9398866E-001	-2.124742176498151E-002
3.394417914249789E+002	-5.9499514E-001	-2.184770574267181E-002
3.395417914224527E+002	-5.9592927E-001	-2.244155645517082E-002
3.396417914199264E+002	-5.9703428E-001	-2.303270684529302E-002
3.397417914174002E+002	-5.9795141E-001	-2.364174708836131E-002
3.398418914148715E+002	-5.9893042E-001	-2.423894755864191E-002
3.399419914123428E+002	-5.9997463E-001	-2.486985071381131E-002
3.400419914098165E+002	-6.0100538E-001	-2.546542417473596E-002
3.401419914072903E+002	-6.0195649E-001	-2.606330509081967E-002
3.402419914047641E+002	-6.0301793E-001	-2.667979629391237E-002
3.403420914022354E+002	-6.0397959E-001	-2.726647982286519E-002
3.404421913997066E+002	-6.0494250E-001	-2.785423026782364E-002
3.405421913971804E+002	-6.0597640E-001	-2.844724792305860E-002
3.406421913946542E+002	-6.0699534E-001	-2.902287292871980E-002
3.407421913921280E+002	-6.0803461E-001	-2.958711969053929E-002
3.408421913896018E+002	-6.0897726E-001	-3.013975397657812E-002
3.409423913870705E+002	-6.0998249E-001	-3.068130312092221E-002
3.410423913845443E+002	-6.1100572E-001	-3.122612715621170E-002
3.411423913820181E+002	-6.1200464E-001	-3.174741162176903E-002
3.412423913794919E+002	-6.1300457E-001	-3.228570560114125E-002
3.413423913769657E+002	-6.1401826E-001	-3.278632381396290E-002
3.414424913744369E+002	-6.1497700E-001	-3.326151437776270E-002
3.415425913719082E+002	-6.1595654E-001	-3.377988120040820E-002
3.416425913693820E+002	-6.1700219E-001	-3.422356437443311E-002
3.417425913668558E+002	-6.1798608E-001	-3.466290355815260E-002
3.418425913643296E+002	-6.1897230E-001	-3.510947560425853E-002
3.419426913618008E+002	-6.2000114E-001	-3.550791362182788E-002
3.420427913592721E+002	-6.2097955E-001	-3.590309175369494E-002
3.421427913567459E+002	-6.2203473E-001	-3.626408342582488E-002
3.422427913542197E+002	-6.2298787E-001	-3.661324497295063E-002
3.423427913516935E+002	-6.2395602E-001	-3.695937716919528E-002
3.424428913491647E+002	-6.2500024E-001	-3.728207554873493E-002
3.425429913466360E+002	-6.2602806E-001	-3.759118428678010E-002
3.426429913441098E+002	-6.2696743E-001	-3.787342710765418E-002
3.427429913415835E+002	-6.2795252E-001	-3.813390764494048E-002
3.428429913390573E+002	-6.2898546E-001	-3.839546563621199E-002
3.429430913365286E+002	-6.2999648E-001	-3.860617104122582E-002
3.430431913339999E+002	-6.3106918E-001	-3.880516391385475E-002
3.431431913314736E+002	-6.3201815E-001	-3.901084027408297E-002
3.432431913289474E+002	-6.3302439E-001	-3.916733273891387E-002
3.433431913264212E+002	-6.3400632E-001	-3.930640201239535E-002
3.434432913238925E+002	-6.3498563E-001	-3.942493598324559E-002
3.435433913213637E+002	-6.3596368E-001	-3.952459957778318E-002
3.436433913188375E+002	-6.3699973E-001	-3.962027390608214E-002
3.437433913163113E+002	-6.3798583E-001	-3.970902766256261E-002
3.438433913137851E+002	-6.3892311E-001	-3.975569797869502E-002
3.439434913112564E+002	-6.4003843E-001	-3.979407318995132E-002
3.440435913087276E+002	-6.4096224E-001	-3.981541934923305E-002
3.441435913062014E+002	-6.4199084E-001	-3.982631773342954E-002
3.442435913036752E+002	-6.4298862E-001	-3.980915890402947E-002
3.443435913011490E+002	-6.4396209E-001	-3.977799732065579E-002
3.444435912986228E+002	-6.4499599E-001	-3.975434308975112E-002
3.445437912960915E+002	-6.4596510E-001	-3.969076757571988E-002
3.446437912935653E+002	-6.4700645E-001	-3.961977046586718E-002
3.447437912910391E+002	-6.4800107E-001	-3.952829218986975E-002
3.448437912885129E+002	-6.4897978E-001	-3.943402718114480E-002
3.449437912859867E+002	-6.5000731E-001	-3.933048987312716E-002
3.450438912834579E+002	-6.5096939E-001	-3.922147416609778E-002
3.451439912809292E+002	-6.5195620E-001	-3.909181421450164E-002
3.452439912784030E+002	-6.5299016E-001	-3.895271905801362E-002
3.453439912758768E+002	-6.5402287E-001	-3.881517537714307E-002
3.454439912733505E+002	-6.5497512E-001	-3.865827646761849E-002
3.455440912708218E+002	-6.5602148E-001	-3.849520654319416E-002
3.456441912682931E+002	-6.5705985E-001	-3.832520145267521E-002
3.457441912657669E+002	-6.5798336E-001	-3.815241543903798E-002
3.458441912632406E+002	-6.5901828E-001	-3.796799491694272E-002
3.459441912607144E+002	-6.6001511E-001	-3.777081270150284E-002
3.460442912581857E+002	-6.6103232E-001	-3.756813593079067E-002
3.461443912556570E+002	-6.6196185E-001	-3.737046944270660E-002
3.462443912531307E+002	-6.6297561E-001	-3.716519818192829E-002
3.463443912506045E+002	-6.6397876E-001	-3.697197147024175E-002
3.464443912480783E+002	-6.6497755E-001	-3.675371156660512E-002
3.465444912455496E+002	-6.6599804E-001	-3.653568382868014E-002
3.466445912430208E+002	-6.6700512E-001	-3.632554160086110E-002
3.467445912404946E+002	-6.6798055E-001	-3.610015291013523E-002
3.468445912379684E+002	-6.6904420E-001	-3.587889650198456E-002
3.469445912354422E+002	-6.7001867E-001	-3.566279762890201E-002
3.470446912329135E+002	-6.7098832E-001	-3.543417440434182E-002
3.471447912303847E+002	-6.7203873E-001	-3.520670223170541E-002
3.472447912278585E+002	-6.7302054E-001	-3.497698068342819E-002
3.473447912253323E+002	-6.7401093E-001	-3.474609646946186E-002
3.474447912228061E+002	-6.7499387E-001	-3.452160995436357E-002
3.475447912202799E+002	-6.7597264E-001	-3.429273499555319E-002
3.476449912177486E+002	-6.7703301E-001	-3.407030129509209E-002
3.477449912152224E+002	-6.7802233E-001	-3.384035906357769E-002
3.478449912126962E+002	-6.7906582E-001	-3.361245150746850E-002
3.479449912101700E+002	-6.7998290E-001	-3.339536038779284E-002
3.480449912076438E+002	-6.8095207E-001	-3.316568170191236E-002
3.481450912051150E+002	-6.8197137E-001	-3.293746389387803E-002
3.482451912025863E+002	-6.8295401E-001	-3.272132908804679E-002
3.483451912000601E+002	-6.8400174E-001	-3.249309128753974E-002
3.484451911975339E+002	-6.8499005E-001	-3.227326188978086E-002
3.485451911950076E+002	-6.8601966E-001	-3.205534824842786E-002
3.486452911924789E+002	-6.8699384E-001	-3.183640862995657E-002
3.487453911899502E+002	-6.8799514E-001	-3.162352365648583E-002
3.488453911874240E+002	-6.8900776E-001	-3.141184978583772E-002
3.489453911848977E+002	-6.9001514E-001	-3.119906351720514E-002
3.490453911823715E+002	-6.9098431E-001	-3.099059051816794E-002
3.491454911798428E+002	-6.9201070E-001	-3.077857056947664E-002
3.492455911773141E+002	-6.9301492E-001	-3.057773314476764E-002
3.493455911747878E+002	-6.9402122E-001	-3.037310229760973E-002
3.494455911722616E+002	-6.9495970E-001	-3.016937628638494E-002
3.495455911697354E+002	-6.9601262E-001	-2.997378499410980E-002
3.496456911672067E+002	-6.9701374E-001	-2.977497613692959E-002
3.497457911646779E+002	-6.9804436E-001	-2.957880210252134E-002
3.498457911621517E+002	-6.9900608E-001	-2.938370764496961E-002
3.499457911596255E+002	-7.0001340E-001	-2.919212513370428E-002
3.500457911570993E+002	-7.0100808E-001	-2.900769911853042E-002
3.501458911545706E+002	-7.0201290E-001	-2.882400790214812E-002
3.502459911520418E+002	-7.0303768E-001	-2.863996203221331E-002
3.503459911495156E+002	-7.0400035E-001	-2.845973477707492E-002
3.504459911469894E+002	-7.0502365E-001	-2.828243582647429E-002
3.505459911444632E+002	-7.0599389E-001	-2.810923871799809E-002
3.506459911419370E+002	-7.0705223E-001	-2.793634006606971E-002
3.507461911394057E+002	-7.0804155E-001	-2.776258131724096E-002
3.508461911368795E+002	-7.0901376E-001	-2.759845550732553E-002
3.509461911343533E+002	-7.1003395E-001	-2.743114404276842E-002
3.510461911318271E+002	-7.1100730E-001	-2.726756006099834E-002
3.511461911293009E+002	-7.1199024E-001	-2.710530104296693E-002
3.512462911267721E+002	-7.1304005E-001	-2.694658081362594E-002
3.513463911242434E+002	-7.1401030E-001	-2.679024141118008E-002
3.514463911217172E+002	-7.1500713E-001	-2.663964387977973E-002
3.515463911191910E+002	-7.1601230E-001	-2.648759777312742E-002
3.516463911166647E+002	-7.1706206E-001	-2.633845976433130E-002
3.517464911141360E+002	-7.1796381E-001	-2.619270466897933E-002
3.518465911116073E+002	-7.1905988E-001	-2.604857771614288E-002
3.519465911090811E+002	-7.1999824E-001	-2.590685402672666E-002
3.520465911065548E+002	-7.2100872E-001	-2.576981033672804E-002
3.521465911040286E+002	-7.2206706E-001	-2.563330278455939E-002
3.522466911014999E+002	-7.2302294E-001	-2.549759464054779E-002
3.523467910989712E+002	-7.2398943E-001	-2.536386642734416E-002
3.524467910964449E+002	-7.2504562E-001	-2.523310177666316E-002
3.525467910939187E+002	-7.2599679E-001	-2.510628371965146E-002
3.526467910913925E+002	-7.2705936E-001	-2.497954252477808E-002
3.527468910888638E+002	-7.2803688E-001	-2.485727139928851E-002
3.528469910863350E+002	-7.2905809E-001	-2.473455956162601E-002
3.529469910838088E+002	-7.3006016E-001	-2.461506240069860E-002
3.530469910812826E+002	-7.3099220E-001	-2.449918649142124E-002
3.531469910787564E+002	-7.3206323E-001	-2.438285730399739E-002
3.532470910762277E+002	-7.3302674E-001	-2.426891809925297E-002
3.533471910736989E+002	-7.3405886E-001	-2.415848380661823E-002
3.534471910711727E+002	-7.3505557E-001	-2.404817576623632E-002
3.535471910686465E+002	-7.3603743E-001	-2.394054879227447E-002
3.536471910661203E+002	-7.3700237E-001	-2.383256620184193E-002
3.537472910635915E+002	-7.3802960E-001	-2.372769515328699E-002
3.538473910610628E+002	-7.3900014E-001	-2.362497214495241E-002
3.539473910585366E+002	-7.4001276E-001	-2.352344070311152E-002
3.540473910560104E+002	-7.4103606E-001	-2.342433577049885E-002
3.541473910534842E+002	-7.4204659E-001	-2.332628204452780E-002
3.542473910509580E+002	-7.4299985E-001	-2.322793802186102E-002
3.543475910484267E+002	-7.4401355E-001	-2.313476481475990E-002
3.544475910459005E+002	-7.4503684E-001	-2.303987454096956E-002
3.545475910433743E+002	-7.4604523E-001	-2.294875793503942E-002
3.546475910408481E+002	-7.4705905E-001	-2.285885877683069E-002
3.547475910383218E+002	-7.4804407E-001	-2.276922385337659E-002
3.548476910357931E+002	-7.4903458E-001	-2.268150211545295E-002
3.549477910332644E+002	-7.5007147E-001	-2.259464674042899E-002
3.550477910307382E+002	-7.5103110E-001	-2.250966692507195E-002
3.551477910282119E+002	-7.5202787E-001	-2.242568921064964E-002
3.552477910256857E+002	-7.5302666E-001	-2.234396089463397E-002
3.553478910231570E+002	-7.5406116E-001	-2.226277422958209E-002
3.554479910206283E+002	-7.5504571E-001	-2.218248420481195E-002
3.555479910181020E+002	-7.5605094E-001	-2.210355827722832E-002
3.556479910155758E+002	-7.5698400E-001	-2.202658844180416E-002
3.557479910130496E+002	-7.5799876E-001	-2.194971749257230E-002
3.558480910105209E+002	-7.5900000E-001	-2.187491192706281E-002
3.559481910079921E+002	-7.6004320E-001	-2.180284032537769E-002
3.560481910054659E+002	-7.6102829E-001	-2.172919945937962E-002
3.561481910029397E+002	-7.6203889E-001	-2.165700897738257E-002
3.562481910004135E+002	-7.6302928E-001	-2.158617011392136E-002
3.563482909978848E+002	-7.6402205E-001	-2.151577568769630E-002
3.564483909953560E+002	-7.6503867E-001	-2.144760052302711E-002
3.565483909928298E+002	-7.6604491E-001	-2.138036439255631E-002
3.566483909903036E+002	-7.6703960E-001	-2.131389411321533E-002
3.567483909877774E+002	-7.6804268E-001	-2.124831957000961E-002
3.568484909852486E+002	-7.6899314E-001	-2.118503061238181E-002
3.569485909827199E+002	-7.7003825E-001	-2.112011395662122E-002
3.570485909801937E+002	-7.7105099E-001	-2.105861025241512E-002
3.571485909776675E+002	-7.7203178E-001	-2.099577205350495E-002
3.572485909751413E+002	-7.7304018E-001	-2.093629753087753E-002
3.573486909726125E+002	-7.7405059E-001	-2.087676723566799E-002
3.574487909700838E+002	-7.7504748E-001	-2.081888735389202E-002
3.575487909675576E+002	-7.7604955E-001	-2.075999258387901E-002
3.576487909650314E+002	-7.7706218E-001	-2.070343058720159E-002
3.577487909625052E+002	-7.7800584E-001	-2.064670786192570E-002
3.578487909599789E+002	-7.7900374E-001	-2.059413883964427E-002
3.579488909574502E+002	-7.8006327E-001	-2.053817734318246E-002
3.580489909549215E+002	-7.8103328E-001	-2.048622087480637E-002
3.581489909523953E+002	-7.8205025E-001	-2.043440195524852E-002
3.582489909498690E+002	-7.8301197E-001	-2.038331093111379E-002
3.583489909473428E+002	-7.8406280E-001	-2.033291901763598E-002
3.584490909448141E+002	-7.8506547E-001	-2.028533289642404E-002
3.585491909422854E+002	-7.8607547E-001	-2.023546982349614E-002
3.586491909397591E+002	-7.8703707E-001	-2.018810100896559E-002
3.587491909372329E+002	-7.8804982E-001	-2.013966673553957E-002
3.588491909347067E+002	-7.8904867E-001	-2.009447284810308E-002
3.589492909321780E+002	-7.9002613E-001	-2.004983246684020E-002
3.590493909296492E+002	-7.9107827E-001	-2.000568280022386E-002
3.591493909271230E+002	-7.9207081E-001	-1.996348792885401E-002
3.592493909245968E+002	-7.9299432E-001	-1.992086638023871E-002
3.593493909220706E+002	-7.9405254E-001	-1.987992737364636E-002
3.594494909195419E+002	-7.9505497E-001	-1.984217971522464E-002
3.595495909170131E+002	-7.9606414E-001	-1.979990549928828E-002
3.596495909144869E+002	-7.9701954E-001	-1.976245290306566E-002
3.597495909119607E+002	-7.9803324E-001	-1.972557827873436E-002
3.598495909094345E+002	-7.9905653E-001	-1.968906791147737E-002
3.599496909069057E+002	-8.0002594E-001	-1.965358823536917E-002
3.600497909043770E+002	-8.0100125E-001	-1.961771424652800E-002
3.601497909018508E+002	-8.0206054E-001	-1.958496094232903E-002
3.602497908993246E+002	-8.0305403E-001	-1.955410156450754E-002
3.603497908967984E+002	-8.0398822E-001	-1.952336722967663E-002
3.604498908942696E+002	-8.0504417E-001	-1.949416437367976E-002
3.605499908917409E+002	-8.0603689E-001	-1.946567498035373E-002
3.606499908892147E+002	-8.0704528E-001	-1.943723611205950E-002
3.607499908866885E+002	-8.0807173E-001	-1.941483963875928E-002
3.608499908841623E+002	-8.0907816E-001	-1.938895165652935E-002
3.609499908816360E+002	-8.1003028E-001	-1.936491787287023E-002
3.610500908791073E+002	-8.1108135E-001	-1.934570649361825E-002
3.611501908765786E+002	-8.1201732E-001	-1.932352973165470E-002
3.612501908740524E+002	-8.1304383E-001	-1.930420532719124E-002
3.613501908715261E+002	-8.1406498E-001	-1.928691005041058E-002
3.614501908689999E+002	-8.1506389E-001	-1.927162516060184E-002
3.615502908664712E+002	-8.1609935E-001	-1.925953284088969E-002
3.616503908639424E+002	-8.1706160E-001	-1.924921363954318E-002
3.617503908614162E+002	-8.1803286E-001	-1.924032311567478E-002
3.618503908588900E+002	-8.1904870E-001	-1.923207429893037E-002
3.619503908563638E+002	-8.2003599E-001	-1.923370310019140E-002
3.620504908538351E+002	-8.2113332E-001	-1.924579777268041E-002
3.621505908513063E+002	-8.2211226E-001	-1.923249482341040E-002
3.622505908487801E+002	-8.2313550E-001	-1.923003094055240E-002
3.623505908462539E+002	-8.2416087E-001	-1.923998675516089E-002
3.624505908437277E+002	-8.2511306E-001	-1.924359176471752E-002
3.625506908411990E+002	-8.2613856E-001	-1.925199885656292E-002
3.626507908386702E+002	-8.2713312E-001	-1.926261250196998E-002
3.627507908361440E+002	-8.2814044E-001	-1.927898690337315E-002
3.628507908336178E+002	-8.2913297E-001	-1.929951508538102E-002
3.629507908310916E+002	-8.3014774E-001	-1.932581124344357E-002
3.630508908285628E+002	-8.3116275E-001	-1.934844429259200E-002
3.631509908260341E+002	-8.3214873E-001	-1.937949275425457E-002
3.632509908235079E+002	-8.3316123E-001	-1.941512016519148E-002
3.633509908209817E+002	-8.3412099E-001	-1.945144078409711E-002
3.634509908184555E+002	-8.3513671E-001	-1.949466062554470E-002
3.635510908159267E+002	-8.3617693E-001	-1.953950003811319E-002
3.636511908133980E+002	-8.3716214E-001	-1.959384540828901E-002
3.637511908108718E+002	-8.3817905E-001	-1.964749394769402E-002
3.638511908083456E+002	-8.3910680E-001	-1.970560319669964E-002
3.639511908058194E+002	-8.4010571E-001	-1.976783563279441E-002
3.640511908032931E+002	-8.4112573E-001	-1.984175455032122E-002
3.641512908007644E+002	-8.4213537E-001	-1.991519837718336E-002
3.642513907982357E+002	-8.4316272E-001	-2.000670503454138E-002
3.643513907957094E+002	-8.4414572E-001	-2.009255296757650E-002
3.644513907931832E+002	-8.4516901E-001	-2.018837800628887E-002
3.645513907906570E+002	-8.4612650E-001	-2.029790193989386E-002
3.646514907881283E+002	-8.4711933E-001	-2.039924291133535E-002
3.647515907855995E+002	-8.4815288E-001	-2.051490790176180E-002
3.648515907830733E+002	-8.4918678E-001	-2.063630912151120E-002
3.649515907805471E+002	-8.5015804E-001	-2.076711378241380E-002
3.650515907780209E+002	-8.5114747E-001	-2.090346097894424E-002
3.651516907754922E+002	-8.5213846E-001	-2.103844314761577E-002
3.652517907729634E+002	-8.5315990E-001	-2.118800517766622E-002
3.653517907704372E+002	-8.5412061E-001	-2.135002117871343E-002
3.654517907679110E+002	-8.5512364E-001	-2.151498948741286E-002
3.655517907653848E+002	-8.5611832E-001	-2.170928628227026E-002
3.656518907628561E+002	-8.5715735E-001	-2.188831306862671E-002
3.657519907603273E+002	-8.5816282E-001	-2.208062675695313E-002
3.658519907578011E+002	-8.5916913E-001	-2.229868370341132E-002
3.659519907552749E+002	-8.6018598E-001	-2.250587655429703E-002
3.660519907527487E+002	-8.6117750E-001	-2.272835493527559E-002
3.661520907502199E+002	-8.6221176E-001	-2.296628473457921E-002
3.662521907476912E+002	-8.6318153E-001	-2.320533336347180E-002
3.663521907451650E+002	-8.6415815E-001	-2.346144183064569E-002
3.664521907426388E+002	-8.6517292E-001	-2.371640747231951E-002
3.665521907401126E+002	-8.6612195E-001	-2.398650422562942E-002
3.666522907375838E+002	-8.6717337E-001	-2.427056901908009E-002
3.667523907350551E+002	-8.6814934E-001	-2.455891204428751E-002
3.668523907325289E+002	-8.6918110E-001	-2.487854567934167E-002
3.669523907300027E+002	-8.7012905E-001	-2.519255009246990E-002
3.670523907274765E+002	-8.7117684E-001	-2.551603431520244E-002
3.671524907249477E+002	-8.7215203E-001	-2.587055311987263E-002
3.672525907224190E+002	-8.7317342E-001	-2.620830460822354E-002
3.673525907198928E+002	-8.7415534E-001	-2.657040587574656E-002
3.674525907173665E+002	-8.7512124E-001	-2.695092281404254E-002
3.675525907148403E+002	-8.7618810E-001	-2.732982810509083E-002
3.676525907123141E+002	-8.7713605E-001	-2.772471543047927E-002
3.677526907097854E+002	-8.7813914E-001	-2.811592002990937E-002
3.678527907072566E+002	-8.7917936E-001	-2.852875334253810E-002
3.679527907047304E+002	-8.8016027E-001	-2.896570299829676E-002
3.680527907022042E+002	-8.8114315E-001	-2.940510763114104E-002
3.681527906996780E+002	-8.8219512E-001	-2.986368428510433E-002
3.682528906971493E+002	-8.8314551E-001	-3.032053567675219E-002
3.683529906946205E+002	-8.8414830E-001	-3.079115926865825E-002
3.684529906920943E+002	-8.8515669E-001	-3.129357207756234E-002
3.685529906895681E+002	-8.8620442E-001	-3.178283889967665E-002
3.686529906870419E+002	-8.8716936E-001	-3.227636834641023E-002
3.687530906845132E+002	-8.8816059E-001	-3.280989206704110E-002
3.688531906819844E+002	-8.8915640E-001	-3.332152640171077E-002
3.689531906794582E+002	-8.9014041E-001	-3.385447316665062E-002
3.690531906769320E+002	-8.9118278E-001	-3.438738415759335E-002
3.691531906744058E+002	-8.9214766E-001	-3.493773523304197E-002
3.692532906718770E+002	-8.9315844E-001	-3.549938724133667E-002
3.693533906693483E+002	-8.9412630E-001	-3.608098974089244E-002
3.694533906668221E+002	-8.9514536E-001	-3.665981087747401E-002
3.695533906642959E+002	-8.9611882E-001	-3.724872393326628E-002
3.696533906617697E+002	-8.9712828E-001	-3.784171485824991E-002
3.697534906592409E+002	-8.9816248E-001	-3.844882844006342E-002
3.698535906567122E+002	-8.9914614E-001	-3.905188195252174E-002
3.699535906541860E+002	-9.0011752E-001	-3.965214275134115E-002
3.700535906516598E+002	-9.0119058E-001	-4.029183391550617E-002
3.701535906491335E+002	-9.0215015E-001	-4.090379632112601E-002
3.702536906466048E+002	-9.0319014E-001	-4.152021496380287E-002
3.703537906440761E+002	-9.0418190E-001	-4.212984531962638E-002
3.704537906415499E+002	-9.0514570E-001	-4.275532795926901E-002
3.705537906390236E+002	-9.0612030E-001	-4.339132492465006E-002
3.706537906364974E+002	-9.0719336E-001	-4.403944166497942E-002
3.707537906339712E+002	-9.0816891E-001	-4.465996615019530E-002
3.708539906314400E+002	-9.0916878E-001	-4.529025645295504E-002
3.709539906289137E+002	-9.1014642E-001	-4.593030463783432E-002
3.710539906263875E+002	-9.1115063E-001	-4.655433269821230E-002
3.711539906238613E+002	-9.1216862E-001	-4.717353606355112E-002
3.712539906213351E+002	-9.1314304E-001	-4.778571520431874E-002
3.713540906188064E+002	-9.1418684E-001	-4.839992798441661E-002
3.714541906162776E+002	-9.1514510E-001	-4.899628621664043E-002
3.715541906137514E+002	-9.1616195E-001	-4.957740753026757E-002
3.716541906112252E+002	-9.1713220E-001	-5.014692197329590E-002
3.717541906086990E+002	-9.1814697E-001	-5.071526692524819E-002
3.718542906061703E+002	-9.1914445E-001	-5.126643737495273E-002
3.719543906036415E+002	-9.2017126E-001	-5.183299047510237E-002
3.720543906011153E+002	-9.2118931E-001	-5.235451137802272E-002
3.721543905985891E+002	-9.2220092E-001	-5.286544923998272E-002
3.722543905960629E+002	-9.2317533E-001	-5.336639110464614E-002
3.723544905935341E+002	-9.2417729E-001	-5.382798148848633E-002
3.724545905910054E+002	-9.2517400E-001	-5.428184168758199E-002
3.725545905884792E+002	-9.2618042E-001	-5.472307137851806E-002
3.726545905859530E+002	-9.2720366E-001	-5.513834243605814E-002
3.727545905834268E+002	-9.2818129E-001	-5.552902910427238E-002
3.728546905808980E+002	-9.2915052E-001	-5.587332488267549E-002
3.729547905783693E+002	-9.3019181E-001	-5.619922793832510E-002
3.730547905758431E+002	-9.3112165E-001	-5.651820321670820E-002
3.731547905733169E+002	-9.3214178E-001	-5.679597596086017E-002
3.732547905707906E+002	-9.3317461E-001	-5.707215148679633E-002
3.733548905682619E+002	-9.3417627E-001	-5.729284648704813E-002
3.734549905657332E+002	-9.3517661E-001	-5.747806404165323E-002
3.735549905632070E+002	-9.3617767E-001	-5.767128269481286E-002
3.736549905606807E+002	-9.3716794E-001	-5.779417174764767E-002
3.737549905581545E+002	-9.3816155E-001	-5.789569665298389E-002
3.738549905556283E+002	-9.3917739E-001	-5.799118236259193E-002
3.739551905530971E+002	-9.4016564E-001	-5.802376458272818E-002
3.740551905505708E+002	-9.4122082E-001	-5.804973494485716E-002
3.741551905480446E+002	-9.4217825E-001	-5.802890269896356E-002
3.742551905455184E+002	-9.4317925E-001	-5.798389266365822E-002
3.743551905429922E+002	-9.4420254E-001	-5.792960473681208E-002
3.744552905404635E+002	-9.4519222E-001	-5.783485364114593E-002
3.745553905379347E+002	-9.4619381E-001	-5.773032975762527E-002
3.746553905354085E+002	-9.4715238E-001	-5.759130929665690E-002
3.747553905328823E+002	-9.4815129E-001	-5.742631668086939E-002
3.748553905303561E+002	-9.4918936E-001	-5.725971291583309E-002
3.749554905278274E+002	-9.5019001E-001	-5.705051340521972E-002
3.750555905252986E+002	-9.5114797E-001	-5.682699364627264E-002
3.751555905227724E+002	-9.5214993E-001	-5.660883812406281E-002
3.752555905202462E+002	-9.5322531E-001	-5.634480115474649E-002
3.753555905177200E+002	-9.5415521E-001	-5.608061671308756E-002
3.754556905151912E+002	-9.5512813E-001	-5.579217488300675E-002
3.755557905126625E+002	-9.5609128E-001	-5.549995783992401E-002
3.756557905101363E+002	-9.5715177E-001	-5.520647633562070E-002
3.757557905076101E+002	-9.5816976E-001	-5.491132828993361E-002
3.758557905050839E+002	-9.5915371E-001	-5.459690598891709E-002
3.759558905025551E+002	-9.6017832E-001	-5.427247269965445E-002
3.760559905000264E+002	-9.6117693E-001	-5.395192568000684E-002
3.761559904975002E+002	-9.6213329E-001	-5.362951650749870E-002
3.762559904949740E+002	-9.6316087E-001	-5.329553514322338E-002
3.763559904924477E+002	-9.6416712E-001	-5.296027466344344E-002
3.764560904899190E+002	-9.6515912E-001	-5.263596325489345E-002
3.765561904873903E+002	-9.6615213E-001	-5.229919283495599E-002
3.766561904848641E+002	-9.6719456E-001	-5.196157240101862E-002
3.767561904823378E+002	-9.6816576E-001	-5.162484656277788E-002
3.768561904798116E+002	-9.6914876E-001	-5.129793387647996E-002
3.769561904772854E+002	-9.7017646E-001	-5.096644082503321E-002
3.770563904747542E+002	-9.7116131E-001	-5.064643865756707E-002
3.771563904722279E+002	-9.7216767E-001	-5.031805585949090E-002
3.772563904697017E+002	-9.7314531E-001	-4.999620520026865E-002
3.773563904671755E+002	-9.7413039E-001	-4.968353618729737E-002
3.774563904646493E+002	-9.7521007E-001	-4.936700009016515E-002
3.775564904621206E+002	-9.7614616E-001	-4.905280967617898E-002
3.776565904595918E+002	-9.7718012E-001	-4.874875365014839E-002
3.777565904570656E+002	-9.7819382E-001	-4.844435422112137E-002
3.778565904545394E+002	-9.7921497E-001	-4.814661057510716E-002
3.779565904520132E+002	-9.8018414E-001	-4.784879237154716E-002
3.780566904494844E+002	-9.8120368E-001	-4.755699501111543E-002
3.781567904469557E+002	-9.8219991E-001	-4.727254297446337E-002
3.782567904444295E+002	-9.8316580E-001	-4.699070918960135E-002
3.783567904419033E+002	-9.8419124E-001	-4.671853205137366E-002
3.784567904393771E+002	-9.8520279E-001	-4.644248829033504E-002
3.785568904368483E+002	-9.8618442E-001	-4.617238323485673E-002
3.786569904343196E+002	-9.8717618E-001	-4.591444087714924E-002
3.787569904317934E+002	-9.8815590E-001	-4.564969754277692E-002
3.788569904292672E+002	-9.8916018E-001	-4.539547260867915E-002
3.789569904267410E+002	-9.9016964E-001	-4.514847546643419E-002
3.790570904242122E+002	-9.9118370E-001	-4.489815793175889E-002
3.791571904216835E+002	-9.9214715E-001	-4.465528741409941E-002
3.792571904191573E+002	-9.9319696E-001	-4.441421604456597E-002
3.793571904166311E+002	-9.9414170E-001	-4.417834208881544E-002
3.794571904141048E+002	-9.9514270E-001	-4.395149770210049E-002
3.795572904115761E+002	-9.9614233E-001	-4.372438198849582E-002
3.796573904090474E+002	-9.9718827E-001	-4.350315603531063E-002
3.797573904065212E+002	-9.9815851E-001	-4.328513907751559E-002
3.798573904039949E+002	-9.9916041E-001	-4.306916476451536E-002
3.799573904014687E+002	-1.0002550E+000	-4.286236229300916E-002
3.800573903989425E+002	-1.0011795E+000	-4.265255766868992E-002
3.801575903964113E+002	-1.0021878E+000	-4.244548155817401E-002
3.802575903938850E+002	-1.0032111E+000	-4.224858016500030E-002
3.803575903913588E+002	-1.0041845E+000	-4.204914436020246E-002
3.804575903888326E+002	-1.0051537E+000	-4.185540937490881E-002
3.805575903863064E+002	-1.0062057E+000	-4.166433683389592E-002
3.806577903837751E+002	-1.0071939E+000	-4.147541212283701E-002
3.807577903812489E+002	-1.0082012E+000	-4.129173492805815E-002
3.808577903787227E+002	-1.0091567E+000	-4.111182034722771E-002
3.809577903761965E+002	-1.0101990E+000	-4.093397160371148E-002
3.810577903736703E+002	-1.0111502E+000	-4.075710751823380E-002
3.811578903711415E+002	-1.0121753E+000	-4.058446693947096E-002
3.812579903686128E+002	-1.0132211E+000	-4.041553646136335E-002
3.813579903660866E+002	-1.0141711E+000	-4.024954184596602E-002
3.814579903635604E+002	-1.0152115E+000	-4.008359821616787E-002
3.815579903610342E+002	-1.0161507E+000	-3.992744148450161E-002
3.816580903585054E+002	-1.0172050E+000	-3.976567477661398E-002
3.817581903559767E+002	-1.0182155E+000	-3.960893296688379E-002
3.818581903534505E+002	-1.0192281E+000	-3.945360086099436E-002
3.819581903509243E+002	-1.0201739E+000	-3.930293036090146E-002
3.820581903483981E+002	-1.0211760E+000	-3.915370738616697E-002
3.821582903458693E+002	-1.0221941E+000	-3.900798014435555E-002
3.822583903433406E+002	-1.0232023E+000	-3.886083218148334E-002
3.823583903408144E+002	-1.0241950E+000	-3.871929939594804E-002
3.824583903382882E+002	-1.0251895E+000	-3.857901302183539E-002
3.825583903357619E+002	-1.0262011E+000	-3.844170734131069E-002
3.826584903332332E+002	-1.0272068E+000	-3.830506662394362E-002
3.827585903307045E+002	-1.0282614E+000	-3.817145830382479E-002
3.828585903281783E+002	-1.0291606E+000	-3.803924537970932E-002
3.829585903256520E+002	-1.0301733E+000	-3.790961127486775E-002
3.830585903231258E+002	-1.0312221E+000	-3.778032869686948E-002
3.831586903205971E+002	-1.0322024E+000	-3.765444897769388E-002
3.832587903180684E+002	-1.0331602E+000	-3.752912857776702E-002
3.833587903155421E+002	-1.0341836E+000	-3.740731329674379E-002
3.834587903130159E+002	-1.0351485E+000	-3.728719861074187E-002
3.835587903104897E+002	-1.0361770E+000	-3.716699826893294E-002
3.836587903079635E+002	-1.0371727E+000	-3.704878267469919E-002
3.837588903054348E+002	-1.0381941E+000	-3.693476062674650E-002
3.838589903029060E+002	-1.0391874E+000	-3.681900723475137E-002
3.839589903003798E+002	-1.0402150E+000	-3.670572585219323E-002
3.840589902978536E+002	-1.0412351E+000	-3.659492463339131E-002
3.841589902953274E+002	-1.0421957E+000	-3.648577911210138E-002
3.842590902927986E+002	-1.0432245E+000	-3.637787261855613E-002
3.843591902902699E+002	-1.0441798E+000	-3.626989119220508E-002
3.844591902877437E+002	-1.0451839E+000	-3.616417580094463E-002
3.845591902852175E+002	-1.0462029E+000	-3.606200309608276E-002
3.846591902826913E+002	-1.0472209E+000	-3.595952189061791E-002
3.847592902801625E+002	-1.0481853E+000	-3.586065454256970E-002
3.848593902776338E+002	-1.0492017E+000	-3.576055535167056E-002
3.849593902751076E+002	-1.0502249E+000	-3.566081152314815E-002
3.850593902725814E+002	-1.0511909E+000	-3.556494537689214E-002
3.851593902700552E+002	-1.0522068E+000	-3.546838542549974E-002
3.852594902675264E+002	-1.0531834E+000	-3.537390721366193E-002
3.853595902649977E+002	-1.0541875E+000	-3.528095290271760E-002
3.854595902624715E+002	-1.0552098E+000	-3.518752342831616E-002
3.855595902599453E+002	-1.0561863E+000	-3.509658650081204E-002
3.856595902574190E+002	-1.0572276E+000	-3.500604710144983E-002
3.857596902548903E+002	-1.0582416E+000	-3.491648705476713E-002
3.858597902523616E+002	-1.0592253E+000	-3.482931813966741E-002
3.859597902498354E+002	-1.0602115E+000	-3.474074311951103E-002
3.860597902473091E+002	-1.0612422E+000	-3.465584932860966E-002
3.861597902447829E+002	-1.0621828E+000	-3.457133885455763E-002
3.862598902422542E+002	-1.0632060E+000	-3.449038392997798E-002
3.863599902397254E+002	-1.0642260E+000	-3.440757523101101E-002
3.864599902371992E+002	-1.0652399E+000	-3.432456030148182E-002
3.865599902346730E+002	-1.0662684E+000	-3.424376899083315E-002
3.866599902321468E+002	-1.0672078E+000	-3.416540577179861E-002
3.867600902296181E+002	-1.0681916E+000	-3.408625762023165E-002
3.868601902270893E+002	-1.0692194E+000	-3.400763239349347E-002
3.869601902245631E+002	-1.0701822E+000	-3.392991090745290E-002
3.870601902220369E+002	-1.0711652E+000	-3.385441292818897E-002
3.871601902195107E+002	-1.0722044E+000	-3.377936051347885E-002
3.872601902169845E+002	-1.0731703E+000	-3.370581191309072E-002
3.873602902144557E+002	-1.0742041E+000	-3.363112665251838E-002
3.874603902119270E+002	-1.0752178E+000	-3.355893975175506E-002
3.875603902094008E+002	-1.0761606E+000	-3.348673911575500E-002
3.876603902068746E+002	-1.0772157E+000	-3.341684548649942E-002
3.877603902043484E+002	-1.0782315E+000	-3.334708909797310E-002
3.878604902018196E+002	-1.0791973E+000	-3.328211133527992E-002
3.879605901992909E+002	-1.0801878E+000	-3.321544804041172E-002
3.880605901967647E+002	-1.0812100E+000	-3.314747722577993E-002
3.881605901942385E+002	-1.0822428E+000	-3.307931544259202E-002
3.882605901917123E+002	-1.0832046E+000	-3.301101570724749E-002
3.883606901891835E+002	-1.0842148E+000	-3.294367963561928E-002
3.884607901866548E+002	-1.0851927E+000	-3.287621923825795E-002
3.885607901841286E+002	-1.0862118E+000	-3.281160009835188E-002
3.886607901816024E+002	-1.0872096E+000	-3.274749680336014E-002
3.887607901790761E+002	-1.0881788E+000	-3.268228361762504E-002
3.888608901765474E+002	-1.0892119E+000	-3.261970057253516E-002
3.889609901740187E+002	-1.0902073E+000	-3.255644135815272E-002
3.890609901714924E+002	-1.0912423E+000	-3.249534141462018E-002
3.891609901689662E+002	-1.0921944E+000	-3.243465374517079E-002
3.892609901664400E+002	-1.0932274E+000	-3.237515221418885E-002
3.893610901639113E+002	-1.0942031E+000	-3.231493809961877E-002
3.894611901613825E+002	-1.0952196E+000	-3.225591373888551E-002
3.895611901588563E+002	-1.0962229E+000	-3.219824973752511E-002
3.896611901563301E+002	-1.0972345E+000	-3.214186677467767E-002
3.897611901538039E+002	-1.0982131E+000	-3.208613089561740E-002
3.898612901512752E+002	-1.0992278E+000	-3.203019167658730E-002
3.899613901487464E+002	-1.1002406E+000	-3.197357699671688E-002
3.900613901462202E+002	-1.1012267E+000	-3.191809401916415E-002
3.901613901436940E+002	-1.1022140E+000	-3.186447823989291E-002
3.902613901411678E+002	-1.1032531E+000	-3.181025460017511E-002
3.903613901386416E+002	-1.1042392E+000	-3.175624388408060E-002
3.904614901361128E+002	-1.1051968E+000	-3.170287630468012E-002
3.905615901335841E+002	-1.1062148E+000	-3.165112110717150E-002
3.906615901310579E+002	-1.1072040E+000	-3.159961037130804E-002
3.907615901285317E+002	-1.1081996E+000	-3.154778953952098E-002
3.908615901260055E+002	-1.1091880E+000	-3.149598084942065E-002
3.909616901234767E+002	-1.1102008E+000	-3.144598637595752E-002
3.910617901209480E+002	-1.1111836E+000	-3.139488277439451E-002
3.911617901184218E+002	-1.1122366E+000	-3.134695387928305E-002
3.912617901158956E+002	-1.1131887E+000	-3.129686443436958E-002
3.913617901133694E+002	-1.1142259E+000	-3.124759676736888E-002
3.914618901108406E+002	-1.1152226E+000	-3.119946481670324E-002
3.915619901083119E+002	-1.1162448E+000	-3.115145399674990E-002
3.916619901057857E+002	-1.1172172E+000	-3.110390057338874E-002
3.917619901032595E+002	-1.1182638E+000	-3.105824935482820E-002
3.918619901007332E+002	-1.1192901E+000	-3.101103259164262E-002
3.919620900982045E+002	-1.1202712E+000	-3.096468915943387E-002
3.920621900956758E+002	-1.1212435E+000	-3.091879998747676E-002
3.921621900931495E+002	-1.1222029E+000	-3.087303508073092E-002
3.922621900906233E+002	-1.1232337E+000	-3.082841537090852E-002
3.923621900880971E+002	-1.1242241E+000	-3.078399627055572E-002
3.924622900855684E+002	-1.1252489E+000	-3.074001902455083E-002
3.925623900830396E+002	-1.1261741E+000	-3.069672632867615E-002
3.926623900805134E+002	-1.1272037E+000	-3.065312382359803E-002
3.927623900779872E+002	-1.1282663E+000	-3.061094833322353E-002
3.928623900754610E+002	-1.1292183E+000	-3.056825044418299E-002
3.929624900729323E+002	-1.1302340E+000	-3.052597932046541E-002
3.930625900704035E+002	-1.1311790E+000	-3.048449096537242E-002
3.931625900678773E+002	-1.1322745E+000	-3.044293493170427E-002
3.932625900653511E+002	-1.1332372E+000	-3.040235975533023E-002
3.933625900628249E+002	-1.1342393E+000	-3.036105089079315E-002
3.934626900602962E+002	-1.1352222E+000	-3.032038643735724E-002
3.935627900577674E+002	-1.1362476E+000	-3.027982154593772E-002
3.936627900552412E+002	-1.1372433E+000	-3.024051169200828E-002
3.937627900527150E+002	-1.1382380E+000	-3.020186814117359E-002
3.938627900501888E+002	-1.1392900E+000	-3.016282337139942E-002
3.939627900476626E+002	-1.1402739E+000	-3.012412239762925E-002
3.940628900451338E+002	-1.1412332E+000	-3.008581101218757E-002
3.941629900426051E+002	-1.1422409E+000	-3.004811445673650E-002
3.942629900400789E+002	-1.1432960E+000	-3.001066888855014E-002
3.943629900375527E+002	-1.1442684E+000	-2.997330693890232E-002
3.944629900350265E+002	-1.1452650E+000	-2.993612073111801E-002
3.945630900324977E+002	-1.1462431E+000	-2.989825010037409E-002
3.946631900299690E+002	-1.1471632E+000	-2.986228027105065E-002
3.947631900274428E+002	-1.1482469E+000	-2.982629943397586E-002
3.948631900249165E+002	-1.1492330E+000	-2.979058045592085E-002
3.949631900223903E+002	-1.1501863E+000	-2.975510544557547E-002
3.950632900198616E+002	-1.1512232E+000	-2.971971129940709E-002
3.951633900173329E+002	-1.1521701E+000	-2.968511222085607E-002
3.952633900148066E+002	-1.1532571E+000	-2.965149172814557E-002
3.953633900122804E+002	-1.1542188E+000	-2.961745674299350E-002
3.954633900097542E+002	-1.1552250E+000	-2.958344024631915E-002
3.955634900072255E+002	-1.1562192E+000	-2.954855460411165E-002
3.956635900046967E+002	-1.1572876E+000	-2.951570154443650E-002
3.957635900021705E+002	-1.1582237E+000	-2.948274739146989E-002
3.958635899996443E+002	-1.1592100E+000	-2.945011369754658E-002
3.959635899971181E+002	-1.1602130E+000	-2.941677080148286E-002
3.960636899945894E+002	-1.1612006E+000	-2.938401730728860E-002
3.961637899920606E+002	-1.1622289E+000	-2.935137612641694E-002
3.962637899895344E+002	-1.1632830E+000	-2.932061816574301E-002
3.963637899870082E+002	-1.1642308E+000	-2.928846721813357E-002
3.964637899844820E+002	-1.1652350E+000	-2.925698145473787E-002
3.965637899819558E+002	-1.1662849E+000	-2.922532819771995E-002
3.966638899794270E+002	-1.1672744E+000	-2.919528866894555E-002
3.967639899768983E+002	-1.1682497E+000	-2.916473374244996E-002
3.968639899743721E+002	-1.1691839E+000	-2.913473301601632E-002
3.969639899718459E+002	-1.1702358E+000	-2.910398452810048E-002
3.970639899693197E+002	-1.1712632E+000	-2.907315285065791E-002
3.971641899667884E+002	-1.1722621E+000	-2.904312217640481E-002
3.972641899642622E+002	-1.1732537E+000	-2.901514255683183E-002
3.973641899617360E+002	-1.1742387E+000	-2.898501722073110E-002
3.974641899592098E+002	-1.1752503E+000	-2.895623395926544E-002
3.975641899566835E+002	-1.1762640E+000	-2.892672648886221E-002
3.976642899541548E+002	-1.1772708E+000	-2.889873814314542E-002
3.977643899516261E+002	-1.1782618E+000	-2.887080152760502E-002
3.978643899490999E+002	-1.1792532E+000	-2.884395285164593E-002
3.979643899465736E+002	-1.1802255E+000	-2.881541166721890E-002
3.980643899440474E+002	-1.1812170E+000	-2.878777239109470E-002
3.981644899415187E+002	-1.1822636E+000	-2.876053800141321E-002
3.982645899389900E+002	-1.1832560E+000	-2.873385592398281E-002
3.983645899364637E+002	-1.1842678E+000	-2.870782017190432E-002
3.984645899339375E+002	-1.1852559E+000	-2.868090133199952E-002
3.985645899314113E+002	-1.1862367E+000	-2.865396928757924E-002
3.986646899288826E+002	-1.1872259E+000	-2.862831916013409E-002
3.987647899263538E+002	-1.1882356E+000	-2.860344442349205E-002
3.988647899238276E+002	-1.1892462E+000	-2.857780785739622E-002
3.989647899213014E+002	-1.1902472E+000	-2.855238255923959E-002
3.990647899187752E+002	-1.1912332E+000	-2.852681528181877E-002
3.991648899162465E+002	-1.1922245E+000	-2.850204701651519E-002
3.992649899137177E+002	-1.1932405E+000	-2.847732527233260E-002
3.993649899111915E+002	-1.1942786E+000	-2.845281585447351E-002
3.994649899086653E+002	-1.1952702E+000	-2.842816430428596E-002
3.995649899061391E+002	-1.1962626E+000	-2.840386229972514E-002
3.996650899036104E+002	-1.1972505E+000	-2.837990780121345E-002
3.997651899010816E+002	-1.1982572E+000	-2.835618765352094E-002
3.998651898985554E+002	-1.1992369E+000	-2.833226328948507E-002
3.999651898960292E+002	-1.2002475E+000	-2.830898230766049E-002
4.000651898935030E+002	-1.2012358E+000	-2.828597944635136E-002
4.001651898909768E+002	-1.2022440E+000	-2.826278382929515E-002
4.002652898884480E+002	-1.2032177E+000	-2.824064965672279E-002
4.003653898859193E+002	-1.2042419E+000	-2.821829160287349E-002
4.004653898833931E+002	-1.2053140E+000	-2.819606934294649E-002
4.005653898808669E+002	-1.2062662E+000	-2.817399919257257E-002
4.006653898783406E+002	-1.2072268E+000	-2.815171898152954E-002
4.007654898758119E+002	-1.2082328E+000	-2.813117398236981E-002
4.008655898732832E+002	-1.2092575E+000	-2.810877703423434E-002
4.009655898707570E+002	-1.2102479E+000	-2.808728418959719E-002
4.010655898682307E+002	-1.2112457E+000	-2.806502323451088E-002
4.011655898657045E+002	-1.2122319E+000	-2.804443282420169E-002
4.012656898631758E+002	-1.2132301E+000	-2.802274457999027E-002
4.013657898606471E+002	-1.2142677E+000	-2.800229446600289E-002
4.014657898581208E+002	-1.2152326E+000	-2.798082183667083E-002
4.015657898555946E+002	-1.2162282E+000	-2.796048423732395E-002
4.016657898530684E+002	-1.2172813E+000	-2.794015707655095E-002
4.017658898505397E+002	-1.2182781E+000	-2.792068140053344E-002
4.018659898480109E+002	-1.2192322E+000	-2.789966581837718E-002
4.019659898454847E+002	-1.2202430E+000	-2.788000664440909E-002
4.020659898429585E+002	-1.2212672E+000	-2.786010302629116E-002
4.021659898404323E+002	-1.2222247E+000	-2.784155157429216E-002
4.022660898379036E+002	-1.2232046E+000	-2.782106829767717E-002
4.023661898353748E+002	-1.2242396E+000	-2.780262139815570E-002
4.024661898328486E+002	-1.2252352E+000	-2.778184481387691E-002
4.025661898303224E+002	-1.2262509E+000	-2.776425579105746E-002
4.026661898277962E+002	-1.2272403E+000	-2.774601105247043E-002
4.027662898252675E+002	-1.2282164E+000	-2.772739192367862E-002
4.028663898227387E+002	-1.2292445E+000	-2.770817175904217E-002
4.029663898202125E+002	-1.2302550E+000	-2.769217848200002E-002
4.030663898176863E+002	-1.2312348E+000	-2.767334941395172E-002
4.031663898151601E+002	-1.2322441E+000	-2.765633226199837E-002
4.032663898126339E+002	-1.2332696E+000	-2.763840724300180E-002
4.033665898101026E+002	-1.2342781E+000	-2.762042276261389E-002
4.034665898075764E+002	-1.2352834E+000	-2.760290769920512E-002
4.035665898050502E+002	-1.2362874E+000	-2.758574345433662E-002
4.036665898025240E+002	-1.2372969E+000	-2.756757699211851E-002
4.037665897999977E+002	-1.2382810E+000	-2.755160171633442E-002
4.038666897974690E+002	-1.2392281E+000	-2.753405331549896E-002
4.039667897949403E+002	-1.2403073E+000	-2.751763236570975E-002
4.040667897924141E+002	-1.2412711E+000	-2.750084656118257E-002
4.041667897898878E+002	-1.2422764E+000	-2.748459517843665E-002
4.042667897873616E+002	-1.2432466E+000	-2.746882102736790E-002
4.043668897848329E+002	-1.2442582E+000	-2.745201472740452E-002
4.044669897823042E+002	-1.2452730E+000	-2.743625387342441E-002
4.045669897797779E+002	-1.2462996E+000	-2.742022551656526E-002
4.046669897772517E+002	-1.2473037E+000	-2.740472055436982E-002
4.047669897747255E+002	-1.2483004E+000	-2.738825501486042E-002
4.048670897721968E+002	-1.2492630E+000	-2.737282546653624E-002
4.049521897700470E+002	-1.2501181E+000	-2.735916388660886E-002
4.049885897691274E+002	-1.2504922E+000	-2.739180624485016E-002
4.049985897688748E+002	-1.2504539E+000	-2.731558998736244E-002
4.050535897674854E+002	-1.2498438E+000	-2.723954806828662E-002
4.051536897649567E+002	-1.2488744E+000	-2.713674897813040E-002
4.052537897624279E+002	-1.2478886E+000	-2.704807798404046E-002
4.053537897599017E+002	-1.2469246E+000	-2.696598917288986E-002
4.054537897573755E+002	-1.2458982E+000	-2.688754278373084E-002
4.055537897548493E+002	-1.2448410E+000	-2.681342551174268E-002
4.056538897523205E+002	-1.2438799E+000	-2.674328858917491E-002
4.057539897497918E+002	-1.2428571E+000	-2.667332557676783E-002
4.058539897472656E+002	-1.2418571E+000	-2.660737455719042E-002
4.059539897447394E+002	-1.2408700E+000	-2.654103636612282E-002
4.060539897422132E+002	-1.2398455E+000	-2.647694495411723E-002
4.061540897396844E+002	-1.2388386E+000	-2.641397982919114E-002
4.062541897371557E+002	-1.2378616E+000	-2.635229266188277E-002
4.063541897346295E+002	-1.2368637E+000	-2.629262787781447E-002
4.064541897321033E+002	-1.2359202E+000	-2.623389406923093E-002
4.065541897295770E+002	-1.2348884E+000	-2.617480441350140E-002
4.066542897270483E+002	-1.2339141E+000	-2.611748949231080E-002
4.067543897245196E+002	-1.2328726E+000	-2.606033099841132E-002
4.068543897219934E+002	-1.2318546E+000	-2.600511339820785E-002
4.069543897194671E+002	-1.2308728E+000	-2.594873777814910E-002
4.070543897169409E+002	-1.2298325E+000	-2.589315135480352E-002
4.071544897144122E+002	-1.2287893E+000	-2.583905568798056E-002
4.072545897118835E+002	-1.2278527E+000	-2.578759459019814E-002
4.073545897093572E+002	-1.2268368E+000	-2.573449169802985E-002
4.074545897068310E+002	-1.2258583E+000	-2.568321486641827E-002
4.075545897043048E+002	-1.2248085E+000	-2.563133563294445E-002
4.076546897017761E+002	-1.2238259E+000	-2.558135540793127E-002
4.077547896992473E+002	-1.2228500E+000	-2.553072483149466E-002
4.078547896967211E+002	-1.2218659E+000	-2.548083540535090E-002
4.079547896941949E+002	-1.2208745E+000	-2.543437391459180E-002
4.080547896916687E+002	-1.2198651E+000	-2.538963604537362E-002
4.081548896891400E+002	-1.2188799E+000	-2.534161326268975E-002
4.082549896866112E+002	-1.2178811E+000	-2.529403886378351E-002
4.083549896840850E+002	-1.2168759E+000	-2.524520255435533E-002
4.084549896815588E+002	-1.2158908E+000	-2.519782360306827E-002
4.085549896790326E+002	-1.2148484E+000	-2.515040109736011E-002
4.086549896765064E+002	-1.2138666E+000	-2.510312803443179E-002
4.087550896739776E+002	-1.2128725E+000	-2.505793659412370E-002
4.088551896714489E+002	-1.2118146E+000	-2.501252386718988E-002
4.089551896689227E+002	-1.2108232E+000	-2.496736913841846E-002
4.090551896663965E+002	-1.2098337E+000	-2.492233690874729E-002
4.091551896638703E+002	-1.2088106E+000	-2.487784247474603E-002
4.092552896613415E+002	-1.2077847E+000	-2.483348939504472E-002
4.093553896588128E+002	-1.2068522E+000	-2.479032468249059E-002
4.094553896562866E+002	-1.2058640E+000	-2.474596867924220E-002
4.095553896537604E+002	-1.2048587E+000	-2.470289920758528E-002
4.096553896512341E+002	-1.2038757E+000	-2.465942040887770E-002
4.097554896487054E+002	-1.2029047E+000	-2.461692123645828E-002
4.098555896461767E+002	-1.2018355E+000	-2.457427674111101E-002
4.099555896436505E+002	-1.2008345E+000	-2.453177379599464E-002
4.100555896411242E+002	-1.1998229E+000	-2.448950669322916E-002
4.101555896385980E+002	-1.1988442E+000	-2.444847560642904E-002
4.102556896360693E+002	-1.1978776E+000	-2.440709105472122E-002
4.103557896335406E+002	-1.1968983E+000	-2.436624680369825E-002
4.104557896310143E+002	-1.1958741E+000	-2.432555390125213E-002
4.105557896284881E+002	-1.1948571E+000	-2.428534191265636E-002
4.106557896259619E+002	-1.1938434E+000	-2.424551858523588E-002
4.107558896234332E+002	-1.1927944E+000	-2.420653119247174E-002
4.108559896209044E+002	-1.1917756E+000	-2.416555444640978E-002
4.109559896183782E+002	-1.1908160E+000	-2.412622080063787E-002
4.110559896158520E+002	-1.1898181E+000	-2.408681124992040E-002
4.111559896133258E+002	-1.1888406E+000	-2.404766434726002E-002
4.112559896107996E+002	-1.1878004E+000	-2.400859370094693E-002
4.113561896082683E+002	-1.1868302E+000	-2.397031652320880E-002
4.114561896057421E+002	-1.1858249E+000	-2.393161999147941E-002
4.115561896032159E+002	-1.1848229E+000	-2.389387302402479E-002
4.116561896006897E+002	-1.1838760E+000	-2.385572705814543E-002
4.117561895981635E+002	-1.1828188E+000	-2.381862836881310E-002
4.118563895956322E+002	-1.1818240E+000	-2.377992785362054E-002
4.119563895931060E+002	-1.1808572E+000	-2.374282490927730E-002
4.120563895905798E+002	-1.1798465E+000	-2.370562536115922E-002
4.121563895880536E+002	-1.1788073E+000	-2.366926538093975E-002
4.122563895855274E+002	-1.1778381E+000	-2.363186950053742E-002
4.123564895829986E+002	-1.1768601E+000	-2.359547901786035E-002
4.124565895804699E+002	-1.1758659E+000	-2.355822622646681E-002
4.125565895779437E+002	-1.1748075E+000	-2.352189542984395E-002
4.126565895754175E+002	-1.1738470E+000	-2.348628277131528E-002
4.127565895728912E+002	-1.1728321E+000	-2.345058884842458E-002
4.128566895703625E+002	-1.1718279E+000	-2.341487564576250E-002
4.129567895678338E+002	-1.1708375E+000	-2.337843977794468E-002
4.130567895653076E+002	-1.1697941E+000	-2.334300410519875E-002
4.131567895627813E+002	-1.1688292E+000	-2.330776711675792E-002
4.132567895602551E+002	-1.1678165E+000	-2.327318855613051E-002
4.133568895577264E+002	-1.1668583E+000	-2.323707044567122E-002
4.134569895551977E+002	-1.1658157E+000	-2.320135358712394E-002
4.135569895526714E+002	-1.1648730E+000	-2.316730777319109E-002
4.136569895501452E+002	-1.1638572E+000	-2.313353395503426E-002
4.137569895476190E+002	-1.1628137E+000	-2.309847756987438E-002
4.138570895450903E+002	-1.1618415E+000	-2.306444667166990E-002
4.139571895425615E+002	-1.1607895E+000	-2.302973066172037E-002
4.140571895400353E+002	-1.1598119E+000	-2.299648837652057E-002
4.141571895375091E+002	-1.1588330E+000	-2.296294221283735E-002
4.142571895349829E+002	-1.1578140E+000	-2.293018025078769E-002
4.143572895324542E+002	-1.1568189E+000	-2.289542066467642E-002
4.144573895299254E+002	-1.1557952E+000	-2.286205200814745E-002
4.145573895273992E+002	-1.1547878E+000	-2.282871232428413E-002
4.146573895248730E+002	-1.1538314E+000	-2.279719018110044E-002
4.147573895223468E+002	-1.1528229E+000	-2.276299612950194E-002
4.148573895198206E+002	-1.1518357E+000	-2.273083070327558E-002
4.149575895172893E+002	-1.1507828E+000	-2.269791477861915E-002
4.150575895147631E+002	-1.1498433E+000	-2.266481439410528E-002
4.151575895122369E+002	-1.1488380E+000	-2.263334390483098E-002
4.152575895097107E+002	-1.1477903E+000	-2.260162411645672E-002
4.153575895071845E+002	-1.1468021E+000	-2.256890639654124E-002
4.154576895046557E+002	-1.1458174E+000	-2.253666802805643E-002
4.155577895021270E+002	-1.1448265E+000	-2.250459852533560E-002
4.156577894996008E+002	-1.1438447E+000	-2.247291304714349E-002
4.157577894970746E+002	-1.1428194E+000	-2.244177335200626E-002
4.158577894945483E+002	-1.1418205E+000	-2.240963541704266E-002
4.159578894920196E+002	-1.1408095E+000	-2.237721865793985E-002
4.160579894894909E+002	-1.1398355E+000	-2.234667391705988E-002
4.161579894869647E+002	-1.1388569E+000	-2.231536710772797E-002
4.162579894844384E+002	-1.1378367E+000	-2.228502877901684E-002
4.163579894819122E+002	-1.1367890E+000	-2.225264446827130E-002
4.164580894793835E+002	-1.1358513E+000	-2.222229266205306E-002
4.165581894768548E+002	-1.1348147E+000	-2.219145063793770E-002
4.166581894743285E+002	-1.1338402E+000	-2.216163214028771E-002
4.167581894718023E+002	-1.1328412E+000	-2.213066913989481E-002
4.168581894692761E+002	-1.1318105E+000	-2.210013464489874E-002
4.169582894667474E+002	-1.1308421E+000	-2.206865946923570E-002
4.170583894642186E+002	-1.1298385E+000	-2.203825614587596E-002
4.171583894616924E+002	-1.1287960E+000	-2.200871264708626E-002
4.172583894591662E+002	-1.1278119E+000	-2.197873952401862E-002
4.173583894566400E+002	-1.1267939E+000	-2.194873530296959E-002
4.174584894541113E+002	-1.1258115E+000	-2.191812818436417E-002
4.175585894515825E+002	-1.1248069E+000	-2.188790465394652E-002
4.176585894490563E+002	-1.1238271E+000	-2.185981933467299E-002
4.177585894465301E+002	-1.1228017E+000	-2.182962472067673E-002
4.178585894440039E+002	-1.1218411E+000	-2.180048705432214E-002
4.179585894414777E+002	-1.1207849E+000	-2.177100935390364E-002
4.180587894389464E+002	-1.1198466E+000	-2.174084993407165E-002
4.181587894364202E+002	-1.1188179E+000	-2.171265639588937E-002
4.182587894338940E+002	-1.1178265E+000	-2.168240342547911E-002
4.183587894313678E+002	-1.1167946E+000	-2.165297455482049E-002
4.184587894288416E+002	-1.1158595E+000	-2.162422990443671E-002
4.185589894263103E+002	-1.1148193E+000	-2.159420758436871E-002
4.186589894237841E+002	-1.1137896E+000	-2.156511266689953E-002
4.187589894212579E+002	-1.1128078E+000	-2.153655468848434E-002
4.188589894187317E+002	-1.1117514E+000	-2.150703348107286E-002
4.189589894162054E+002	-1.1107824E+000	-2.147844481644129E-002
4.190590894136767E+002	-1.1097782E+000	-2.144984381785620E-002
4.191591894111480E+002	-1.1088355E+000	-2.142168976435510E-002
4.192591894086218E+002	-1.1078537E+000	-2.139282219017062E-002
4.193591894060955E+002	-1.1068081E+000	-2.136395629322907E-002
4.194591894035693E+002	-1.1057688E+000	-2.133474740656777E-002
4.195592894010406E+002	-1.1048126E+000	-2.130637894908032E-002
4.196593893985118E+002	-1.1038572E+000	-2.127714074622081E-002
4.197593893959856E+002	-1.1028444E+000	-2.124976898819489E-002
4.198593893934594E+002	-1.1017628E+000	-2.121981201883127E-002
4.199593893909332E+002	-1.1008435E+000	-2.119228037082832E-002
4.200594893884045E+002	-1.0998166E+000	-2.116385678982324E-002
4.201595893858757E+002	-1.0987917E+000	-2.113547577755523E-002
4.202595893833495E+002	-1.0977705E+000	-2.110750654160426E-002
4.203595893808233E+002	-1.0967928E+000	-2.107960228480543E-002
4.204595893782971E+002	-1.0957940E+000	-2.105130229783414E-002
4.205596893757684E+002	-1.0947912E+000	-2.102392781281487E-002
4.206597893732396E+002	-1.0938036E+000	-2.099478420913570E-002
4.207597893707134E+002	-1.0928260E+000	-2.096720929990556E-002
4.208597893681872E+002	-1.0917593E+000	-2.093881228507530E-002
4.209597893656610E+002	-1.0908475E+000	-2.091087971132731E-002
4.210598893631322E+002	-1.0898457E+000	-2.088330643956723E-002
4.211599893606035E+002	-1.0887923E+000	-2.085471397731459E-002
4.212599893580773E+002	-1.0878041E+000	-2.082714377643741E-002
4.213599893555511E+002	-1.0867966E+000	-2.079971915076453E-002
4.214599893530249E+002	-1.0857639E+000	-2.077081755743609E-002
4.215599893504987E+002	-1.0848032E+000	-2.074335336133284E-002
4.216600893479699E+002	-1.0837910E+000	-2.071559104408205E-002
4.217601893454412E+002	-1.0828097E+000	-2.068866166734584E-002
4.218601893429150E+002	-1.0818322E+000	-2.066013437730288E-002
4.219601893403888E+002	-1.0808034E+000	-2.063215322387235E-002
4.220601893378625E+002	-1.0798110E+000	-2.060367869152863E-002
4.221602893353338E+002	-1.0788256E+000	-2.057598399958266E-002
4.222603893328051E+002	-1.0777794E+000	-2.054820051934159E-002
4.223603893302788E+002	-1.0767815E+000	-2.052028822772958E-002
4.224603893277526E+002	-1.0758240E+000	-2.049162471451346E-002
4.225603893252264E+002	-1.0748113E+000	-2.046334924590254E-002
4.226604893226977E+002	-1.0737596E+000	-2.043623704620234E-002
4.227605893201689E+002	-1.0727638E+000	-2.040846486731121E-002
4.228605893176427E+002	-1.0717860E+000	-2.038021627770459E-002
4.229605893151165E+002	-1.0708117E+000	-2.035222926039115E-002
4.230605893125903E+002	-1.0697765E+000	-2.032441149155301E-002
4.231606893100616E+002	-1.0687988E+000	-2.029617148229383E-002
4.232607893075328E+002	-1.0678362E+000	-2.026899557138140E-002
4.233607893050066E+002	-1.0668311E+000	-2.023915379497876E-002
4.234607893024804E+002	-1.0658088E+000	-2.021032737576632E-002
4.235607892999542E+002	-1.0648142E+000	-2.018210300917019E-002
4.236608892974255E+002	-1.0638012E+000	-2.015320832878070E-002
4.237609892948967E+002	-1.0627899E+000	-2.012537194295194E-002
4.238609892923705E+002	-1.0618229E+000	-2.009612333064000E-002
4.239609892898443E+002	-1.0607687E+000	-2.006603075251742E-002
4.240609892873181E+002	-1.0598049E+000	-2.003708618037681E-002
4.241610892847893E+002	-1.0588093E+000	-2.000848376155964E-002
4.242611892822606E+002	-1.0578082E+000	-1.998010449784081E-002
4.243611892797344E+002	-1.0568063E+000	-1.995060937608487E-002
4.244611892772082E+002	-1.0558095E+000	-1.992087973350723E-002
4.245611892746820E+002	-1.0547713E+000	-1.989150392020955E-002
4.246612892721532E+002	-1.0537940E+000	-1.986106645213118E-002
4.247613892696245E+002	-1.0528054E+000	-1.983262025923627E-002
4.248613892670983E+002	-1.0517737E+000	-1.980228933152153E-002
4.249613892645721E+002	-1.0507886E+000	-1.977017483053098E-002
4.250613892620459E+002	-1.0497972E+000	-1.974002130683170E-002
4.251613892595196E+002	-1.0487579E+000	-1.971028704860212E-002
4.252614892569909E+002	-1.0478318E+000	-1.967896550365436E-002
4.253615892544622E+002	-1.0467983E+000	-1.964807290695952E-002
4.254615892519359E+002	-1.0457572E+000	-1.961593365262232E-002
4.255615892494097E+002	-1.0448347E+000	-1.958461286051677E-002
4.256615892468835E+002	-1.0437795E+000	-1.955440475958986E-002
4.257616892443548E+002	-1.0427979E+000	-1.952262237852301E-002
4.258617892418260E+002	-1.0418233E+000	-1.948950777511554E-002
4.259617892392998E+002	-1.0408211E+000	-1.945560483943198E-002
4.260617892367736E+002	-1.0398371E+000	-1.942209211497187E-002
4.261617892342474E+002	-1.0388424E+000	-1.939038923053344E-002
4.262618892317187E+002	-1.0377887E+000	-1.935497734119418E-002
4.263619892291899E+002	-1.0367640E+000	-1.932197582856238E-002
4.264619892266637E+002	-1.0357758E+000	-1.928830380482538E-002
4.265619892241375E+002	-1.0347568E+000	-1.925136866824079E-002
4.266619892216113E+002	-1.0337696E+000	-1.921843503670845E-002
4.267620892190826E+002	-1.0327482E+000	-1.918273360208717E-002
4.268621892165538E+002	-1.0317942E+000	-1.914735475158386E-002
4.269621892140276E+002	-1.0308239E+000	-1.911004809059066E-002
4.270621892115014E+002	-1.0298187E+000	-1.907340025408535E-002
4.271621892089752E+002	-1.0287902E+000	-1.903505834612859E-002
4.272622892064464E+002	-1.0278153E+000	-1.899818477992526E-002
4.273623892039177E+002	-1.0267850E+000	-1.895914565668338E-002
4.274623892013915E+002	-1.0257999E+000	-1.892056306220451E-002
4.275623891988653E+002	-1.0247723E+000	-1.887956466223975E-002
4.276623891963391E+002	-1.0237659E+000	-1.884038027384558E-002
4.277624891938103E+002	-1.0227653E+000	-1.879934762929113E-002
4.278625891912816E+002	-1.0218151E+000	-1.875678478541826E-002
4.279625891887554E+002	-1.0207853E+000	-1.871391931652185E-002
4.280625891862292E+002	-1.0197642E+000	-1.867215192868132E-002
4.281625891837029E+002	-1.0188164E+000	-1.862861008460939E-002
4.282625891811767E+002	-1.0177612E+000	-1.858440588909645E-002
4.283626891786480E+002	-1.0167875E+000	-1.853821552035623E-002
4.284627891761193E+002	-1.0157943E+000	-1.849002590730645E-002
4.285627891735930E+002	-1.0147389E+000	-1.844313321850713E-002
4.286627891710668E+002	-1.0138038E+000	-1.839407381420546E-002
4.287627891685406E+002	-1.0127976E+000	-1.834393462976790E-002
4.288628891660119E+002	-1.0117835E+000	-1.829371811541139E-002
4.289629891634831E+002	-1.0107850E+000	-1.824165847264575E-002
4.290629891609569E+002	-1.0097617E+000	-1.818815751337549E-002
4.291629891584307E+002	-1.0087522E+000	-1.813296935331349E-002
4.292629891559045E+002	-1.0078127E+000	-1.807719816160561E-002
4.293630891533758E+002	-1.0067714E+000	-1.802189870792434E-002
4.294631891508470E+002	-1.0057842E+000	-1.796318411921945E-002
4.295631891483208E+002	-1.0048023E+000	-1.790386027251195E-002
4.296631891457946E+002	-1.0037557E+000	-1.784117182251063E-002
4.297631891432684E+002	-1.0027877E+000	-1.777544306780871E-002
4.298632891407397E+002	-1.0018059E+000	-1.771319657065467E-002
4.299633891382109E+002	-1.0007836E+000	-1.764535708396037E-002
4.300633891356847E+002	-9.9976021E-001	-1.757347539791626E-002
4.301633891331585E+002	-9.9876457E-001	-1.750334712711200E-002
4.302633891306323E+002	-9.9774128E-001	-1.743004818369326E-002
4.303634891281035E+002	-9.9675465E-001	-1.735352487559921E-002
4.304635891255748E+002	-9.9573606E-001	-1.727632265882910E-002
4.305635891230486E+002	-9.9478936E-001	-1.719599648991049E-002
4.306635891205224E+002	-9.9374682E-001	-1.711474214163083E-002
4.307635891179962E+002	-9.9273950E-001	-1.703047567840522E-002
4.308636891154674E+002	-9.9175656E-001	-1.694204303359519E-002
4.309637891129387E+002	-9.9077785E-001	-1.685286509907909E-002
4.310637891104125E+002	-9.8974615E-001	-1.675375690683723E-002
4.311637891078863E+002	-9.8872596E-001	-1.665970922611593E-002
4.312637891053600E+002	-9.8780245E-001	-1.656055067993562E-002
4.313637891028338E+002	-9.8676753E-001	-1.645194891952317E-002
4.314638891003051E+002	-9.8581916E-001	-1.634882183094075E-002
4.315639890977764E+002	-9.8476666E-001	-1.623568177671630E-002
4.316639890952501E+002	-9.8380911E-001	-1.611731001563992E-002
4.317639890927239E+002	-9.8279530E-001	-1.599878063684125E-002
4.318639890901977E+002	-9.8181140E-001	-1.587525415622329E-002
4.319640890876690E+002	-9.8082149E-001	-1.575082559867977E-002
4.320641890851402E+002	-9.7978497E-001	-1.561728508009022E-002
4.321641890826140E+002	-9.7876596E-001	-1.547809993132471E-002
4.322641890800878E+002	-9.7774804E-001	-1.533606193131874E-002
4.323641890775616E+002	-9.7680110E-001	-1.518159928942895E-002
4.324642890750329E+002	-9.7574812E-001	-1.502958924890263E-002
4.325643890725041E+002	-9.7476840E-001	-1.487163891498411E-002
4.326643890699779E+002	-9.7380346E-001	-1.469612057014646E-002
4.327643890674517E+002	-9.7277588E-001	-1.452765951506557E-002
4.328643890649255E+002	-9.7171652E-001	-1.434899962515809E-002
4.329644890623968E+002	-9.7074729E-001	-1.415565183945935E-002
4.330645890598680E+002	-9.6975166E-001	-1.396757973189877E-002
4.331645890573418E+002	-9.6878791E-001	-1.376485162850088E-002
4.332645890548156E+002	-9.6775490E-001	-1.355755579425022E-002
4.333645890522894E+002	-9.6673286E-001	-1.334394599824143E-002
4.334646890497606E+002	-9.6577805E-001	-1.311844719373736E-002
4.335647890472319E+002	-9.6474570E-001	-1.288098421193559E-002
4.336647890447057E+002	-9.6373725E-001	-1.263442876451237E-002
4.337647890421795E+002	-9.6277446E-001	-1.238051321706737E-002
4.338647890396533E+002	-9.6176398E-001	-1.211921782319052E-002
4.339648890371245E+002	-9.6073127E-001	-1.183500936124254E-002
4.340649890345958E+002	-9.5975554E-001	-1.155261201051033E-002
4.341649890320696E+002	-9.5873135E-001	-1.125545743033635E-002
4.342649890295434E+002	-9.5776838E-001	-1.093598952111619E-002
4.343649890270171E+002	-9.5674098E-001	-1.062194177992989E-002
4.344649890244909E+002	-9.5570177E-001	-1.029096716256053E-002
4.345650890219622E+002	-9.5471442E-001	-9.951792682543117E-003
4.346651890194335E+002	-9.5380801E-001	-9.593848340618591E-003
4.347651890169072E+002	-9.5270079E-001	-9.214991724109988E-003
4.348651890143810E+002	-9.5173180E-001	-8.822526970309108E-003
4.349651890118548E+002	-9.5077741E-001	-8.421587745909124E-003
4.350652890093261E+002	-9.4975257E-001	-8.010085703832655E-003
4.351653890067973E+002	-9.4880617E-001	-7.574770606071136E-003
4.352653890042711E+002	-9.4779247E-001	-7.119186493650093E-003
4.353653890017449E+002	-9.4675440E-001	-6.661731487299566E-003
4.354653889992187E+002	-9.4571400E-001	-6.186224426427432E-003
4.355654889966900E+002	-9.4478673E-001	-5.682171986062412E-003
4.356655889941612E+002	-9.4376314E-001	-5.169526661996293E-003
4.357805889912561E+002	-9.4267607E-001	-4.573306373155589E-003
4.358955889883509E+002	-9.4148088E-001	-3.960700676004687E-003
4.359955889858247E+002	-9.4048721E-001	-3.385417502108287E-003
4.360956889832960E+002	-9.3942738E-001	-2.805993532782589E-003
4.361957889807672E+002	-9.3844712E-001	-2.179498472051587E-003
4.362957889782410E+002	-9.3746841E-001	-1.571624716840844E-003
4.363957889757148E+002	-9.3649924E-001	-9.384162795969177E-004
4.364957889731886E+002	-9.3540472E-001	-2.623993200768315E-004
4.365958889706599E+002	-9.3444449E-001	3.892101411950826E-004
4.366959889681311E+002	-9.3347502E-001	1.076517838117538E-003
4.367959889656049E+002	-9.3243372E-001	1.793022893387515E-003
4.368959889630787E+002	-9.3142217E-001	2.508366317973312E-003
4.369959889605525E+002	-9.3045408E-001	3.238763064372402E-003
4.370960889580238E+002	-9.2943048E-001	3.970995633609434E-003
4.371961889554950E+002	-9.2844772E-001	4.725016693420778E-003
4.372961889529688E+002	-9.2739153E-001	5.507015414574795E-003
4.373961889504426E+002	-9.2645317E-001	6.290403263712378E-003
4.374961889479164E+002	-9.2545748E-001	7.108550742958436E-003
4.375962889453876E+002	-9.2448252E-001	7.912957944664921E-003
4.376963889428589E+002	-9.2343009E-001	8.724224760145376E-003
4.377963889403327E+002	-9.2248851E-001	9.559584845124793E-003
4.379113889374275E+002	-9.2133206E-001	1.049063900115332E-002
4.380263889345224E+002	-9.2015314E-001	1.148209556251664E-002
4.381264889319937E+002	-9.1913211E-001	1.236523604418181E-002
4.382265889294649E+002	-9.1813958E-001	1.322000296096562E-002
4.383265889269387E+002	-9.1712475E-001	1.406828812819361E-002
4.384265889244125E+002	-9.1609192E-001	1.492101813157747E-002
4.385265889218863E+002	-9.1516316E-001	1.577779889662956E-002
4.386266889193575E+002	-9.1419339E-001	1.663981556289319E-002
4.387267889168288E+002	-9.1316217E-001	1.751511783071763E-002
4.388267889143026E+002	-9.1216552E-001	1.837027259602176E-002
4.389267889117764E+002	-9.1116446E-001	1.921477929809713E-002
4.390267889092502E+002	-9.1017407E-001	2.006760619675611E-002
4.391268889067214E+002	-9.0917653E-001	2.091491444012061E-002
4.392269889041927E+002	-9.0813488E-001	2.173944483338697E-002
4.393269889016665E+002	-9.0718699E-001	2.255305222718523E-002
4.394269888991403E+002	-9.0619451E-001	2.337723526310304E-002
4.395269888966141E+002	-9.0517449E-001	2.415419672615826E-002
4.396269888940878E+002	-9.0416175E-001	2.492501468104485E-002
4.397270888915591E+002	-9.0318483E-001	2.566849568658774E-002
4.398271888890304E+002	-9.0222663E-001	2.641728167913647E-002
4.399271888865042E+002	-9.0113544E-001	2.713373049024370E-002
4.400271888839779E+002	-9.0016520E-001	2.786769781313425E-002
4.401271888814517E+002	-8.9918971E-001	2.854144594554486E-002
4.402272888789230E+002	-8.9808971E-001	2.920153856625529E-002
4.403273888763943E+002	-8.9715165E-001	2.986175252159151E-002
4.404273888738680E+002	-8.9615268E-001	3.047788229391524E-002
4.405273888713418E+002	-8.9515495E-001	3.106910441312238E-002
4.406273888688156E+002	-8.9414340E-001	3.164739489848545E-002
4.407274888662869E+002	-8.9314497E-001	3.218793159606792E-002
4.408275888637581E+002	-8.9211375E-001	3.270647918839975E-002
4.409275888612319E+002	-8.9109898E-001	3.318166422347224E-002
4.410275888587057E+002	-8.9014041E-001	3.363493162086584E-002
4.411275888561795E+002	-8.8913947E-001	3.407821518420756E-002
4.412276888536508E+002	-8.8816714E-001	3.447750877964217E-002
4.413277888511220E+002	-8.8718939E-001	3.487908405993401E-002
4.414277888485958E+002	-8.8611633E-001	3.521864572367456E-002
4.415277888460696E+002	-8.8516515E-001	3.553437312668251E-002
4.416277888435434E+002	-8.8415360E-001	3.585955578212940E-002
4.417278888410146E+002	-8.8314366E-001	3.610914210470299E-002
4.418279888384859E+002	-8.8212925E-001	3.633944809229839E-002
4.419279888359597E+002	-8.8116229E-001	3.656745582163601E-002
4.420279888334335E+002	-8.8009971E-001	3.673918526274747E-002
4.421279888309073E+002	-8.7916452E-001	3.689578524359541E-002
4.422280888283785E+002	-8.7814254E-001	3.700592099840083E-002
4.423281888258498E+002	-8.7715089E-001	3.709623670740125E-002
4.424281888233236E+002	-8.7615514E-001	3.717257428258941E-002
4.425281888207974E+002	-8.7516695E-001	3.722945912913589E-002
4.426281888182712E+002	-8.7413090E-001	3.726238269721061E-002
4.427281888157449E+002	-8.7316066E-001	3.726114436587391E-002
4.428283888132137E+002	-8.7215972E-001	3.722295556069606E-002
4.429283888106875E+002	-8.7113959E-001	3.719657593130776E-002
4.430283888081613E+002	-8.7012911E-001	3.712265570303092E-002
4.431283888056350E+002	-8.6915988E-001	3.702654434730202E-002
4.432283888031088E+002	-8.6813235E-001	3.694369298992339E-002
4.433284888005801E+002	-8.6709934E-001	3.680403449382125E-002
4.434285887980514E+002	-8.6614317E-001	3.665820551449769E-002
4.435285887955251E+002	-8.6514747E-001	3.648924110974697E-002
4.436285887929989E+002	-8.6413902E-001	3.630840840007837E-002
4.437285887904727E+002	-8.6319965E-001	3.611789179396702E-002
4.438286887879440E+002	-8.6217582E-001	3.592090010658494E-002
4.439287887854152E+002	-8.6109471E-001	3.570703750786677E-002
4.440287887828890E+002	-8.6015213E-001	3.547828687630872E-002
4.441287887803628E+002	-8.5914046E-001	3.523887068257425E-002
4.442287887778366E+002	-8.5814583E-001	3.499229514919622E-002
4.443288887753079E+002	-8.5713631E-001	3.472652537049670E-002
4.444289887727791E+002	-8.5620332E-001	3.445224846816731E-002
4.445289887702529E+002	-8.5515559E-001	3.419404423416195E-002
4.446289887677267E+002	-8.5411859E-001	3.389965271991147E-002
4.447289887652005E+002	-8.5313874E-001	3.360994963872210E-002
4.448290887626717E+002	-8.5211295E-001	3.330494436711628E-002
4.449291887601430E+002	-8.5116011E-001	3.300573011963726E-002
4.450291887576168E+002	-8.5013896E-001	3.270101926237756E-002
4.451291887550906E+002	-8.4915072E-001	3.241410126685398E-002
4.452291887525644E+002	-8.4818047E-001	3.209294843556437E-002
4.453292887500356E+002	-8.4713227E-001	3.178062265621143E-002
4.454293887475069E+002	-8.4612435E-001	3.147120281614135E-002
4.455293887449807E+002	-8.4512657E-001	3.115727035414981E-002
4.456293887424545E+002	-8.4416062E-001	3.084265694660310E-002
4.457293887399283E+002	-8.4316707E-001	3.052979775411252E-002
4.458294887373995E+002	-8.4213454E-001	3.021716254201046E-002
4.459295887348708E+002	-8.4108973E-001	2.989603132570029E-002
4.460295887323446E+002	-8.4012794E-001	2.957804729575628E-002
4.461295887298184E+002	-8.3914822E-001	2.926257932429310E-002
4.462295887272921E+002	-8.3812493E-001	2.895208877183642E-002
4.463295887247659E+002	-8.3712286E-001	2.863819221103614E-002
4.464297887222347E+002	-8.3617395E-001	2.834170007658843E-002
4.465297887197084E+002	-8.3510280E-001	2.802890247484258E-002
4.466297887171822E+002	-8.3413792E-001	2.772472853798214E-002
4.467297887146560E+002	-8.3310401E-001	2.743205776722688E-002
4.468297887121298E+002	-8.3210409E-001	2.712860602143891E-002
4.469298887096011E+002	-8.3118564E-001	2.682751999545863E-002
4.470299887070723E+002	-8.3014035E-001	2.654201243098619E-002
4.471299887045461E+002	-8.2915103E-001	2.625078783603374E-002
4.472299887020199E+002	-8.2812870E-001	2.596603064470138E-002
4.473299886994937E+002	-8.2718301E-001	2.567684366497108E-002
4.474300886969650E+002	-8.2614493E-001	2.539162769286951E-002
4.475301886944362E+002	-8.2510883E-001	2.511945701445698E-002
4.476301886919100E+002	-8.2413328E-001	2.484479410944640E-002
4.477301886893838E+002	-8.2311738E-001	2.458100646078865E-002
4.478301886868576E+002	-8.2208568E-001	2.431222022278237E-002
4.479302886843288E+002	-8.2114398E-001	2.404698426686769E-002
4.480303886818001E+002	-8.2009113E-001	2.385406380657246E-002
4.481303886792739E+002	-8.1908274E-001	2.356114212199356E-002
4.482303886767477E+002	-8.1800526E-001	2.330046409689301E-002
4.483303886742215E+002	-8.1705320E-001	2.305434394144890E-002
4.484304886716927E+002	-8.1603599E-001	2.280174526753781E-002
4.485305886691640E+002	-8.1505436E-001	2.255862771697276E-002
4.486305886666378E+002	-8.1408197E-001	2.232086046866172E-002
4.487305886641116E+002	-8.1305444E-001	2.208646738910364E-002
4.488305886615854E+002	-8.1206089E-001	2.185699606262559E-002
4.489306886590566E+002	-8.1102300E-001	2.163080091584713E-002
4.490307886565279E+002	-8.1007379E-001	2.140568959293888E-002
4.491307886540017E+002	-8.0905044E-001	2.118859963957220E-002
4.492307886514755E+002	-8.0804843E-001	2.097061317827967E-002
4.493307886489492E+002	-8.0706757E-001	2.076217904471345E-002
4.494307886464230E+002	-8.0606127E-001	2.055153963845913E-002
4.495309886438918E+002	-8.0505067E-001	2.034439564953910E-002
4.496309886413655E+002	-8.0402434E-001	2.014774639219812E-002
4.497309886388393E+002	-8.0304569E-001	1.994652506308979E-002
4.498309886363131E+002	-8.0200005E-001	1.975049954597591E-002
4.499309886337869E+002	-8.0097252E-001	1.955774982666802E-002
4.500310886312582E+002	-8.0005693E-001	1.936716201243588E-002
4.501311886287294E+002	-7.9902464E-001	1.918361733098412E-002
4.502311886262032E+002	-7.9801196E-001	1.900555150738606E-002
4.503311886236770E+002	-7.9705662E-001	1.882613141572587E-002
4.504311886211508E+002	-7.9606521E-001	1.865189485208785E-002
4.505312886186221E+002	-7.9503584E-001	1.847943094920723E-002
4.506313886160933E+002	-7.9401016E-001	1.831110735656689E-002
4.507313886135671E+002	-7.9308027E-001	1.814533596754897E-002
4.508313886110409E+002	-7.9203373E-001	1.798147463489802E-002
4.509313886085147E+002	-7.9105496E-001	1.782361181513226E-002
4.510314886059859E+002	-7.9003406E-001	1.766509018732497E-002
4.511315886034572E+002	-7.8904545E-001	1.750842999468596E-002
4.512315886009310E+002	-7.8802967E-001	1.735672032400210E-002
4.513315885984048E+002	-7.8707218E-001	1.720986015775627E-002
4.514315885958786E+002	-7.8606910E-001	1.706473015602344E-002
4.515316885933498E+002	-7.8501880E-001	1.692377429157044E-002
4.516317885908211E+002	-7.8405535E-001	1.678184202777364E-002
4.517317885882949E+002	-7.8304797E-001	1.664547955927753E-002
4.518317885857687E+002	-7.8202683E-001	1.651344202993499E-002
4.519317885832425E+002	-7.8102696E-001	1.638059180738677E-002
4.520318885807137E+002	-7.8002948E-001	1.625128248307467E-002
4.521319885781850E+002	-7.7902490E-001	1.612572604143586E-002
4.522319885756588E+002	-7.7805048E-001	1.600277015542675E-002
4.523319885731325E+002	-7.7703989E-001	1.588148011015378E-002
4.524319885706063E+002	-7.7604109E-001	1.576187110212800E-002
4.525319885680801E+002	-7.7501351E-001	1.564528262005532E-002
4.526321885655489E+002	-7.7406144E-001	1.553036428879132E-002
4.527321885630226E+002	-7.7304763E-001	1.542034883297871E-002
4.528321885604964E+002	-7.7202749E-001	1.531660384002694E-002
4.529321885579702E+002	-7.7106684E-001	1.520974708815898E-002
4.530321885554440E+002	-7.7006799E-001	1.510661997168361E-002
4.531322885529153E+002	-7.6901799E-001	1.500763511278375E-002
4.532323885503865E+002	-7.6803100E-001	1.491013509048905E-002
4.533323885478603E+002	-7.6703745E-001	1.481751043293456E-002
4.534323885453341E+002	-7.6602155E-001	1.472747594299205E-002
4.535323885428079E+002	-7.6501101E-001	1.463704637178496E-002
4.536324885402792E+002	-7.6402462E-001	1.454980312870539E-002
4.537325885377504E+002	-7.6301438E-001	1.446581796712794E-002
4.538325885352242E+002	-7.6200175E-001	1.438504220223635E-002
4.539325885326980E+002	-7.6099855E-001	1.430825852461304E-002
4.540325885301718E+002	-7.6002735E-001	1.423198434187926E-002
4.541326885276430E+002	-7.5904030E-001	1.416076780742281E-002
4.542327885251143E+002	-7.5806999E-001	1.408999125339550E-002
4.543327885225881E+002	-7.5702435E-001	1.402193913883004E-002
4.544327885200619E+002	-7.5597978E-001	1.396059097196140E-002
4.545327885175357E+002	-7.5497144E-001	1.389791313515701E-002
4.546328885150069E+002	-7.5403917E-001	1.383774677840088E-002
4.547329885124782E+002	-7.5307661E-001	1.378457011499751E-002
4.548329885099520E+002	-7.5200772E-001	1.372987868186705E-002
4.549329885074258E+002	-7.5102472E-001	1.368040875833557E-002
4.550329885048995E+002	-7.5004810E-001	1.363137516374180E-002
4.551330885023708E+002	-7.4899757E-001	1.358475634144468E-002
4.552331884998421E+002	-7.4802178E-001	1.354449012648767E-002
4.553331884973159E+002	-7.4700058E-001	1.350650159292854E-002
4.554331884947896E+002	-7.4603140E-001	1.347083891030505E-002
4.555331884922634E+002	-7.4503469E-001	1.343576926565557E-002
4.556332884897347E+002	-7.4399972E-001	1.340441384751044E-002
4.557333884872060E+002	-7.4299449E-001	1.337893090654954E-002
4.558333884846797E+002	-7.4198294E-001	1.335333485514166E-002
4.559333884821535E+002	-7.4102330E-001	1.333014261520776E-002
4.560333884796273E+002	-7.3999470E-001	1.331391219584344E-002
4.561333884771011E+002	-7.3900759E-001	1.329698691929316E-002
4.562335884745698E+002	-7.3800439E-001	1.328227825439768E-002
4.563335884720436E+002	-7.3707134E-001	1.327125004307299E-002
4.564335884695174E+002	-7.3602372E-001	1.326270835771640E-002
4.565335884669912E+002	-7.3504281E-001	1.325798516498053E-002
4.566335884644650E+002	-7.3407257E-001	1.325931125298933E-002
4.567336884619363E+002	-7.3300451E-001	1.325989499400024E-002
4.568337884594075E+002	-7.3203343E-001	1.326495604762051E-002
4.569337884568813E+002	-7.3101121E-001	1.327343146571094E-002
4.570337884543551E+002	-7.3006970E-001	1.328396615766298E-002
4.571337884518289E+002	-7.2907192E-001	1.329860047230291E-002
4.572338884493001E+002	-7.2803599E-001	1.331432481592520E-002
4.573339884467714E+002	-7.2697335E-001	1.333756307441814E-002
4.574339884442452E+002	-7.2602957E-001	1.335930898440654E-002
4.575339884417190E+002	-7.2504246E-001	1.338501146852245E-002
4.576339884391928E+002	-7.2400218E-001	1.341355434959507E-002
4.577340884366640E+002	-7.2305292E-001	1.344573798390590E-002
4.578341884341353E+002	-7.2199708E-001	1.348105077825798E-002
4.579341884316091E+002	-7.2096843E-001	1.352386119995375E-002
4.580341884290829E+002	-7.2001737E-001	1.356477599108108E-002
4.581341884265566E+002	-7.1900040E-001	1.361158433482401E-002
4.582342884240279E+002	-7.1800518E-001	1.366240280440179E-002
4.583343884214992E+002	-7.1703982E-001	1.371307710629752E-002
4.584343884189730E+002	-7.1601659E-001	1.376945128517776E-002
4.585343884164467E+002	-7.1505380E-001	1.382954012391294E-002
4.586343884139205E+002	-7.1408045E-001	1.389472669688992E-002
4.587344884113918E+002	-7.1299380E-001	1.396236759194614E-002
4.588345884088631E+002	-7.1201783E-001	1.403083298161321E-002
4.589345884063368E+002	-7.1106678E-001	1.410239881025288E-002
4.590345884038106E+002	-7.1004993E-001	1.418090944557826E-002
4.591345884012844E+002	-7.0906049E-001	1.426156125510009E-002
4.592346883987557E+002	-7.0799398E-001	1.435082517688453E-002
4.593347883962269E+002	-7.0704055E-001	1.443530284342592E-002
4.594347883937007E+002	-7.0601195E-001	1.452745178701459E-002
4.595347883911745E+002	-7.0499718E-001	1.462683606034798E-002
4.596347883886483E+002	-7.0401949E-001	1.472567052783066E-002
4.597347883861221E+002	-7.0306623E-001	1.482756266637743E-002
4.598348883835934E+002	-7.0201957E-001	1.493731153488877E-002
4.599349883810646E+002	-7.0101863E-001	1.504721468167930E-002
4.600349883785384E+002	-6.9998151E-001	1.516398560165219E-002
4.601349883760122E+002	-6.9902402E-001	1.528148951884184E-002
4.602349883734860E+002	-6.9801784E-001	1.540356007171806E-002
4.603350883709572E+002	-6.9704783E-001	1.553000641558594E-002
4.604351883684285E+002	-6.9603598E-001	1.566185069343742E-002
4.605351883659023E+002	-6.9501805E-001	1.580279285769423E-002
4.606351883633761E+002	-6.9395864E-001	1.594230005974642E-002
4.607351883608499E+002	-6.9302875E-001	1.608718941807398E-002
4.608352883583211E+002	-6.9198740E-001	1.624182181688882E-002
4.609353883557924E+002	-6.9101506E-001	1.639373792783808E-002
4.610353883532662E+002	-6.8997693E-001	1.655129775517034E-002
4.611353883507400E+002	-6.8902475E-001	1.672080395467301E-002
4.612353883482137E+002	-6.8802387E-001	1.688783065872959E-002
4.613354883456850E+002	-6.8699282E-001	1.705878736472338E-002
4.614355883431563E+002	-6.8608546E-001	1.723612527604457E-002
4.615355883406301E+002	-6.8497944E-001	1.741729513957616E-002
4.616355883381038E+002	-6.8402088E-001	1.760796228363343E-002
4.617355883355776E+002	-6.8303049E-001	1.780214884827185E-002
4.618356883330489E+002	-6.8195373E-001	1.800137905377011E-002
4.619357883305202E+002	-6.8101680E-001	1.820529981179993E-002
4.620357883279939E+002	-6.7996699E-001	1.841366078911555E-002
4.621357883254677E+002	-6.7901587E-001	1.863383371986593E-002
4.622357883229415E+002	-6.7805523E-001	1.885191895955902E-002
4.623358883204128E+002	-6.7699701E-001	1.907489591144720E-002
4.624359883178840E+002	-6.7599809E-001	1.931227407530306E-002
4.625359883153578E+002	-6.7499065E-001	1.954735319897605E-002
4.626359883128316E+002	-6.7397594E-001	1.978771936545081E-002
4.627359883103054E+002	-6.7302591E-001	2.003321476729109E-002
4.628359883077792E+002	-6.7197710E-001	2.028639989913688E-002
4.629360883052505E+002	-6.7103106E-001	2.054619433740996E-002
4.630361883027217E+002	-6.7002499E-001	2.081872477342755E-002
4.631361883001955E+002	-6.6902721E-001	2.109138118491203E-002
4.632361882976693E+002	-6.6804105E-001	2.137082051140844E-002
4.633361882951431E+002	-6.6700083E-001	2.165974154895933E-002
4.634362882926143E+002	-6.6600233E-001	2.195165572261482E-002
4.635363882900856E+002	-6.6496694E-001	2.225244318402397E-002
4.636363882875594E+002	-6.6399258E-001	2.255301520280129E-002
4.637363882850332E+002	-6.6297024E-001	2.287385944078715E-002
4.638363882825070E+002	-6.6200119E-001	2.319067836247590E-002
4.639364882799782E+002	-6.6096449E-001	2.351439744882916E-002
4.640365882774495E+002	-6.6002566E-001	2.384056800683210E-002
4.641365882749233E+002	-6.5900886E-001	2.418277711883465E-002
4.642365882723971E+002	-6.5803754E-001	2.453065779344693E-002
4.643365882698708E+002	-6.5703332E-001	2.489603216397662E-002
4.644366882673421E+002	-6.5604401E-001	2.524828327084097E-002
4.645367882648134E+002	-6.5497720E-001	2.562226665732276E-002
4.646367882622872E+002	-6.5400279E-001	2.600562664102413E-002
4.647367882597609E+002	-6.5299541E-001	2.638782874284384E-002
4.648367882572347E+002	-6.5200502E-001	2.677756348728307E-002
4.649368882547060E+002	-6.5098649E-001	2.717942870903678E-002
4.650369882521773E+002	-6.4996910E-001	2.759090375965795E-002
4.651369882496510E+002	-6.4897549E-001	2.800525995445685E-002
4.652369882471248E+002	-6.4800000E-001	2.842281113542555E-002
4.653369882445986E+002	-6.4700854E-001	2.884742236239148E-002
4.654370882420699E+002	-6.4597583E-001	2.928685215239602E-002
4.655371882395411E+002	-6.4501721E-001	2.973097529805582E-002
4.656371882370149E+002	-6.4397377E-001	3.020255875351197E-002
4.657371882344887E+002	-6.4299291E-001	3.065707669722739E-002
4.658371882319625E+002	-6.4198029E-001	3.112773110020772E-002
4.659371882294363E+002	-6.4098561E-001	3.161474616111559E-002
4.660373882269050E+002	-6.3995814E-001	3.209163265310525E-002
4.661373882243788E+002	-6.3900173E-001	3.258573529051811E-002
4.662373882218526E+002	-6.3797528E-001	3.309766558878526E-002
4.663373882193264E+002	-6.3693702E-001	3.360484821583926E-002
4.664373882168002E+002	-6.3600719E-001	3.411769602637471E-002
4.665374882142714E+002	-6.3498598E-001	3.462456153783458E-002
4.666375882117427E+002	-6.3401163E-001	3.514836297404977E-002
4.667375882092165E+002	-6.3296175E-001	3.568687317547978E-002
4.668375882066903E+002	-6.3201493E-001	3.622318689573412E-002
4.669375882041641E+002	-6.3101608E-001	3.678352716033925E-002
4.670376882016353E+002	-6.3004857E-001	3.732542704801180E-002
4.671377881991066E+002	-6.2898964E-001	3.787798396984340E-002
4.672377881965804E+002	-6.2799400E-001	3.845588842631083E-002
4.673377881940542E+002	-6.2698656E-001	3.900979149276051E-002
4.674377881915279E+002	-6.2598979E-001	3.957562846631779E-002
4.675378881889992E+002	-6.2498450E-001	4.016946246041459E-002
4.676379881864705E+002	-6.2397516E-001	4.073699666790798E-002
4.677379881839443E+002	-6.2296784E-001	4.132036238701797E-002
4.678379881814180E+002	-6.2198478E-001	4.189749764864911E-002
4.679379881788918E+002	-6.2102628E-001	4.247835601455768E-002
4.680380881763631E+002	-6.1997706E-001	4.307398556196243E-002
4.681381881738344E+002	-6.1901152E-001	4.367681543118573E-002
4.682381881713081E+002	-6.1799568E-001	4.428566416242608E-002
4.683381881687819E+002	-6.1702126E-001	4.488164873328049E-002
4.684381881662557E+002	-6.1593854E-001	4.547710495104140E-002
4.685382881637270E+002	-6.1499745E-001	4.611567572177533E-002
4.686383881611982E+002	-6.1398643E-001	4.671048195773930E-002
4.687383881586720E+002	-6.1299813E-001	4.730679850197491E-002
4.688383881561458E+002	-6.1196113E-001	4.794400774321916E-002
4.689383881536196E+002	-6.1099935E-001	4.853877151402186E-002
4.690384881510909E+002	-6.1001325E-001	4.914751720632365E-002
4.691385881485621E+002	-6.0903239E-001	4.974157152335246E-002
4.692385881460359E+002	-6.0798579E-001	5.034696876019651E-002
4.693385881435097E+002	-6.0695720E-001	5.096325560697101E-002
4.694385881409835E+002	-6.0602945E-001	5.157808733552116E-002
4.695385881384573E+002	-6.0498285E-001	5.218547322632139E-002
4.696387881359260E+002	-6.0396594E-001	5.278340109077706E-002
4.697387881333998E+002	-6.0295218E-001	5.338203564665647E-002
4.698387881308736E+002	-6.0195225E-001	5.398981713827833E-002
4.699387881283474E+002	-6.0093212E-001	5.456531265129627E-002
4.700387881258212E+002	-5.9995121E-001	5.513169514705185E-002
4.701388881232924E+002	-5.9894639E-001	5.572052542855477E-002
4.702389881207637E+002	-5.9794509E-001	5.626553684231582E-002
4.703389881182375E+002	-5.9699291E-001	5.680015800882954E-002
4.704389881157113E+002	-5.9596217E-001	5.731276930223628E-002
4.705389881131850E+002	-5.9500581E-001	5.782242328859855E-002
4.706390881106563E+002	-5.9399635E-001	5.830941728149201E-002
4.707391881081276E+002	-5.9298044E-001	5.879657105456482E-002
4.708391881056014E+002	-5.9195614E-001	5.923925833431665E-002
4.709391881030751E+002	-5.9098911E-001	5.966508375153079E-002
4.710391881005489E+002	-5.8999449E-001	6.006986248151699E-002
4.711392880980202E+002	-5.8896136E-001	6.044658859214180E-002
4.712393880954914E+002	-5.8794260E-001	6.079953662723403E-002
4.713393880929652E+002	-5.8695644E-001	6.113280711212658E-002
4.714393880904390E+002	-5.8591616E-001	6.146624830068514E-002
4.715393880879128E+002	-5.8496189E-001	6.176489560554435E-002
4.716394880853841E+002	-5.8398294E-001	6.204193038289973E-002
4.717395880828553E+002	-5.8293658E-001	6.230788511068863E-002
4.718395880803291E+002	-5.8192813E-001	6.256605825317973E-002
4.719395880778029E+002	-5.8093989E-001	6.280495218622195E-002
4.720395880752767E+002	-5.7993990E-001	6.305103891322206E-002
4.721396880727480E+002	-5.7902724E-001	6.324269621702493E-002
4.722397880702192E+002	-5.7796979E-001	6.340949050219802E-002
4.723397880676930E+002	-5.7694113E-001	6.358450069092214E-002
4.724397880651668E+002	-5.7598054E-001	6.369833664589167E-002
4.725397880626406E+002	-5.7501674E-001	6.378721938192533E-002
4.726397880601144E+002	-5.7396799E-001	6.386632250656388E-002
4.727399880575831E+002	-5.7292449E-001	6.388866398585602E-002
4.728399880550569E+002	-5.7196701E-001	6.388820952701346E-002
4.729399880525307E+002	-5.7094908E-001	6.383178883266671E-002
4.730399880500045E+002	-5.6995344E-001	6.375265199932517E-002
4.731399880474783E+002	-5.6894284E-001	6.364879190611350E-002
4.732400880449495E+002	-5.6798792E-001	6.349432413625683E-002
4.733401880424208E+002	-5.6691641E-001	6.333427931423552E-002
4.734401880398946E+002	-5.6592077E-001	6.310792790760300E-002
4.735401880373684E+002	-5.6493568E-001	6.284580453454180E-002
4.736401880348421E+002	-5.6393576E-001	6.257440243778700E-002
4.737402880323134E+002	-5.6294775E-001	6.222934537404845E-002
4.738403880297847E+002	-5.6199110E-001	6.186552119389566E-002
4.739403880272585E+002	-5.6094980E-001	6.148424999426227E-002
4.740403880247322E+002	-5.5998480E-001	6.104552915699235E-002
4.741403880222060E+002	-5.5894566E-001	6.058666348474606E-002
4.742404880196773E+002	-5.5797023E-001	6.008538235008590E-002
4.743405880171485E+002	-5.5695212E-001	5.956655125892552E-002
4.744405880146223E+002	-5.5599046E-001	5.903789576539709E-002
4.745405880120961E+002	-5.5495125E-001	5.848514815550998E-002
4.746405880095699E+002	-5.5396718E-001	5.791568941074554E-002
4.747406880070412E+002	-5.5297154E-001	5.731330201228979E-002
4.748407880045124E+002	-5.5197054E-001	5.669505507426553E-002
4.749407880019862E+002	-5.5098653E-001	5.608992855909656E-002
4.750407879994600E+002	-5.4992396E-001	5.545417532859426E-002
4.751407879969338E+002	-5.4897606E-001	5.481098255970429E-002
4.752408879944051E+002	-5.4796165E-001	5.417895905794257E-002
4.753409879918763E+002	-5.4694647E-001	5.352296899676467E-002
4.754409879893501E+002	-5.4593801E-001	5.286856978717769E-002
4.755409879868239E+002	-5.4492748E-001	5.221064879852189E-002
4.756409879842977E+002	-5.4400295E-001	5.155775520985073E-002
4.757409879817715E+002	-5.4294568E-001	5.091420743459263E-002
4.758411879792402E+002	-5.4195106E-001	5.027445787586807E-002
4.759411879767140E+002	-5.4095751E-001	4.963633484483038E-002
4.760411879741878E+002	-5.4002869E-001	4.900449710139243E-002
4.761411879716616E+002	-5.3898203E-001	4.838017583824716E-002
4.762411879691354E+002	-5.3793436E-001	4.776016067868705E-002
4.763412879666066E+002	-5.3692651E-001	4.714811815756847E-002
4.764413879640779E+002	-5.3591537E-001	4.654012695472287E-002
4.765413879615517E+002	-5.3493565E-001	4.595512431114901E-002
4.766413879590255E+002	-5.3395164E-001	4.536809900741057E-002
4.767413879564992E+002	-5.3295696E-001	4.478753787137713E-002
4.768414879539705E+002	-5.3192663E-001	4.421489209564478E-002
4.769415879514418E+002	-5.3093487E-001	4.365992143370773E-002
4.770415879489155E+002	-5.2995509E-001	4.311518474154319E-002
4.771415879463893E+002	-5.2891266E-001	4.258402786217619E-002
4.772415879438631E+002	-5.2795839E-001	4.205799189447940E-002
4.773416879413344E+002	-5.2692896E-001	4.153904957807186E-002
4.774417879388056E+002	-5.2590758E-001	4.103588195155461E-002
4.775417879362794E+002	-5.2492887E-001	4.053797592253731E-002
4.776417879337532E+002	-5.2392894E-001	4.005201109167605E-002
4.777417879312270E+002	-5.2291834E-001	3.957662621461266E-002
4.778418879286983E+002	-5.2190536E-001	3.910846732416318E-002
4.779419879261695E+002	-5.2092701E-001	3.864716805724649E-002
4.780419879236433E+002	-5.1995152E-001	3.819922032697043E-002
4.781419879211171E+002	-5.1892287E-001	3.775735960462717E-002
4.782419879185909E+002	-5.1796967E-001	3.732967039535737E-002
4.783420879160622E+002	-5.1692563E-001	3.690571996046171E-002
4.784421879135334E+002	-5.1596880E-001	3.649868046502697E-002
4.785421879110072E+002	-5.1493168E-001	3.608885422969858E-002
4.786421879084810E+002	-5.1397848E-001	3.569121997268804E-002
4.787421879059548E+002	-5.1294565E-001	3.530445620331374E-002
4.788421879034286E+002	-5.1194042E-001	3.492018835256905E-002
4.789423879008973E+002	-5.1098293E-001	3.454433870000251E-002
4.790423878983711E+002	-5.0995755E-001	3.418367455661731E-002
4.791423878958449E+002	-5.0892258E-001	3.382307369934606E-002
4.792423878933187E+002	-5.0794917E-001	3.347320083735700E-002
4.793423878907925E+002	-5.0693017E-001	3.312585842623192E-002
4.794424878882637E+002	-5.0593084E-001	3.278680971071352E-002
4.795425878857350E+002	-5.0500780E-001	3.245779478715528E-002
4.796425878832088E+002	-5.0400144E-001	3.213335512447418E-002
4.797425878806825E+002	-5.0292194E-001	3.181847885975403E-002
4.798425878781563E+002	-5.0199097E-001	3.150767780391972E-002
4.799426878756276E+002	-5.0094706E-001	3.119949551231294E-002
4.800427878730989E+002	-4.9993905E-001	3.090403661890717E-002
4.801427878705726E+002	-4.9892855E-001	3.060923406155769E-002
4.802427878680464E+002	-4.9791163E-001	3.032344999007397E-002
4.803427878655202E+002	-4.9697325E-001	3.004402730665695E-002
4.804428878629915E+002	-4.9596304E-001	2.976459083950832E-002
4.805429878604627E+002	-4.9497977E-001	2.949354242904254E-002
4.806429878579365E+002	-4.9395117E-001	2.922570175508515E-002
4.807429878554103E+002	-4.9297246E-001	2.896623826085565E-002
4.808429878528841E+002	-4.9192473E-001	2.871152332820065E-002
4.809430878503554E+002	-4.9090227E-001	2.846117382596491E-002
4.810431878478266E+002	-4.8992813E-001	2.821469601217869E-002
4.811431878453004E+002	-4.8891968E-001	2.797314962285935E-002
4.812431878427742E+002	-4.8794949E-001	2.773722165902326E-002
4.813431878402480E+002	-4.8692614E-001	2.750697965449145E-002
4.814432878377193E+002	-4.8593017E-001	2.727682248754482E-002
4.815433878351905E+002	-4.8494011E-001	2.705170101856946E-002
4.816433878326643E+002	-4.8400176E-001	2.683440296419159E-002
4.817433878301381E+002	-4.8293388E-001	2.661867598201037E-002
4.818433878276119E+002	-4.8189679E-001	2.640739767122324E-002
4.819434878250831E+002	-4.8091096E-001	2.619832281670176E-002
4.820435878225544E+002	-4.7996914E-001	2.599261636431849E-002
4.821435878200282E+002	-4.7895014E-001	2.579279170431947E-002
4.822435878175020E+002	-4.7793636E-001	2.559712504390280E-002
4.823435878149758E+002	-4.7691309E-001	2.540209204070620E-002
4.824435878124496E+002	-4.7596833E-001	2.521110386630804E-002
4.825436878099208E+002	-4.7496292E-001	2.502480086975123E-002
4.826437878073921E+002	-4.7397274E-001	2.484030104069793E-002
4.827437878048659E+002	-4.7293776E-001	2.466080614141419E-002
4.828437878023396E+002	-4.7196120E-001	2.448286578119563E-002
4.829437877998134E+002	-4.7093683E-001	2.430828952842762E-002
4.830438877972847E+002	-4.6991837E-001	2.413545667001193E-002
4.831439877947560E+002	-4.6891367E-001	2.396782286491043E-002
4.832439877922297E+002	-4.6794659E-001	2.380074455868442E-002
4.833439877897035E+002	-4.6695089E-001	2.363820468437750E-002
4.834439877871773E+002	-4.6595100E-001	2.347497904190310E-002
4.835440877846486E+002	-4.6489510E-001	2.331834711067876E-002
4.836441877821198E+002	-4.6390867E-001	2.316130084390927E-002
4.837441877795936E+002	-4.6289390E-001	2.300954977248758E-002
4.838441877770674E+002	-4.6190885E-001	2.285840290305396E-002
4.839441877745412E+002	-4.6090463E-001	2.271011909383713E-002
4.840442877720125E+002	-4.5993316E-001	2.256395495694875E-002
4.841443877694837E+002	-4.5891643E-001	2.242119795280621E-002
4.842443877669575E+002	-4.5794311E-001	2.227896579144595E-002
4.843443877644313E+002	-4.5695373E-001	2.214042424586490E-002
4.844443877619051E+002	-4.5594954E-001	2.200161692410432E-002
4.845444877593764E+002	-4.5496178E-001	2.186572616084087E-002
4.846445877568476E+002	-4.5397833E-001	2.173164876229652E-002
4.847445877543214E+002	-4.5292112E-001	2.160050329122760E-002
4.848445877517952E+002	-4.5191059E-001	2.147117052313496E-002
4.849445877492690E+002	-4.5094031E-001	2.134329866169507E-002
4.850446877467402E+002	-4.4990969E-001	2.121633849942273E-002
4.851447877442115E+002	-4.4895217E-001	2.109351584523983E-002
4.852447877416853E+002	-4.4788963E-001	2.097015208090414E-002
4.853447877391591E+002	-4.4690344E-001	2.084983317009003E-002
4.854447877366329E+002	-4.4589078E-001	2.073050300694176E-002
4.855447877341066E+002	-4.4492057E-001	2.061386245380470E-002
4.856449877315754E+002	-4.4391006E-001	2.049694403581705E-002
4.857449877290492E+002	-4.4287720E-001	2.038281188665511E-002
4.858449877265230E+002	-4.4187412E-001	2.027012249541094E-002
4.859449877239967E+002	-4.4092089E-001	2.015945510680070E-002
4.860449877214705E+002	-4.3997082E-001	2.004935385021210E-002
4.861450877189418E+002	-4.3890029E-001	1.994167415746689E-002
4.862451877164131E+002	-4.3793279E-001	1.983535229185324E-002
4.863451877138868E+002	-4.3691906E-001	1.972849987645597E-002
4.864451877113606E+002	-4.3594778E-001	1.962576452772033E-002
4.865451877088344E+002	-4.3490964E-001	1.952249621023872E-002
4.866452877063057E+002	-4.3397185E-001	1.942087361863484E-002
4.867453877037769E+002	-4.3292251E-001	1.932101677327105E-002
4.868453877012507E+002	-4.3190557E-001	1.922197129439435E-002
4.869453876987245E+002	-4.3083557E-001	1.912455826877030E-002
4.870453876961983E+002	-4.2989191E-001	1.902802707196258E-002
4.871454876936696E+002	-4.2890903E-001	1.893195377686296E-002
4.872455876911408E+002	-4.2791748E-001	1.883845981986579E-002
4.873455876886146E+002	-4.2689633E-001	1.874599181960718E-002
4.874455876860884E+002	-4.2590597E-001	1.865561342263528E-002
4.875455876835622E+002	-4.2493579E-001	1.856530330756123E-002
4.876456876810335E+002	-4.2389178E-001	1.847547483323575E-002
4.877457876785047E+002	-4.2291680E-001	1.838645581759657E-002
4.878457876759785E+002	-4.2187864E-001	1.829990006862554E-002
4.879457876734523E+002	-4.2094347E-001	1.821260301922276E-002
4.880457876709261E+002	-4.1993296E-001	1.812928207477355E-002
4.881458876683973E+002	-4.1892913E-001	1.804375589126406E-002
4.882459876658686E+002	-4.1788530E-001	1.796036986073615E-002
4.883459876633424E+002	-4.1692570E-001	1.787714058257361E-002
4.884459876608162E+002	-4.1590348E-001	1.779559066010361E-002
4.885459876582900E+002	-4.1491526E-001	1.771428470749886E-002
4.886460876557612E+002	-4.1391966E-001	1.763512708603959E-002
4.887461876532325E+002	-4.1292068E-001	1.755580450709976E-002
4.888461876507063E+002	-4.1195369E-001	1.747776380162338E-002
4.889461876481801E+002	-4.1086242E-001	1.740238836888855E-002
4.890461876456538E+002	-4.0982643E-001	1.732673147624297E-002
4.891461876431276E+002	-4.0886363E-001	1.725069671024199E-002
4.892462876405989E+002	-4.0789741E-001	1.717622041868701E-002
4.893463876380702E+002	-4.0689772E-001	1.710255997022615E-002
4.894463876355439E+002	-4.0586063E-001	1.703001354622691E-002
4.895463876330177E+002	-4.0486073E-001	1.695746397470230E-002
4.896463876304915E+002	-4.0390006E-001	1.688554378105672E-002
4.897464876279628E+002	-4.0290496E-001	1.681513665404738E-002
4.898465876254340E+002	-4.0194476E-001	1.674449249144854E-002
4.899465876229078E+002	-4.0090770E-001	1.667697499592408E-002
4.900465876203816E+002	-3.9988765E-001	1.660812062780473E-002
4.901465876178554E+002	-3.9891848E-001	1.653948598282612E-002
4.902466876153267E+002	-3.9794204E-001	1.647266607763975E-002
4.903467876127979E+002	-3.9687508E-001	1.640733199504518E-002
4.904467876102717E+002	-3.9588788E-001	1.634233426388909E-002
4.905467876077455E+002	-3.9490071E-001	1.627686108824711E-002
4.906467876052193E+002	-3.9384869E-001	1.621256557862380E-002
4.907468876026905E+002	-3.9288053E-001	1.614927183573805E-002
4.908469876001618E+002	-3.9184996E-001	1.608641501688568E-002
4.909469875976356E+002	-3.9089459E-001	1.602371920469320E-002
4.910469875951094E+002	-3.8993075E-001	1.596101007803720E-002
4.911469875925832E+002	-3.8887882E-001	1.589992890539754E-002
4.912470875900544E+002	-3.8787335E-001	1.584018935096639E-002
4.913471875875257E+002	-3.8687783E-001	1.578047354403816E-002
4.914471875849995E+002	-3.8589919E-001	1.572097224696462E-002
4.915471875824733E+002	-3.8488013E-001	1.566210147144298E-002
4.916471875799471E+002	-3.8386220E-001	1.560257507932233E-002
4.917472875774183E+002	-3.8282421E-001	1.554533593882018E-002
4.918473875748896E+002	-3.8188571E-001	1.548877169153891E-002
4.919473875723634E+002	-3.8088360E-001	1.543249040022843E-002
4.920473875698372E+002	-3.7985820E-001	1.537576469773838E-002
4.921473875673109E+002	-3.7887311E-001	1.532018420510675E-002
4.922473875647847E+002	-3.7787530E-001	1.526474581462227E-002
4.923475875622535E+002	-3.7690508E-001	1.521116757491488E-002
4.924475875597273E+002	-3.7592536E-001	1.515710018294925E-002
4.925475875572010E+002	-3.7489149E-001	1.510414606632876E-002
4.926475875546748E+002	-3.7390319E-001	1.504952669428250E-002
4.927475875521486E+002	-3.7290964E-001	1.499757627283949E-002
4.928476875496199E+002	-3.7185514E-001	1.494592131623046E-002
4.929477875470911E+002	-3.7089065E-001	1.489529516698823E-002
4.930477875445649E+002	-3.6987907E-001	1.484327939666671E-002
4.931477875420387E+002	-3.6884302E-001	1.479431432326911E-002
4.932477875395125E+002	-3.6787179E-001	1.474342177755678E-002
4.933478875369838E+002	-3.6684480E-001	1.469431033373986E-002
4.934479875344550E+002	-3.6585173E-001	1.464445879187053E-002
4.935479875319288E+002	-3.6483377E-001	1.459523696663659E-002
4.936479875294026E+002	-3.6386564E-001	1.454611171869113E-002
4.937479875268764E+002	-3.6286470E-001	1.449836397659968E-002
4.938480875243476E+002	-3.6192399E-001	1.445148483075648E-002
4.939481875218189E+002	-3.6086482E-001	1.440489572942842E-002
4.940481875192927E+002	-3.5987657E-001	1.435748821542671E-002
4.941481875167665E+002	-3.5885224E-001	1.431105158149470E-002
4.942481875142403E+002	-3.5790539E-001	1.426523028014884E-002
4.943482875117115E+002	-3.5690826E-001	1.421998936782318E-002
4.944483875091828E+002	-3.5591504E-001	1.417555710563811E-002
4.945483875066566E+002	-3.5486311E-001	1.413002490665313E-002
4.946483875041304E+002	-3.5391942E-001	1.408527614613479E-002
4.947483875016042E+002	-3.5291314E-001	1.404052863169152E-002
4.948484874990754E+002	-3.5184881E-001	1.399723018832366E-002
4.949485874965467E+002	-3.5085914E-001	1.395418963188096E-002
4.950485874940205E+002	-3.4987831E-001	1.391139520112324E-002
4.951485874914943E+002	-3.4884229E-001	1.386783458939236E-002
4.952485874889680E+002	-3.4785616E-001	1.382587912936561E-002
4.953485874864418E+002	-3.4687534E-001	1.378313187915077E-002
4.954487874839106E+002	-3.4587118E-001	1.374280158159229E-002
4.955487874813844E+002	-3.4491158E-001	1.370107136339083E-002
4.956487874788581E+002	-3.4386599E-001	1.366020718598050E-002
4.957487874763319E+002	-3.4285438E-001	1.361901206675814E-002
4.958487874738057E+002	-3.4191710E-001	1.357955244882897E-002
4.959488874712770E+002	-3.4089670E-001	1.353824345929851E-002
4.960489874687482E+002	-3.3983764E-001	1.349871476392125E-002
4.961489874662220E+002	-3.3883661E-001	1.345895882372537E-002
4.962489874636958E+002	-3.3787170E-001	1.342007406681119E-002
4.963489874611696E+002	-3.3692271E-001	1.338170102853498E-002
4.964490874586409E+002	-3.3589357E-001	1.334384657786973E-002
4.965491874561121E+002	-3.3486873E-001	1.330525042592649E-002
4.966491874535859E+002	-3.3386457E-001	1.326763969242437E-002
4.967491874510597E+002	-3.3281791E-001	1.322994233514346E-002
4.968491874485335E+002	-3.3188063E-001	1.319313108278611E-002
4.969492874460047E+002	-3.3086160E-001	1.315559496936800E-002
4.970493874434760E+002	-3.2984361E-001	1.311932483049866E-002
4.971493874409498E+002	-3.2885748E-001	1.308196232033274E-002
4.972493874384236E+002	-3.2784268E-001	1.304542631152325E-002
4.973493874358974E+002	-3.2686716E-001	1.300961108278922E-002
4.974494874333686E+002	-3.2583207E-001	1.297443208427362E-002
4.975495874308399E+002	-3.2483652E-001	1.293835564650142E-002
4.976495874283137E+002	-3.2385358E-001	1.290397063820384E-002
4.977495874257875E+002	-3.2283771E-001	1.286839684191234E-002
4.978495874232613E+002	-3.2187811E-001	1.283401992447948E-002
4.979496874207325E+002	-3.2088813E-001	1.279998323046599E-002
4.980497874182038E+002	-3.1985810E-001	1.276574802641001E-002
4.981497874156776E+002	-3.1883162E-001	1.273197740428500E-002
4.982497874131514E+002	-3.1786355E-001	1.269779950531238E-002
4.983497874106251E+002	-3.1687954E-001	1.266443288962674E-002
4.984498874080964E+002	-3.1585106E-001	1.263119007542286E-002
4.985499874055677E+002	-3.1488714E-001	1.259923635236058E-002
4.986499874030415E+002	-3.1386277E-001	1.256511130486615E-002
4.987499874005152E+002	-3.1285644E-001	1.253329242333873E-002
4.988499873979890E+002	-3.1186715E-001	1.250119918862497E-002
4.989499873954628E+002	-3.1090331E-001	1.246931179129107E-002
4.990500873929341E+002	-3.0984235E-001	1.243774378891657E-002
4.991501873904053E+002	-3.0884081E-001	1.240644308402095E-002
4.992501873878791E+002	-3.0782816E-001	1.237575187136553E-002
4.993501873853529E+002	-3.0682290E-001	1.234391584444824E-002
4.994501873828267E+002	-3.0588666E-001	1.231385332519294E-002
4.995502873802980E+002	-3.0488008E-001	1.228334992979527E-002
4.996503873777692E+002	-3.0381355E-001	1.225226956605052E-002
4.997503873752430E+002	-3.0282423E-001	1.222220785739070E-002
4.998503873727168E+002	-3.0185828E-001	1.219275501703293E-002
4.999503873701906E+002	-3.0088490E-001	1.216442931305475E-002
5.000504873676618E+002	-2.9989934E-001	1.213468049712631E-002
5.001505873651331E+002	-2.9887864E-001	1.210529219760142E-002
5.002505873626069E+002	-2.9787126E-001	1.207465391295649E-002
5.003505873600807E+002	-2.9688090E-001	1.204540350375249E-002
5.004505873575545E+002	-2.9586613E-001	1.201663211880566E-002
5.005506873550257E+002	-2.9482657E-001	1.198839834229878E-002
5.006507873524970E+002	-2.9380044E-001	1.195910322497151E-002
5.007507873499708E+002	-2.9284403E-001	1.193051136215219E-002
5.008507873474446E+002	-2.9178041E-001	1.190201012650505E-002
5.009507873449184E+002	-2.9086965E-001	1.187406971089161E-002
5.010508873423896E+002	-2.8983957E-001	1.184649703550333E-002
5.011509873398609E+002	-2.8880611E-001	1.181837682250059E-002
5.012509873373347E+002	-2.8785601E-001	1.178968811399062E-002
5.013509873348085E+002	-2.8686461E-001	1.176371861516534E-002
5.014509873322822E+002	-2.8583285E-001	1.173697606901884E-002
5.015510873297535E+002	-2.8486624E-001	1.170998392943812E-002
5.016511873272248E+002	-2.8388390E-001	1.168223157744963E-002
5.017511873246985E+002	-2.8282243E-001	1.165567661626948E-002
5.018511873221723E+002	-2.8182781E-001	1.162916522999126E-002
5.019511873196461E+002	-2.8082150E-001	1.160384374735357E-002
5.020511873171199E+002	-2.7985132E-001	1.157782659801243E-002
5.021513873145886E+002	-2.7883548E-001	1.155190589478358E-002
5.022513873120624E+002	-2.7784613E-001	1.152554637735227E-002
5.023513873095362E+002	-2.7681011E-001	1.150045652994543E-002
5.024513873070100E+002	-2.7583671E-001	1.147483163232987E-002
5.025513873044838E+002	-2.7487817E-001	1.145028448189367E-002
5.026514873019551E+002	-2.7385470E-001	1.142439603974363E-002
5.027515872994263E+002	-2.7284226E-001	1.140056556107958E-002
5.028515872969001E+002	-2.7181152E-001	1.137528311314616E-002
5.029515872943739E+002	-2.7080947E-001	1.135150776826777E-002
5.030515872918477E+002	-2.6985201E-001	1.132720625955027E-002
5.031516872893189E+002	-2.6882806E-001	1.130247734926199E-002
5.032517872867902E+002	-2.6779482E-001	1.127773789900216E-002
5.033517872842640E+002	-2.6678321E-001	1.125456472531094E-002
5.034517872817378E+002	-2.6581722E-001	1.123049243728425E-002
5.035517872792116E+002	-2.6481518E-001	1.120777845089493E-002
5.036518872766828E+002	-2.6390213E-001	1.118250551599667E-002
5.037519872741541E+002	-2.6287374E-001	1.115882481853649E-002
5.038519872716279E+002	-2.6184192E-001	1.113607643141963E-002
5.039519872691017E+002	-2.6083669E-001	1.111381684744696E-002
5.040519872665755E+002	-2.5985584E-001	1.109093320620652E-002
5.041520872640467E+002	-2.5884724E-001	1.106746319391826E-002
5.042521872615180E+002	-2.5782841E-001	1.104377636996406E-002
5.043521872589918E+002	-2.5685397E-001	1.102289825535589E-002
5.044521872564656E+002	-2.5583702E-001	1.100065456423046E-002
5.045521872539393E+002	-2.5479677E-001	1.097809774499320E-002
5.046522872514106E+002	-2.5381210E-001	1.095589156514692E-002
5.047523872488819E+002	-2.5284785E-001	1.093372670045401E-002
5.048523872463556E+002	-2.5184688E-001	1.091246632643522E-002
5.049523872438294E+002	-2.5079706E-001	1.089116888491573E-002
5.050523872413032E+002	-2.4982047E-001	1.086996184528322E-002
5.051523872387770E+002	-2.4886085E-001	1.084831081378203E-002
5.052525872362457E+002	-2.4782804E-001	1.082630382855346E-002
5.053525872337195E+002	-2.4681218E-001	1.080577333319797E-002
5.054525872311933E+002	-2.4586847E-001	1.078504697781885E-002
5.055525872286671E+002	-2.4484417E-001	1.076462035632206E-002
5.056525872261409E+002	-2.4383573E-001	1.074358281093063E-002
5.057526872236122E+002	-2.4286224E-001	1.072132292729371E-002
5.058527872210834E+002	-2.4189533E-001	1.070091870173604E-002
5.059527872185572E+002	-2.4082002E-001	1.068120367428355E-002
5.060527872160310E+002	-2.3987000E-001	1.066149775633006E-002
5.061527872135048E+002	-2.3882335E-001	1.063939108172673E-002
5.062528872109760E+002	-2.3786533E-001	1.061944932694302E-002
5.063529872084473E+002	-2.3687974E-001	1.059946048944430E-002
5.064529872059211E+002	-2.3582460E-001	1.057999770920201E-002
5.065529872033949E+002	-2.3482256E-001	1.056041556552779E-002
5.066529872008687E+002	-2.3379184E-001	1.054071424921316E-002
5.067530871983399E+002	-2.3282842E-001	1.052003258199509E-002
5.068531871958112E+002	-2.3180790E-001	1.050095654554081E-002
5.069531871932850E+002	-2.3081432E-001	1.048213590035660E-002
5.070531871907588E+002	-2.2981974E-001	1.046313446433353E-002
5.071531871882326E+002	-2.2880277E-001	1.044312495570110E-002
5.072532871857038E+002	-2.2785361E-001	1.042506752476876E-002
5.073533871831751E+002	-2.2678065E-001	1.040591313331216E-002
5.074533871806489E+002	-2.2581789E-001	1.038776183526760E-002
5.075533871781226E+002	-2.2481900E-001	1.036838448770277E-002
5.076533871755964E+002	-2.2382013E-001	1.034969478388560E-002
5.077534871730677E+002	-2.2281645E-001	1.033045354701665E-002
5.078535871705390E+002	-2.2183512E-001	1.031350822153465E-002
5.079535871680127E+002	-2.2080335E-001	1.029461696830196E-002
5.080535871654865E+002	-2.1983528E-001	1.027694068896515E-002
5.081535871629603E+002	-2.1882789E-001	1.025899112466032E-002
5.082536871604316E+002	-2.1778871E-001	1.024154959620865E-002
5.083537871579028E+002	-2.1686521E-001	1.022302805601308E-002
5.084537871553766E+002	-2.1580581E-001	1.020572521223653E-002
5.085537871528504E+002	-2.1475494E-001	1.018755400393813E-002
5.086537871503242E+002	-2.1380702E-001	1.017014939268976E-002
5.087537871477980E+002	-2.1279967E-001	1.015229901962881E-002
5.088539871452667E+002	-2.1184538E-001	1.013450444582623E-002
5.089539871427405E+002	-2.1084440E-001	1.011671870515719E-002
5.090539871402143E+002	-2.0981473E-001	1.010056566209878E-002
5.091539871376881E+002	-2.0882328E-001	1.008269199627210E-002
5.092539871351619E+002	-2.0784885E-001	1.006648769274496E-002
5.093540871326331E+002	-2.0681888E-001	1.004830023846980E-002
5.094541871301044E+002	-2.0580864E-001	1.003258506103452E-002
5.095541871275782E+002	-2.0482674E-001	1.001536373600916E-002
5.096541871250520E+002	-2.0380241E-001	9.999355300183010E-003
5.097541871225258E+002	-2.0277806E-001	9.982805392980826E-003
5.098542871199970E+002	-2.0181757E-001	9.965993345407848E-003
5.099543871174683E+002	-2.0075484E-001	9.949511936779544E-003
5.100543871149421E+002	-1.9985257E-001	9.933278990771469E-003
5.101543871124159E+002	-1.9883779E-001	9.917056914505173E-003
5.102543871098896E+002	-1.9781451E-001	9.899823202027258E-003
5.103544871073609E+002	-1.9686966E-001	9.884090917695418E-003
5.104545871048322E+002	-1.9581568E-001	9.868079546356073E-003
5.105545871023060E+002	-1.9479240E-001	9.852763333280237E-003
5.106545870997797E+002	-1.9382219E-001	9.836822919573440E-003
5.107545870972535E+002	-1.9281697E-001	9.821043215062539E-003
5.108546870947248E+002	-1.9175695E-001	9.804498277843660E-003
5.109547870921961E+002	-1.9080965E-001	9.789783585195742E-003
5.110547870896698E+002	-1.8981929E-001	9.774111213455743E-003
5.111547870871436E+002	-1.8877478E-001	9.759352225551549E-003
5.112547870846174E+002	-1.8781200E-001	9.743394640584824E-003
5.113548870820887E+002	-1.8679971E-001	9.727867619959890E-003
5.114549870795599E+002	-1.8581213E-001	9.711835816873349E-003
5.115549870770337E+002	-1.8482070E-001	9.698007289208142E-003
5.116549870745075E+002	-1.8382606E-001	9.681962621268900E-003
5.117549870719813E+002	-1.8279111E-001	9.667661703941927E-003
5.118549870694551E+002	-1.8183365E-001	9.652265963032453E-003
5.119551870669238E+002	-1.8081675E-001	9.637623020943703E-003
5.120551870643976E+002	-1.7987306E-001	9.623450937430805E-003
5.121551870618714E+002	-1.7880307E-001	9.608747195064382E-003
5.122551870593452E+002	-1.7780632E-001	9.593629315969816E-003
5.123551870568190E+002	-1.7678940E-001	9.579929278482224E-003
5.124552870542902E+002	-1.7578384E-001	9.564516335732409E-003
5.125553870517615E+002	-1.7479591E-001	9.551236415669953E-003
5.126553870492353E+002	-1.7380023E-001	9.536342845186258E-003
5.127553870467091E+002	-1.7278437E-001	9.522332105983966E-003
5.128553870441829E+002	-1.7180249E-001	9.508402247404429E-003
5.129554870416541E+002	-1.7083269E-001	9.494312395009030E-003
5.130555870391254E+002	-1.6981111E-001	9.480577776061927E-003
5.131555870365992E+002	-1.6879420E-001	9.466776802178709E-003
5.132555870340730E+002	-1.6780488E-001	9.452228336293167E-003
5.133555870315467E+002	-1.6682194E-001	9.439588287258827E-003
5.134556870290180E+002	-1.6578604E-001	9.425814408171695E-003
5.135557870264893E+002	-1.6481251E-001	9.412418380465915E-003
5.136557870239631E+002	-1.6381259E-001	9.399310363396168E-003
5.137557870214368E+002	-1.6280948E-001	9.384926127192189E-003
5.138557870189106E+002	-1.6180423E-001	9.371983134230905E-003
5.139558870163819E+002	-1.6079552E-001	9.358408774108318E-003
5.140559870138532E+002	-1.5983304E-001	9.345887118898749E-003
5.141559870113269E+002	-1.5882461E-001	9.332116797816488E-003
5.142559870088007E+002	-1.5780877E-001	9.318961919268134E-003
5.143559870062745E+002	-1.5682264E-001	9.305574897788781E-003
5.144560870037458E+002	-1.5579021E-001	9.293320567942662E-003
5.145561870012170E+002	-1.5479836E-001	9.280721622484712E-003
5.146561869986908E+002	-1.5381752E-001	9.267381230731384E-003
5.147561869961646E+002	-1.5282290E-001	9.253537068919585E-003
5.148561869936384E+002	-1.5181553E-001	9.241930957176528E-003
5.149561869911122E+002	-1.5086018E-001	9.229218376007098E-003
5.150563869885809E+002	-1.4981674E-001	9.216951168511310E-003
5.151563869860547E+002	-1.4879452E-001	9.203495148405461E-003
5.152563869835285E+002	-1.4777124E-001	9.189780822015112E-003
5.153563869810023E+002	-1.4686577E-001	9.177167077453960E-003
5.154563869784761E+002	-1.4584780E-001	9.165652940282598E-003
5.155564869759473E+002	-1.4482969E-001	9.153935839686961E-003
5.156565869734186E+002	-1.4375560E-001	9.141097910253818E-003
5.157565869708924E+002	-1.4281085E-001	9.128032508737366E-003
5.158565869683662E+002	-1.4180669E-001	9.117120895232957E-003
5.159565869658400E+002	-1.4080994E-001	9.105016760898976E-003
5.160566869633112E+002	-1.3973856E-001	9.093230763267332E-003
5.161567869607825E+002	-1.3879625E-001	9.079989046936321E-003
5.162567869582563E+002	-1.3776980E-001	9.068092014381857E-003
5.163567869557301E+002	-1.3673910E-001	9.056896900464946E-003
5.164567869532038E+002	-1.3579860E-001	9.045467773426547E-003
5.165568869506751E+002	-1.3475767E-001	9.032582718715071E-003
5.166569869481464E+002	-1.3372020E-001	9.020887939388766E-003
5.167569869456202E+002	-1.3280517E-001	9.008453426994731E-003
5.168569869430939E+002	-1.3180314E-001	8.997894150929303E-003
5.169569869405677E+002	-1.3082974E-001	8.986292633279741E-003
5.170570869380390E+002	-1.2979123E-001	8.974730013326935E-003
5.171571869355103E+002	-1.2881714E-001	8.963192968318864E-003
5.172571869329840E+002	-1.2778005E-001	8.952470550192854E-003
5.173571869304578E+002	-1.2680878E-001	8.941036532633014E-003
5.174571869279316E+002	-1.2583113E-001	8.930259097488236E-003
5.175572869254029E+002	-1.2482652E-001	8.918670888930134E-003
5.176573869228741E+002	-1.2380898E-001	8.907562430033988E-003
5.177573869203479E+002	-1.2279207E-001	8.895841576978231E-003
5.178573869178217E+002	-1.2183035E-001	8.885127733703008E-003
5.179573869152955E+002	-1.2085377E-001	8.873923870312328E-003
5.180574869127668E+002	-1.1985080E-001	8.862757896931486E-003
5.181575869102380E+002	-1.1882418E-001	8.851532823259544E-003
5.182575869077118E+002	-1.1786353E-001	8.840553569219381E-003
5.183575869051856E+002	-1.1679035E-001	8.830692426137696E-003
5.184575869026594E+002	-1.1573416E-001	8.820018836693748E-003
5.185575869001332E+002	-1.1473955E-001	8.808671228406506E-003
5.186576868976044E+002	-1.1374038E-001	8.797503267985007E-003
5.187577868950757E+002	-1.1280338E-001	8.787220548752167E-003
5.188577868925495E+002	-1.1181830E-001	8.776862424349885E-003
5.189577868900233E+002	-1.1074831E-001	8.766348351922748E-003
5.190577868874971E+002	-1.0979191E-001	8.754775941337473E-003
5.191578868849683E+002	-1.0881913E-001	8.744442824232628E-003
5.192579868824396E+002	-1.0784087E-001	8.733418814329159E-003
5.193579868799134E+002	-1.0676770E-001	8.724862747368629E-003
5.194579868773872E+002	-1.0580492E-001	8.713410090422272E-003
5.195579868748609E+002	-1.0478377E-001	8.703764602412581E-003
5.196580868723322E+002	-1.0384450E-001	8.692433219307141E-003
5.197581868698035E+002	-1.0277541E-001	8.683017133821330E-003
5.198581868672773E+002	-1.0180838E-001	8.672604253256895E-003
5.199581868647510E+002	-1.0073733E-001	8.662470370634529E-003
5.200581868622248E+002	-9.9763937E-002	8.651907409161858E-003
5.201582868596961E+002	-9.8797932E-002	8.641849247471410E-003
5.202583868571674E+002	-9.7769380E-002	8.632132709155672E-003
5.203583868546411E+002	-9.6769445E-002	8.622591413936984E-003
5.204583868521149E+002	-9.5765263E-002	8.612118487858589E-003
5.205583868495887E+002	-9.4797194E-002	8.601857396705038E-003
5.206584868470600E+002	-9.3787141E-002	8.592160195139864E-003
5.207585868445312E+002	-9.2813246E-002	8.582720626792342E-003
5.208585868420050E+002	-9.1804817E-002	8.573377384217803E-003
5.209585868394788E+002	-9.0773039E-002	8.564234684281824E-003
5.210585868369526E+002	-8.9789033E-002	8.553643638690669E-003
5.211586868344239E+002	-8.8788413E-002	8.543974850134722E-003
5.212587868318951E+002	-8.7818891E-002	8.533730405529405E-003
5.213587868293689E+002	-8.6803041E-002	8.525055059214581E-003
5.214587868268427E+002	-8.5791431E-002	8.515392562710791E-003
5.215587868243165E+002	-8.4747978E-002	8.505698042292231E-003
5.216587868217903E+002	-8.3779901E-002	8.496172799452889E-003
5.217589868192590E+002	-8.2804382E-002	8.486051035859067E-003
5.218589868167328E+002	-8.1819311E-002	8.477309925688639E-003
5.219589868142066E+002	-8.0797091E-002	8.468331135291995E-003
5.220589868116804E+002	-7.9787605E-002	8.457915964148327E-003
5.221589868091542E+002	-7.8809962E-002	8.449425053118791E-003
5.222590868066254E+002	-7.7792980E-002	8.441146412830225E-003
5.223591868040967E+002	-7.6803729E-002	8.432724252256912E-003
5.224591868015705E+002	-7.5749665E-002	8.423567774352027E-003
5.225591867990443E+002	-7.4768841E-002	8.414627264115820E-003
5.226591867965180E+002	-7.3777400E-002	8.404848461160075E-003
5.227592867939893E+002	-7.2764240E-002	8.395930469617868E-003
5.228593867914606E+002	-7.1771167E-002	8.386937123119692E-003
5.229593867889344E+002	-7.0781857E-002	8.378139055653128E-003
5.230593867864081E+002	-6.9820136E-002	8.368639069548961E-003
5.231593867838819E+002	-6.8801112E-002	8.359897920551421E-003
5.232594867813532E+002	-6.7805544E-002	8.351177592288955E-003
5.233595867788245E+002	-6.6752404E-002	8.341632060128890E-003
5.234595867762982E+002	-6.5783255E-002	8.333275933249826E-003
5.235595867737720E+002	-6.4752549E-002	8.325003955245928E-003
5.236595867712458E+002	-6.3794017E-002	8.314848724424992E-003
5.237596867687171E+002	-6.2769406E-002	8.306819265040122E-003
5.238597867661883E+002	-6.1785657E-002	8.298309417484599E-003
5.239597867636621E+002	-6.0796343E-002	8.290143050813964E-003
5.240597867611359E+002	-5.9797470E-002	8.281287767372483E-003
5.241597867586097E+002	-5.8731735E-002	8.272535178413693E-003
5.242598867560810E+002	-5.7768419E-002	8.263198397598898E-003
5.243599867535522E+002	-5.6802988E-002	8.255501498718287E-003
5.244599867510260E+002	-5.5762719E-002	8.247205068107239E-003
5.245599867484998E+002	-5.4773401E-002	8.238863160066272E-003
5.246599867459736E+002	-5.3757548E-002	8.230030507547767E-003
5.247600867434448E+002	-5.2775934E-002	8.221214612471406E-003
5.248601867409161E+002	-5.1743895E-002	8.213171474549363E-003
5.249601867383899E+002	-5.0740771E-002	8.204863296769990E-003
5.250601867358637E+002	-4.9782243E-002	8.197049806498144E-003
5.251601867333375E+002	-4.8797172E-002	8.188573419357859E-003
5.252601867308113E+002	-4.7785565E-002	8.179704565985997E-003
5.253602867282825E+002	-4.6806742E-002	8.171569538640152E-003
5.254603867257538E+002	-4.5795258E-002	8.164139331913442E-003
5.255603867232276E+002	-4.4801690E-002	8.155249934471049E-003
5.256603867207014E+002	-4.3780532E-002	8.147221688112133E-003
5.257603867181751E+002	-4.2775292E-002	8.138816120292741E-003
5.258604867156464E+002	-4.1775785E-002	8.131164056197106E-003
5.259605867131177E+002	-4.0828504E-002	8.123323584354886E-003
5.260605867105915E+002	-3.9721366E-002	8.115711778238485E-003
5.261605867080652E+002	-3.8729925E-002	8.106939802894841E-003
5.262605867055390E+002	-3.7759718E-002	8.098599297227310E-003
5.263606867030103E+002	-3.6718458E-002	8.090925372744157E-003
5.264607867004815E+002	-3.5733312E-002	8.083766243308414E-003
5.265607866979553E+002	-3.4774784E-002	8.075468501947070E-003
5.266607866954291E+002	-3.3754684E-002	8.067230664892138E-003
5.267607866929029E+002	-3.2762185E-002	8.059078819954912E-003
5.268608866903742E+002	-3.1780131E-002	8.051939101732505E-003
5.269609866878454E+002	-3.0763380E-002	8.044306112289498E-003
5.270609866853192E+002	-2.9760268E-002	8.037502776089792E-003
5.271609866827930E+002	-2.8773071E-002	8.028417770724959E-003
5.272609866802668E+002	-2.7748730E-002	8.021365569826799E-003
5.273610866777381E+002	-2.6743075E-002	8.013264254872116E-003
5.274611866752093E+002	-2.5776464E-002	8.006461734314338E-003
5.275611866726831E+002	-2.4785025E-002	7.998166900102271E-003
5.276611866701569E+002	-2.3768112E-002	7.990582070002958E-003
5.277611866676307E+002	-2.2724658E-002	7.983119399459324E-003
5.278612866651019E+002	-2.1768615E-002	7.976324169866281E-003
5.279613866625732E+002	-2.0757703E-002	7.969057405177810E-003
5.280613866600470E+002	-1.9745035E-002	7.961609239120857E-003
5.281613866575208E+002	-1.8738734E-002	7.953931641100968E-003
5.282613866549946E+002	-1.7753664E-002	7.945655534664781E-003
5.283613866524684E+002	-1.6725073E-002	7.939414322781585E-003
5.284615866499371E+002	-1.5692234E-002	7.932243702818975E-003
5.285615866474109E+002	-1.4768731E-002	7.924255943012057E-003
5.286615866448847E+002	-1.3729525E-002	7.917298741328196E-003
5.287615866423585E+002	-1.2740210E-002	7.909964967337965E-003
5.288615866398322E+002	-1.1748770E-002	7.903109149386509E-003
5.289616866373035E+002	-1.0735573E-002	7.895807816192292E-003
5.290617866347748E+002	-9.7934902E-003	7.888472747894178E-003
5.291617866322486E+002	-8.7903766E-003	7.881060461470565E-003
5.292617866297223E+002	-7.7416152E-003	7.873856371992990E-003
5.293617866271961E+002	-6.7820223E-003	7.867330000778938E-003
5.294618866246674E+002	-5.8134762E-003	7.860275880794545E-003
5.295619866221386E+002	-4.7757905E-003	7.852617428094774E-003
5.296619866196124E+002	-3.7960282E-003	7.845806082952073E-003
5.297619866170862E+002	-2.7960972E-003	7.838432540194396E-003
5.298619866145600E+002	-1.7717516E-003	7.831938683348541E-003
5.299470866124102E+002	-8.9945755E-004	7.830599472705702E-003
5.299823866115185E+002	-3.8118919E-004	7.803927175700665E-003
5.299923866112658E+002	-5.3404487E-004	7.798446119219676E-003
5.300475866098714E+002	-1.1348528E-003	7.745052457610910E-003
5.301475866073451E+002	-2.1591985E-003	7.695948754122540E-003
5.302475866048189E+002	-3.1400223E-003	7.654895707404352E-003
5.303475866022927E+002	-4.1495068E-003	7.617320566808972E-003
5.304475865997665E+002	-5.1335152E-003	7.582237911130389E-003
5.305476865972378E+002	-6.1318339E-003	7.547900486513291E-003
5.306477865947090E+002	-7.1970676E-003	7.514778553202095E-003
5.307477865921828E+002	-8.1640920E-003	7.483125843767341E-003
5.308477865896566E+002	-9.2117898E-003	7.452156947153898E-003
5.309477865871304E+002	-1.0176692E-002	7.422146616995126E-003
5.310478865846017E+002	-1.1153025E-002	7.391700767644380E-003
5.311479865820729E+002	-1.2190354E-002	7.362188400562714E-003
5.312479865795467E+002	-1.3209391E-002	7.333571109079964E-003
5.313479865770205E+002	-1.4197647E-002	7.305006549965312E-003
5.314479865744943E+002	-1.5161486E-002	7.277740421058165E-003
5.315480865719655E+002	-1.6151760E-002	7.249830090297213E-003
5.316481865694368E+002	-1.7145425E-002	7.222532489255099E-003
5.317481865669106E+002	-1.8196309E-002	7.195958549143858E-003
5.318481865643844E+002	-1.9160148E-002	7.169922979233842E-003
5.319481865618582E+002	-2.0156898E-002	7.144806975028874E-003
5.320482865593294E+002	-2.1130500E-002	7.118178823428009E-003
5.321483865568007E+002	-2.2147205E-002	7.092455653710916E-003
5.322483865542745E+002	-2.3120597E-002	7.067006909723957E-003
5.323483865517483E+002	-2.4201201E-002	7.042986663118755E-003
5.324483865492221E+002	-2.5196891E-002	7.018112298855739E-003
5.325484865466933E+002	-2.6144410E-002	6.994379374024251E-003
5.326485865441646E+002	-2.7130937E-002	6.970035045890652E-003
5.327485865416384E+002	-2.8229587E-002	6.946121011019879E-003
5.328485865391121E+002	-2.9196613E-002	6.923064680045672E-003
5.329485865365859E+002	-3.0172130E-002	6.899658348023294E-003
5.330486865340572E+002	-3.1156994E-002	6.876021288833342E-003
5.331487865315285E+002	-3.2123167E-002	6.852423869228616E-003
5.332487865290022E+002	-3.3204827E-002	6.829846890199165E-003
5.333487865264760E+002	-3.4188833E-002	6.806552935611582E-003
5.334487865239498E+002	-3.5181336E-002	6.783786645866263E-003
5.335487865214236E+002	-3.6158975E-002	6.761216594626356E-003
5.336488865188949E+002	-3.7170690E-002	6.738717843002617E-003
5.337489865163661E+002	-3.8183253E-002	6.716409241629721E-003
5.338489865138399E+002	-3.9193802E-002	6.694159069189097E-003
5.339489865113137E+002	-4.0160824E-002	6.672713137555103E-003
5.340489865087875E+002	-4.1183051E-002	6.650525917562128E-003
5.341490865062588E+002	-4.2166632E-002	6.629024877122469E-003
5.342491865037300E+002	-4.3249778E-002	6.607710702357716E-003
5.343491865012038E+002	-4.4200882E-002	6.586607807009787E-003
5.344491864986776E+002	-4.5188077E-002	6.565990061197374E-003
5.345491864961514E+002	-4.6195440E-002	6.544643255269683E-003
5.346492864936226E+002	-4.7225948E-002	6.524017174588226E-003
5.347493864910939E+002	-4.8209101E-002	6.503014223805309E-003
5.348493864885677E+002	-4.9172942E-002	6.482610165322589E-003
5.349493864860415E+002	-5.0173931E-002	6.461852079222855E-003
5.350493864835153E+002	-5.1143080E-002	6.441999659593287E-003
5.351494864809865E+002	-5.2192211E-002	6.421402923344012E-003
5.352495864784578E+002	-5.3189654E-002	6.400771928450996E-003
5.353495864759316E+002	-5.4188523E-002	6.380742424948137E-003
5.354495864734054E+002	-5.5176776E-002	6.361670953790755E-003
5.355495864708791E+002	-5.6128938E-002	6.341385401793992E-003
5.356496864683504E+002	-5.7149481E-002	6.322839311187948E-003
5.357497864658217E+002	-5.8207352E-002	6.302003429111719E-003
5.358497864632955E+002	-5.9164818E-002	6.283160101264479E-003
5.359497864607692E+002	-6.0166873E-002	6.263097001162038E-003
5.360497864582430E+002	-6.1162557E-002	6.245262366805775E-003
5.361498864557143E+002	-6.2235508E-002	6.224411872361779E-003
5.362499864531856E+002	-6.3192144E-002	6.206262666469065E-003
5.363499864506593E+002	-6.4188883E-002	6.186258302208147E-003
5.364499864481331E+002	-6.5182455E-002	6.167536968455872E-003
5.365499864456069E+002	-6.6216357E-002	6.149116886296753E-003
5.366499864430807E+002	-6.7161091E-002	6.131002867564198E-003
5.367501864405494E+002	-6.8186492E-002	6.111147543337109E-003
5.368501864380232E+002	-6.9221459E-002	6.093198060558247E-003
5.369501864354970E+002	-7.0177861E-002	6.074375395352619E-003
5.370501864329708E+002	-7.1145944E-002	6.057059190223105E-003
5.371501864304446E+002	-7.2198950E-002	6.038479288151724E-003
5.372502864279159E+002	-7.3171899E-002	6.020008177069044E-003
5.373503864253871E+002	-7.4156359E-002	6.001130862083898E-003
5.374503864228609E+002	-7.5181767E-002	5.983161900076084E-003
5.375503864203347E+002	-7.6139234E-002	5.965767737102917E-003
5.376503864178085E+002	-7.7179499E-002	5.948045979258257E-003
5.377504864152797E+002	-7.8177199E-002	5.928945444459405E-003
5.378505864127510E+002	-7.9205900E-002	5.911614537277857E-003
5.379505864102248E+002	-8.0199458E-002	5.894598239575749E-003
5.380505864076986E+002	-8.1224866E-002	5.876704914650546E-003
5.381505864051724E+002	-8.2257703E-002	5.859538470287124E-003
5.382506864026436E+002	-8.3223611E-002	5.841788928480404E-003
5.383507864001149E+002	-8.4205560E-002	5.824381070582339E-003
5.384507863975887E+002	-8.5235201E-002	5.806866682919305E-003
5.385507863950625E+002	-8.6224519E-002	5.790411204711937E-003
5.386507863925362E+002	-8.7168202E-002	5.773007298423033E-003
5.387508863900075E+002	-8.8203706E-002	5.755479350063986E-003
5.388509863874788E+002	-8.9180797E-002	5.738189075836328E-003
5.389509863849526E+002	-9.0175420E-002	5.721685247543212E-003
5.390509863824263E+002	-9.1195516E-002	5.705091444758226E-003
5.391509863799001E+002	-9.2176348E-002	5.689241741762358E-003
5.392510863773714E+002	-9.3194962E-002	5.671942693581761E-003
5.393511863748427E+002	-9.4166651E-002	5.655153000757474E-003
5.394511863723164E+002	-9.5240891E-002	5.637984069633395E-003
5.395511863697902E+002	-9.6160144E-002	5.622846590725844E-003
5.396511863672640E+002	-9.7155839E-002	5.605896174394581E-003
5.397511863647378E+002	-9.8157890E-002	5.590040542840652E-003
5.398513863622065E+002	-9.9218324E-002	5.573004132510856E-003
5.399513863596803E+002	-1.0019808E-001	5.557100563439429E-003
5.400513863571541E+002	-1.0115661E-001	5.541252600205854E-003
5.401513863546279E+002	-1.0221175E-001	5.525325572105236E-003
5.402513863521017E+002	-1.0317134E-001	5.508519624493564E-003
5.403514863495730E+002	-1.0417131E-001	5.492903713739280E-003
5.404515863470442E+002	-1.0518076E-001	5.476805162659165E-003
5.405515863445180E+002	-1.0617007E-001	5.462372711109432E-003
5.406515863419918E+002	-1.0718911E-001	5.445433041098069E-003
5.407515863394656E+002	-1.0817949E-001	5.430071390475383E-003
5.408516863369368E+002	-1.0916606E-001	5.413966070541787E-003
5.409517863344081E+002	-1.1017722E-001	5.398415981390927E-003
5.410517863318819E+002	-1.1119840E-001	5.382960226766223E-003
5.411517863293557E+002	-1.1221848E-001	5.367529065417206E-003
5.412517863268295E+002	-1.1320144E-001	5.351082272008381E-003
5.413518863243007E+002	-1.1416719E-001	5.336644175986713E-003
5.414519863217720E+002	-1.1523420E-001	5.320939810998328E-003
5.415519863192458E+002	-1.1621716E-001	5.305751772808724E-003
5.416519863167196E+002	-1.1721390E-001	5.290156089661963E-003
5.417519863141933E+002	-1.1818091E-001	5.275381685890000E-003
5.418520863116646E+002	-1.1921918E-001	5.258834787764302E-003
5.419521863091359E+002	-1.2024447E-001	5.245323355969347E-003
5.420521863066097E+002	-1.2120511E-001	5.229618874080989E-003
5.421521863040834E+002	-1.2222946E-001	5.214981327838007E-003
5.422521863015572E+002	-1.2323684E-001	5.199301585283436E-003
5.423522862990285E+002	-1.2423205E-001	5.185091471524177E-003
5.424523862964998E+002	-1.2517619E-001	5.170491680877992E-003
5.425523862939735E+002	-1.2620690E-001	5.155128443557601E-003
5.426523862914473E+002	-1.2721425E-001	5.140259409219842E-003
5.427523862889211E+002	-1.2817280E-001	5.125834073556601E-003
5.428524862863924E+002	-1.2922014E-001	5.110086958011489E-003
5.429525862838636E+002	-1.3025759E-001	5.096437088839056E-003
5.430525862813374E+002	-1.3117260E-001	5.081589666251260E-003
5.431525862788112E+002	-1.3219695E-001	5.066536769003580E-003
5.432525862762850E+002	-1.3317247E-001	5.052371767103762E-003
5.433525862737588E+002	-1.3419786E-001	5.037315327812125E-003
5.434526862712301E+002	-1.3519365E-001	5.022985350984908E-003
5.435527862687013E+002	-1.3618922E-001	5.008263999048650E-003
5.436527862661751E+002	-1.3717961E-001	4.994888263927008E-003
5.437527862636489E+002	-1.3820502E-001	4.979915852783470E-003
5.438527862611227E+002	-1.3921450E-001	4.965800343564251E-003
5.439528862585939E+002	-1.4019708E-001	4.951661441825041E-003
5.440529862560652E+002	-1.4118995E-001	4.937839774626189E-003
5.441529862535390E+002	-1.4222598E-001	4.922441793260776E-003
5.442529862510128E+002	-1.4315586E-001	4.909926888541541E-003
5.443529862484866E+002	-1.4421628E-001	4.894903900869239E-003
5.444530862459578E+002	-1.4523932E-001	4.880939229435249E-003
5.445531862434291E+002	-1.4619385E-001	4.866876110706200E-003
5.446531862409029E+002	-1.4720759E-001	4.853203074027861E-003
5.447681862379977E+002	-1.4834552E-001	4.831210935589483E-003
5.448831862350926E+002	-1.4951208E-001	4.807974764844396E-003
5.449832862325638E+002	-1.5049233E-001	4.794678281511360E-003
5.450833862300351E+002	-1.5148012E-001	4.780738051286544E-003
5.451833862275089E+002	-1.5249172E-001	4.767208804238435E-003
5.452833862249827E+002	-1.5350544E-001	4.753467166597998E-003
5.453833862224565E+002	-1.5450326E-001	4.739393439700090E-003
5.454834862199277E+002	-1.5549330E-001	4.726339087300097E-003
5.455835862173990E+002	-1.5649143E-001	4.712258786808143E-003
5.456835862148728E+002	-1.5752746E-001	4.698754752839537E-003
5.457835862123466E+002	-1.5850510E-001	4.685162587621663E-003
5.458835862098204E+002	-1.5952308E-001	4.671587657799983E-003
5.459836862072916E+002	-1.6053830E-001	4.658297022169661E-003
5.460837862047629E+002	-1.6153674E-001	4.644940499996711E-003
5.461837862022367E+002	-1.6253561E-001	4.631522041529924E-003
5.462837861997104E+002	-1.6351219E-001	4.618328369731348E-003
5.463837861971842E+002	-1.6453016E-001	4.604459819448598E-003
5.464838861946555E+002	-1.6551462E-001	4.591307539878839E-003
5.465839861921268E+002	-1.6649394E-001	4.578111245387442E-003
5.466839861896005E+002	-1.6750447E-001	4.564701097681093E-003
5.467839861870743E+002	-1.6844709E-001	4.552012907138470E-003
5.468839861845481E+002	-1.6949691E-001	4.538555079273428E-003
5.469840861820194E+002	-1.7049024E-001	4.525190179504545E-003
5.470841861794906E+002	-1.7154244E-001	4.512653212360517E-003
5.471841861769644E+002	-1.7252961E-001	4.499352094070571E-003
5.472841861744382E+002	-1.7352848E-001	4.486653961336105E-003
5.473841861719120E+002	-1.7448276E-001	4.473838182295561E-003
5.474841861693858E+002	-1.7550287E-001	4.460648050924110E-003
5.475843861668545E+002	-1.7648262E-001	4.447982954688914E-003
5.476843861643283E+002	-1.7755581E-001	4.434648295433302E-003
5.477843861618021E+002	-1.7848885E-001	4.422064759570202E-003
5.478843861592759E+002	-1.7949729E-001	4.409512580389643E-003
5.479843861567497E+002	-1.8046643E-001	4.395987344280546E-003
5.480844861542209E+002	-1.8151985E-001	4.383808805820857E-003
5.481845861516922E+002	-1.8253316E-001	4.370994512875662E-003
5.482845861491660E+002	-1.8351506E-001	4.358122278871515E-003
5.483845861466398E+002	-1.8453199E-001	4.345643645070507E-003
5.484845861441136E+002	-1.8550004E-001	4.332952141541897E-003
5.485846861415848E+002	-1.8654554E-001	4.320628346368524E-003
5.486847861390561E+002	-1.8753284E-001	4.308307638253905E-003
5.487847861365299E+002	-1.8854338E-001	4.295480779277286E-003
5.488847861340037E+002	-1.8949340E-001	4.282849000581471E-003
5.489847861314774E+002	-1.9053048E-001	4.270317852152171E-003
5.490848861289487E+002	-1.9150828E-001	4.258266649123799E-003
5.491849861264200E+002	-1.9256541E-001	4.245848858974767E-003
5.492849861238938E+002	-1.9354726E-001	4.232974859338295E-003
5.493849861213675E+002	-1.9450900E-001	4.220608258037849E-003
5.494849861188413E+002	-1.9546752E-001	4.208647974236451E-003
5.495850861163126E+002	-1.9653372E-001	4.195914951483221E-003
5.496851861137839E+002	-1.9752577E-001	4.183998919432746E-003
5.497851861112576E+002	-1.9853525E-001	4.171890591991259E-003
5.498851861087314E+002	-1.9956702E-001	4.159893996849726E-003
5.499851861062052E+002	-2.0049584E-001	4.147753102760934E-003
5.500852861036765E+002	-2.0151350E-001	4.135654805702840E-003
5.501853861011477E+002	-2.0252118E-001	4.123145126935984E-003
5.502853860986215E+002	-2.0354764E-001	4.111295484579849E-003
5.503853860960953E+002	-2.0453697E-001	4.098961930678852E-003
5.504853860935691E+002	-2.0553902E-001	4.086863192410591E-003
5.505853860910429E+002	-2.0653470E-001	4.074732222727979E-003
5.506855860885116E+002	-2.0756541E-001	4.062693134773053E-003
5.507855860859854E+002	-2.0851758E-001	4.051139680625593E-003
5.508855860834592E+002	-2.0951433E-001	4.038562932692030E-003
5.509855860809330E+002	-2.1049090E-001	4.026852063328047E-003
5.510855860784068E+002	-2.1151631E-001	4.015110912236944E-003
5.511856860758780E+002	-2.1245943E-001	4.003555846045781E-003
5.512857860733493E+002	-2.1350555E-001	3.991703988706114E-003
5.513857860708231E+002	-2.1448214E-001	3.979807321835942E-003
5.514857860682969E+002	-2.1551286E-001	3.967353967406460E-003
5.515857860657707E+002	-2.1654570E-001	3.955993367762183E-003
5.516858860632419E+002	-2.1752600E-001	3.944493396160327E-003
5.517859860607132E+002	-2.1855934E-001	3.932504109764506E-003
5.518859860581870E+002	-2.1954547E-001	3.920802828226324E-003
5.519859860556608E+002	-2.2055921E-001	3.908960659356579E-003
5.520859860531345E+002	-2.2153684E-001	3.897551777804965E-003
5.521860860506058E+002	-2.2253974E-001	3.885729625341658E-003
5.522861860480771E+002	-2.2355053E-001	3.874187591632283E-003
5.523861860455509E+002	-2.2451967E-001	3.862554552647959E-003
5.524861860430246E+002	-2.2545484E-001	3.851180179076943E-003
5.525861860404984E+002	-2.2652800E-001	3.839782302276468E-003
5.526862860379697E+002	-2.2755149E-001	3.828218585229838E-003
5.527863860354410E+002	-2.2851193E-001	3.816145681344949E-003
5.528863860329147E+002	-2.2956495E-001	3.804998325466415E-003
5.529863860303885E+002	-2.3053624E-001	3.793601492900589E-003
5.530863860278623E+002	-2.3151174E-001	3.782023266938734E-003
5.531864860253336E+002	-2.3254105E-001	3.771153199780608E-003
5.532865860228048E+002	-2.3351160E-001	3.759430727600213E-003
5.533865860202786E+002	-2.3451155E-001	3.747901721066274E-003
5.534865860177524E+002	-2.3554863E-001	3.736772008846020E-003
5.535865860152262E+002	-2.3658040E-001	3.725131221775275E-003
5.536866860126975E+002	-2.3755462E-001	3.714045338411770E-003
5.537867860101687E+002	-2.3855691E-001	3.702766553302636E-003
5.538867860076425E+002	-2.3953137E-001	3.691461063108692E-003
5.539867860051163E+002	-2.4055041E-001	3.680428880788553E-003
5.540867860025901E+002	-2.4151105E-001	3.668628889567177E-003
5.541867860000639E+002	-2.4254285E-001	3.657614703115541E-003
5.542868859975351E+002	-2.4350673E-001	3.646529620481398E-003
5.543869859950064E+002	-2.4454798E-001	3.634701448188754E-003
5.544869859924802E+002	-2.4551822E-001	3.624127731772781E-003
5.545869859899540E+002	-2.4654362E-001	3.612859294258267E-003
5.546869859874278E+002	-2.4754779E-001	3.601462731711330E-003
5.547870859848990E+002	-2.4852273E-001	3.590557352075460E-003
5.548871859823703E+002	-2.4957949E-001	3.579496532943781E-003
5.549871859798441E+002	-2.5050515E-001	3.568604269983344E-003
5.550871859773179E+002	-2.5149128E-001	3.557656477992346E-003
5.551871859747916E+002	-2.5249547E-001	3.546395533636244E-003
5.552872859722629E+002	-2.5349942E-001	3.535287110031898E-003
5.553873859697342E+002	-2.5453883E-001	3.524233977562609E-003
5.554873859672080E+002	-2.5555575E-001	3.513164190129224E-003
5.555873859646817E+002	-2.5652274E-001	3.502219301784272E-003
5.556873859621555E+002	-2.5751102E-001	3.491059073658764E-003
5.557874859596268E+002	-2.5855035E-001	3.480443847824755E-003
5.558875859570981E+002	-2.5957879E-001	3.469518458587117E-003
5.559875859545718E+002	-2.6056600E-001	3.458022518585763E-003
5.560875859520456E+002	-2.6157126E-001	3.447409363784723E-003
5.561875859495194E+002	-2.6253295E-001	3.436633680528892E-003
5.562876859469907E+002	-2.6355007E-001	3.426085523364673E-003
5.563877859444619E+002	-2.6452541E-001	3.415354156998181E-003
5.564877859419357E+002	-2.6555294E-001	3.404416210186258E-003
5.565877859394095E+002	-2.6657835E-001	3.393231314678100E-003
5.566877859368833E+002	-2.6757827E-001	3.382629086209579E-003
5.567878859343546E+002	-2.6857501E-001	3.371889711668676E-003
5.568879859318258E+002	-2.6959828E-001	3.360992607701556E-003
5.569879859292996E+002	-2.7052814E-001	3.350126835424891E-003
5.570879859267734E+002	-2.7155143E-001	3.339275976705495E-003
5.571879859242472E+002	-2.7250999E-001	3.328828662267410E-003
5.572879859217210E+002	-2.7357468E-001	3.317689509896335E-003
5.573880859191922E+002	-2.7451962E-001	3.307175804675232E-003
5.574881859166635E+002	-2.7556285E-001	3.296500954699383E-003
5.575881859141373E+002	-2.7657020E-001	3.285865721678678E-003
5.576881859116111E+002	-2.7755317E-001	3.275115716894142E-003
5.577881859090849E+002	-2.7855200E-001	3.264655938740667E-003
5.578882859065561E+002	-2.7958015E-001	3.253687394705542E-003
5.579883859040274E+002	-2.8058904E-001	3.243288264827612E-003
5.580883859015012E+002	-2.8153062E-001	3.232452662443916E-003
5.581883858989750E+002	-2.8255919E-001	3.221646535503511E-003
5.582883858964487E+002	-2.8357822E-001	3.211102822172462E-003
5.583884858939200E+002	-2.8453642E-001	3.200606292160263E-003
5.584885858913913E+002	-2.8551546E-001	3.189881151397622E-003
5.585885858888651E+002	-2.8655678E-001	3.179269033824782E-003
5.586885858863388E+002	-2.8754291E-001	3.168808147839389E-003
5.587885858838126E+002	-2.8856939E-001	3.158439201123894E-003
5.588886858812839E+002	-2.8954509E-001	3.147987344293807E-003
5.589887858787552E+002	-2.9056817E-001	3.137428424788924E-003
5.590887858762289E+002	-2.9151180E-001	3.126917406108184E-003
5.591887858737027E+002	-2.9250437E-001	3.115836265486130E-003
5.592887858711765E+002	-2.9349050E-001	3.105872422801664E-003
5.593888858686478E+002	-2.9456180E-001	3.095454460066156E-003
5.594889858661190E+002	-2.9555723E-001	3.084300411433927E-003
5.595889858635928E+002	-2.9654124E-001	3.074426391254669E-003
5.596889858610666E+002	-2.9756454E-001	3.063738726874987E-003
5.597889858585404E+002	-2.9852942E-001	3.052988895365996E-003
5.598890858560117E+002	-2.9958549E-001	3.042902682767287E-003
5.599891858534829E+002	-3.0053988E-001	3.032261782748347E-003
5.600891858509567E+002	-3.0157375E-001	3.021938368436630E-003
5.601891858484305E+002	-3.0251747E-001	3.011901167661160E-003
5.602891858459043E+002	-3.0356199E-001	3.001244331513858E-003
5.603891858433781E+002	-3.0456403E-001	2.991146033444358E-003
5.604893858408468E+002	-3.0558413E-001	2.980317087329987E-003
5.605893858383206E+002	-3.0657241E-001	2.969924740749863E-003
5.606893858357944E+002	-3.0756485E-001	2.959840999715697E-003
5.607893858332682E+002	-3.0855209E-001	2.949169996200998E-003
5.608893858307420E+002	-3.0953714E-001	2.938936309807037E-003
5.609894858282132E+002	-3.1063399E-001	2.928507260309235E-003
5.610895858256845E+002	-3.1152639E-001	2.917531284091890E-003
5.611895858231583E+002	-3.1255499E-001	2.907655320692953E-003
5.612895858206321E+002	-3.1362709E-001	2.897221256312643E-003
5.613895858181058E+002	-3.1454107E-001	2.886912660970763E-003
5.614896858155771E+002	-3.1555647E-001	2.876792128636131E-003
5.615897858130484E+002	-3.1653345E-001	2.866249186034231E-003
5.616897858105222E+002	-3.1758755E-001	2.855763960353749E-003
5.617897858079959E+002	-3.1855032E-001	2.845569062359307E-003
5.618897858054697E+002	-3.1958529E-001	2.835128140254217E-003
5.619898858029410E+002	-3.2055223E-001	2.824978797821939E-003
5.620899858004123E+002	-3.2158306E-001	2.814173565571697E-003
5.621899857978860E+002	-3.2252988E-001	2.803968846920836E-003
5.622899857953598E+002	-3.2354254E-001	2.793803134678733E-003
5.623899857928336E+002	-3.2456794E-001	2.782808405754620E-003
5.624900857903049E+002	-3.2558197E-001	2.773128565399303E-003
5.625901857877761E+002	-3.2654762E-001	2.762588034211484E-003
5.626901857852499E+002	-3.2755819E-001	2.752512151211570E-003
5.627901857827237E+002	-3.2854539E-001	2.742204498510405E-003
5.628901857801975E+002	-3.2954001E-001	2.731767370682453E-003
5.629902857776688E+002	-3.3055100E-001	2.721002680160400E-003
5.630903857751400E+002	-3.3154199E-001	2.710938019542183E-003
5.631903857726138E+002	-3.3252493E-001	2.700438889506683E-003
5.632903857700876E+002	-3.3360344E-001	2.690122032449664E-003
5.633903857675614E+002	-3.3456200E-001	2.679735355572851E-003
5.634904857650326E+002	-3.3557656E-001	2.669697811894103E-003
5.635905857625039E+002	-3.3658305E-001	2.659396701481600E-003
5.636905857599777E+002	-3.3755749E-001	2.648515904352465E-003
5.637905857574515E+002	-3.3859989E-001	2.638577191208719E-003
5.638905857549253E+002	-3.3956057E-001	2.628381993822079E-003
5.639905857523991E+002	-3.4056684E-001	2.618175045494428E-003
5.640906857498703E+002	-3.4153306E-001	2.607850601917037E-003
5.641907857473416E+002	-3.4255290E-001	2.597519252082788E-003
5.642907857448154E+002	-3.4355175E-001	2.586678370587639E-003
5.643907857422892E+002	-3.4457934E-001	2.576801072454712E-003
5.644907857397629E+002	-3.4555379E-001	2.566387591489024E-003
5.645908857372342E+002	-3.4653935E-001	2.555664129248219E-003
5.646909857347055E+002	-3.4761843E-001	2.545777698860206E-003
5.647909857321793E+002	-3.4856206E-001	2.535032336945058E-003
5.648909857296530E+002	-3.4955776E-001	2.524642500146809E-003
5.649909857271268E+002	-3.5064581E-001	2.514132929381623E-003
5.650910857245981E+002	-3.5154578E-001	2.504086590243729E-003
5.651911857220693E+002	-3.5259151E-001	2.493873190596116E-003
5.652911857195431E+002	-3.5356700E-001	2.483632190247872E-003
5.653911857170169E+002	-3.5460201E-001	2.473025974015601E-003
5.654911857144907E+002	-3.5560402E-001	2.462829305268657E-003
5.655912857119620E+002	-3.5660821E-001	2.451836320202048E-003
5.656913857094332E+002	-3.5759753E-001	2.441764181033555E-003
5.657913857069070E+002	-3.5856137E-001	2.431429071024199E-003
5.658913857043808E+002	-3.5955280E-001	2.420559445184794E-003
5.659913857018546E+002	-3.6060581E-001	2.410559155342287E-003
5.660914856993259E+002	-3.6152780E-001	2.400146268887092E-003
5.661915856967971E+002	-3.6257493E-001	2.389320392804056E-003
5.662915856942709E+002	-3.6353979E-001	2.379029294253861E-003
5.663915856917447E+002	-3.6463633E-001	2.368541870425726E-003
5.664915856892185E+002	-3.6559588E-001	2.358394497369541E-003
5.665916856866897E+002	-3.6655870E-001	2.348075609510550E-003
5.666917856841610E+002	-3.6754483E-001	2.337417339461988E-003
5.667917856816348E+002	-3.6849806E-001	2.327040226696726E-003
5.668917856791086E+002	-3.6954361E-001	2.315848544606491E-003
5.669917856765824E+002	-3.7052768E-001	2.305608289909146E-003
5.670917856740562E+002	-3.7152866E-001	2.295281195849236E-003
5.671919856715249E+002	-3.7253597E-001	2.284083229976929E-003
5.672919856689987E+002	-3.7354124E-001	2.273841332040592E-003
5.673919856664725E+002	-3.7458467E-001	2.263278655408176E-003
5.674919856639463E+002	-3.7561858E-001	2.252167552662151E-003
5.675919856614200E+002	-3.7660789E-001	2.242215523438063E-003
5.676920856588913E+002	-3.7756169E-001	2.231712400470178E-003
5.677921856563626E+002	-3.7854511E-001	2.221076975628321E-003
5.678921856538364E+002	-3.7955460E-001	2.210528079120668E-003
5.679921856513101E+002	-3.8055453E-001	2.199588824522728E-003
5.680921856487839E+002	-3.8150564E-001	2.188595513871405E-003
5.681922856462552E+002	-3.8263243E-001	2.177847100857449E-003
5.682923856437264E+002	-3.8358408E-001	2.167063067813792E-003
5.683923856412002E+002	-3.8457763E-001	2.156481853119275E-003
5.684923856386740E+002	-3.8559878E-001	2.144937662200801E-003
5.685923856361478E+002	-3.8661566E-001	2.134210381579273E-003
5.686924856336191E+002	-3.8755924E-001	2.123654138689157E-003
5.687925856310903E+002	-3.8860071E-001	2.112156730382359E-003
5.688925856285641E+002	-3.8961014E-001	2.101913354029728E-003
5.689925856260379E+002	-3.9055490E-001	2.090863445186259E-003
5.690925856235117E+002	-3.9161327E-001	2.079977842287108E-003
5.691926856209830E+002	-3.9259464E-001	2.069179631551166E-003
5.692927856184542E+002	-3.9358342E-001	2.058210975384882E-003
5.693927856159280E+002	-3.9453766E-001	2.046525437671566E-003
5.694927856134018E+002	-3.9560235E-001	2.035749632880283E-003
5.695927856108756E+002	-3.9657676E-001	2.024585649417494E-003
5.696928856083468E+002	-3.9760509E-001	2.013451944447686E-003
5.697929856058181E+002	-3.9858940E-001	2.002370744809950E-003
5.698929856032919E+002	-3.9963919E-001	1.991202837989136E-003
5.699929856007657E+002	-4.0059882E-001	1.980075850480250E-003
5.700929855982395E+002	-4.0156800E-001	1.968463629358068E-003
5.701929855957133E+002	-4.0258595E-001	1.957424483811736E-003
5.702931855931820E+002	-4.0358692E-001	1.946396703126987E-003
5.703931855906558E+002	-4.0453377E-001	1.935157126017327E-003
5.704931855881296E+002	-4.0558577E-001	1.923950951971129E-003
5.705931855856034E+002	-4.0657610E-001	1.912519454991632E-003
5.706931855830771E+002	-4.0756223E-001	1.900410601390626E-003
5.707932855805484E+002	-4.0858775E-001	1.889492280215051E-003
5.708933855780197E+002	-4.0956953E-001	1.877705961238395E-003
5.709933855754934E+002	-4.1055354E-001	1.864878292609423E-003
5.710933855729672E+002	-4.1156405E-001	1.854108668744119E-003
5.711933855704410E+002	-4.1263619E-001	1.842401613464106E-003
5.712934855679123E+002	-4.1357830E-001	1.830762430662006E-003
5.713935855653835E+002	-4.1462970E-001	1.818950000058439E-003
5.714935855628573E+002	-4.1561797E-001	1.807202880930475E-003
5.715935855603311E+002	-4.1656902E-001	1.795693482293886E-003
5.716935855578049E+002	-4.1764966E-001	1.784247555338811E-003
5.717936855552762E+002	-4.1864404E-001	1.772084069929240E-003
5.718937855527474E+002	-4.1959646E-001	1.760130954843824E-003
5.719937855502212E+002	-4.2059532E-001	1.747202197967212E-003
5.720937855476950E+002	-4.2162818E-001	1.735368934061152E-003
5.721937855451688E+002	-4.2259091E-001	1.723698082059858E-003
5.722938855426401E+002	-4.2369151E-001	1.711064428166112E-003
5.723939855401113E+002	-4.2463326E-001	1.698862909338298E-003
5.724939855375851E+002	-4.2563954E-001	1.686546159396164E-003
5.725939855350589E+002	-4.2657474E-001	1.674050521547472E-003
5.726939855325327E+002	-4.2757255E-001	1.661811164753836E-003
5.727940855300039E+002	-4.2862216E-001	1.649336614752986E-003
5.728941855274752E+002	-4.2960849E-001	1.637055420831998E-003
5.729941855249490E+002	-4.3059567E-001	1.624226211047417E-003
5.730941855224228E+002	-4.3161261E-001	1.611572766570910E-003
5.731941855198966E+002	-4.3260935E-001	1.599157453273184E-003
5.732942855173678E+002	-4.3363982E-001	1.585687637760391E-003
5.733943855148391E+002	-4.3462619E-001	1.572844702658825E-003
5.734943855123129E+002	-4.3564418E-001	1.560028459439138E-003
5.735943855097867E+002	-4.3662286E-001	1.546095076601309E-003
5.736943855072604E+002	-4.3763661E-001	1.533668321456023E-003
5.737943855047342E+002	-4.3862805E-001	1.520525779563253E-003
5.738945855022030E+002	-4.3956640E-001	1.506394761233397E-003
5.739945854996768E+002	-4.4061726E-001	1.493152591272657E-003
5.740945854971505E+002	-4.4161081E-001	1.480167575883328E-003
5.741945854946243E+002	-4.4254607E-001	1.466498746729619E-003
5.742945854920981E+002	-4.4357887E-001	1.453225781814484E-003
5.743946854895694E+002	-4.4460568E-001	1.438965863694047E-003
5.744947854870406E+002	-4.4560423E-001	1.424757467989195E-003
5.745947854845144E+002	-4.4665933E-001	1.410656892403495E-003
5.746947854819882E+002	-4.4761789E-001	1.396640024823786E-003
5.747947854794620E+002	-4.4863266E-001	1.382844601553017E-003
5.748948854769333E+002	-4.4957688E-001	1.367659832287694E-003
5.749949854744045E+002	-4.5060706E-001	1.353158987411817E-003
5.750949854718783E+002	-4.5161653E-001	1.338907074198320E-003
5.751949854693521E+002	-4.5262712E-001	1.323135545707947E-003
5.752949854668259E+002	-4.5365354E-001	1.309346631724446E-003
5.753950854642972E+002	-4.5466387E-001	1.294484267909313E-003
5.754951854617684E+002	-4.5562473E-001	1.279655016400353E-003
5.755951854592422E+002	-4.5664278E-001	1.264216849382070E-003
5.756951854567160E+002	-4.5763519E-001	1.248903434450901E-003
5.757951854541898E+002	-4.5856938E-001	1.232309772064955E-003
5.758952854516610E+002	-4.5964918E-001	1.217236083048568E-003
5.759953854491323E+002	-4.6063712E-001	1.201335649831749E-003
5.760953854466061E+002	-4.6164766E-001	1.185025440834042E-003
5.761953854440799E+002	-4.6261686E-001	1.168850382749009E-003
5.762953854415537E+002	-4.6360081E-001	1.152221004573493E-003
5.763954854390249E+002	-4.6462908E-001	1.136219052564932E-003
5.764955854364962E+002	-4.6562937E-001	1.118579624879336E-003
5.765955854339700E+002	-4.6661335E-001	1.101836339566270E-003
5.766955854314438E+002	-4.6762174E-001	1.085068000773185E-003
5.767955854289175E+002	-4.6863550E-001	1.067672856084690E-003
5.768955854263913E+002	-4.6964291E-001	1.049864695569681E-003
5.769957854238601E+002	-4.7065347E-001	1.031950449080709E-003
5.770957854213339E+002	-4.7165868E-001	1.013099125177379E-003
5.771957854188076E+002	-4.7268623E-001	9.953345056096137E-004
5.772957854162814E+002	-4.7363946E-001	9.765014165168378E-004
5.773957854137552E+002	-4.7466692E-001	9.563434715447409E-004
5.774958854112265E+002	-4.7564706E-001	9.380982285717102E-004
5.775959854086977E+002	-4.7664559E-001	9.180911207227766E-004
5.776959854061715E+002	-4.7765821E-001	8.981305495749589E-004
5.777959854036453E+002	-4.7865286E-001	8.776503105360108E-004
5.778959854011191E+002	-4.7961563E-001	8.570060791599811E-004
5.779960853985904E+002	-4.8061296E-001	8.369705545000113E-004
5.780961853960616E+002	-4.8159426E-001	8.160098604329709E-004
5.781961853935354E+002	-4.8260805E-001	7.939059506935804E-004
5.782961853910092E+002	-4.8365784E-001	7.721673878054273E-004
5.783961853884830E+002	-4.8460153E-001	7.480403544630268E-004
5.784962853859543E+002	-4.8560771E-001	7.262701598283374E-004
5.785963853834255E+002	-4.8669267E-001	7.027619468755342E-004
5.786963853808993E+002	-4.8761404E-001	6.768714458842266E-004
5.787963853783731E+002	-4.8858958E-001	6.536709097417770E-004
5.788963853758469E+002	-4.8965001E-001	6.289650896683782E-004
5.789964853733181E+002	-4.9063635E-001	6.025083715089342E-004
5.790965853707894E+002	-4.9165413E-001	5.769677959337818E-004
5.791965853682632E+002	-4.9266568E-001	5.501115266371131E-004
5.792965853657370E+002	-4.9361578E-001	5.235219816178745E-004
5.793965853632108E+002	-4.9464223E-001	4.954356148421837E-004
5.794966853606820E+002	-4.9567777E-001	4.668328772923754E-004
5.795967853581533E+002	-4.9661875E-001	4.381510852571975E-004
5.796967853556271E+002	-4.9763778E-001	4.058407098960328E-004
5.797967853531009E+002	-4.9865043E-001	3.754841070110204E-004
5.798967853505746E+002	-4.9964821E-001	3.447110727595112E-004
5.799967853480484E+002	-5.0061101E-001	3.094699725773326E-004
5.800969853455172E+002	-5.0165230E-001	2.782857664460291E-004
5.801969853429910E+002	-5.0268197E-001	2.436132565266985E-004
5.802969853404647E+002	-5.0363201E-001	2.065849613346578E-004
5.803969853379385E+002	-5.0467336E-001	1.713224046790725E-004
5.804969853354123E+002	-5.0564891E-001	1.344720083562568E-004
5.805970853328836E+002	-5.0665420E-001	9.707021406140368E-005
5.806971853303548E+002	-5.0761902E-001	5.736634356773491E-005
5.807971853278286E+002	-5.0862962E-001	1.628677094200489E-005
5.808971853253024E+002	-5.0964540E-001	-2.605019938369457E-005
5.809971853227762E+002	-5.1070905E-001	-6.953309031461417E-005
5.810972853202475E+002	-5.1165414E-001	-1.143561494400943E-004
5.811973853177187E+002	-5.1265693E-001	-1.595681196662289E-004
5.812973853151925E+002	-5.1367700E-001	-2.076430692560041E-004
5.813973853126663E+002	-5.1462704E-001	-2.563744589712813E-004
5.814973853101401E+002	-5.1565558E-001	-3.071173559032173E-004
5.815974853076114E+002	-5.1662987E-001	-3.614012665085078E-004
5.816975853050826E+002	-5.1766819E-001	-4.139007458568954E-004
5.817975853025564E+002	-5.1868939E-001	-4.702294818680790E-004
5.818975853000302E+002	-5.1969671E-001	-5.264106446837232E-004
5.819975852975040E+002	-5.2056825E-001	-5.857755994401054E-004
5.820976852949752E+002	-5.2161396E-001	-6.483430088239806E-004
5.821977852924465E+002	-5.2262652E-001	-7.150446315925514E-004
5.822977852899203E+002	-5.2360839E-001	-7.800357093569986E-004
5.823977852873941E+002	-5.2461147E-001	-8.499407212420249E-004
5.824977852848679E+002	-5.2562314E-001	-9.213192231443262E-004
5.825978852823391E+002	-5.2665979E-001	-9.952408891432812E-004
5.826979852798104E+002	-5.2765161E-001	-1.072272316175968E-003
5.827979852772842E+002	-5.2867597E-001	-1.148984779353699E-003
5.828979852747580E+002	-5.2965045E-001	-1.236610133303289E-003
5.829979852722317E+002	-5.3070241E-001	-1.319678857759790E-003
5.830980852697030E+002	-5.3164911E-001	-1.406930890341128E-003
5.831981852671743E+002	-5.3265125E-001	-1.496474543307189E-003
5.832981852646481E+002	-5.3367454E-001	-1.592324027889716E-003
5.833981852621218E+002	-5.3464472E-001	-1.692229300210280E-003
5.834981852595956E+002	-5.3563833E-001	-1.799405379171254E-003
5.835981852570694E+002	-5.3667867E-001	-1.903274036858749E-003
5.836983852545382E+002	-5.3765732E-001	-2.014524115230197E-003
5.837983852520119E+002	-5.3865725E-001	-2.133169960870873E-003
5.838983852494857E+002	-5.3965718E-001	-2.253146575606449E-003
5.839983852469595E+002	-5.4068893E-001	-2.377283244977983E-003
5.840983852444333E+002	-5.4169631E-001	-2.507106221013671E-003
5.841984852419046E+002	-5.4268616E-001	-2.642416112990049E-003
5.842985852393758E+002	-5.4367918E-001	-2.783878254747296E-003
5.843985852368496E+002	-5.4467171E-001	-2.927087823519740E-003
5.844985852343234E+002	-5.4564297E-001	-3.075610677856097E-003
5.845985852317972E+002	-5.4665458E-001	-3.232936705225488E-003
5.846986852292684E+002	-5.4762763E-001	-3.394705561076114E-003
5.847987852267397E+002	-5.4869580E-001	-3.574087140603095E-003
5.848987852242135E+002	-5.4965228E-001	-3.746345017538635E-003
5.849987852216873E+002	-5.5068719E-001	-3.928647272308183E-003
5.850987852191611E+002	-5.5167115E-001	-4.128096586942718E-003
5.851988852166323E+002	-5.5270010E-001	-4.322073783318552E-003
5.852989852141036E+002	-5.5366898E-001	-4.527474252326004E-003
5.853989852115774E+002	-5.5470181E-001	-4.747503544893811E-003
5.854989852090512E+002	-5.5572402E-001	-4.968273853322595E-003
5.855989852065250E+002	-5.5662948E-001	-5.200623179984237E-003
5.856990852039962E+002	-5.5768824E-001	-5.434290325240038E-003
5.857991852014675E+002	-5.5867606E-001	-5.679145144919545E-003
5.858991851989413E+002	-5.5960697E-001	-5.942560811052801E-003
5.859991851964151E+002	-5.6066209E-001	-6.206956293209706E-003
5.860991851938888E+002	-5.6166101E-001	-6.497636623896186E-003
5.861992851913601E+002	-5.6264889E-001	-6.779619587934368E-003
5.862993851888314E+002	-5.6364703E-001	-7.075418034758169E-003
5.863993851863052E+002	-5.6465334E-001	-7.398092462810590E-003
5.864993851837789E+002	-5.6560338E-001	-7.710091957792292E-003
5.865993851812527E+002	-5.6668824E-001	-8.039042603168484E-003
5.866994851787240E+002	-5.6768996E-001	-8.391452743349348E-003
5.867995851761953E+002	-5.6866789E-001	-8.740331999164222E-003
5.868995851736690E+002	-5.6971878E-001	-9.107202419761068E-003
5.869995851711428E+002	-5.7063699E-001	-9.477659829254068E-003
5.870995851686166E+002	-5.7171446E-001	-9.860734495170487E-003
5.872146851657089E+002	-5.7284915E-001	-1.029256621371051E-002
5.873297851628013E+002	-5.7394993E-001	-1.078679721750733E-002
5.874297851602751E+002	-5.7494563E-001	-1.121954746540055E-002
5.875297851577488E+002	-5.7594448E-001	-1.166075618001983E-002
5.876297851552226E+002	-5.7699430E-001	-1.211574145040850E-002
5.877297851526964E+002	-5.7796133E-001	-1.258224839909444E-002
5.878298851501677E+002	-5.7893813E-001	-1.305342681730959E-002
5.879299851476389E+002	-5.7996118E-001	-1.353990348353468E-002
5.880299851451127E+002	-5.8100247E-001	-1.405765650323937E-002
5.881299851425865E+002	-5.8197057E-001	-1.455814309883867E-002
5.882299851400603E+002	-5.8295351E-001	-1.507318547616401E-002
5.883300851375316E+002	-5.8395910E-001	-1.559294116903134E-002
5.884301851350028E+002	-5.8500224E-001	-1.613220068651983E-002
5.885301851324766E+002	-5.8597136E-001	-1.667876770133506E-002
5.886301851299504E+002	-5.8697981E-001	-1.725479809317260E-002
5.887301851274242E+002	-5.8797443E-001	-1.781532308733502E-002
5.888302851248955E+002	-5.8899826E-001	-1.838564135822975E-002
5.889303851223667E+002	-5.9000617E-001	-1.898118888493627E-002
5.890303851198405E+002	-5.9091586E-001	-1.956689784613741E-002
5.891303851173143E+002	-5.9201765E-001	-2.016201578468704E-002
5.892303851147881E+002	-5.9298682E-001	-2.076137305832365E-002
5.893304851122593E+002	-5.9394729E-001	-2.137236306658635E-002
5.894305851097306E+002	-5.9502488E-001	-2.198226158981453E-002
5.895305851072044E+002	-5.9599191E-001	-2.258186542247953E-002
5.896305851046782E+002	-5.9700781E-001	-2.319091454113803E-002
5.897305851021520E+002	-5.9798437E-001	-2.380654029763744E-002
5.898306850996232E+002	-5.9894198E-001	-2.441508314798601E-002
5.899307850970945E+002	-5.9995127E-001	-2.505249018496325E-002
5.900307850945683E+002	-6.0096401E-001	-2.565912729456887E-002
5.901307850920421E+002	-6.0199785E-001	-2.626739573639097E-002
5.902307850895158E+002	-6.0299462E-001	-2.689566010936939E-002
5.903308850869871E+002	-6.0393387E-001	-2.749032395524265E-002
5.904309850844584E+002	-6.0496372E-001	-2.808541635965447E-002
5.905309850819322E+002	-6.0598165E-001	-2.868728082480460E-002
5.906309850794059E+002	-6.0696566E-001	-2.927383884390888E-002
5.907309850768797E+002	-6.0798156E-001	-2.985297619253058E-002
5.908309850743535E+002	-6.0899204E-001	-3.041148783544220E-002
5.909311850718223E+002	-6.1000687E-001	-3.095200188289543E-002
5.910311850692960E+002	-6.1097920E-001	-3.150737290141280E-002
5.911311850667698E+002	-6.1198127E-001	-3.204162150655920E-002
5.912311850642436E+002	-6.1298865E-001	-3.258658310450202E-002
5.913311850617174E+002	-6.1398435E-001	-3.309237192540122E-002
5.914312850591887E+002	-6.1504173E-001	-3.358309837693352E-002
5.915313850566599E+002	-6.1599267E-001	-3.410699184880481E-002
5.916313850541337E+002	-6.1700958E-001	-3.456233120178448E-002
5.917313850516075E+002	-6.1801153E-001	-3.501075521732380E-002
5.918313850490813E+002	-6.1900413E-001	-3.546160190900860E-002
5.919314850465526E+002	-6.1997980E-001	-3.586636179498104E-002
5.920315850440238E+002	-6.2101138E-001	-3.626583613179346E-002
5.921315850414976E+002	-6.2203896E-001	-3.663118578562589E-002
5.922315850389714E+002	-6.2297094E-001	-3.699200861673368E-002
5.923315850364452E+002	-6.2399423E-001	-3.734582343518172E-002
5.924316850339164E+002	-6.2500256E-001	-3.767464041839996E-002
5.925317850313877E+002	-6.2599093E-001	-3.799310405048795E-002
5.926317850288615E+002	-6.2695158E-001	-3.827891522087171E-002
5.927317850263353E+002	-6.2798870E-001	-3.854202058304229E-002
5.928317850238091E+002	-6.2899494E-001	-3.881004892927770E-002
5.929318850212803E+002	-6.3003904E-001	-3.902887159086949E-002
5.930319850187516E+002	-6.3103092E-001	-3.922898772051880E-002
5.931319850162254E+002	-6.3198626E-001	-3.944104566687234E-002
5.932319850136992E+002	-6.3300961E-001	-3.959992174404084E-002
5.933319850111729E+002	-6.3397014E-001	-3.974844992195314E-002
5.934320850086442E+002	-6.3503224E-001	-3.986661820176818E-002
5.935321850061155E+002	-6.3602740E-001	-3.996602400568214E-002
5.936321850035893E+002	-6.3696569E-001	-4.006631051500642E-002
5.937321850010630E+002	-6.3796145E-001	-4.014957029182747E-002
5.938321849985368E+002	-6.3893908E-001	-4.020810950788906E-002
5.939322849960081E+002	-6.3999522E-001	-4.024894934695056E-002
5.940323849934794E+002	-6.4099091E-001	-4.026822838069921E-002
5.941323849909531E+002	-6.4198661E-001	-4.028294661461757E-002
5.942323849884269E+002	-6.4296317E-001	-4.026656719010879E-002
5.943323849859007E+002	-6.4393973E-001	-4.023373561169685E-002
5.944323849833745E+002	-6.4497155E-001	-4.021365186458239E-002
5.945325849808432E+002	-6.4595342E-001	-4.014460471172232E-002
5.946325849783170E+002	-6.4699268E-001	-4.007480386213436E-002
5.947325849757908E+002	-6.4798510E-001	-3.998195771472859E-002
5.948325849732646E+002	-6.4899248E-001	-3.989047218648786E-002
5.949325849707384E+002	-6.5002114E-001	-3.978266936933831E-002
5.950326849682097E+002	-6.5101194E-001	-3.967863333318461E-002
5.951327849656809E+002	-6.5203261E-001	-3.954527528818542E-002
5.952327849631547E+002	-6.5306973E-001	-3.940627415216091E-002
5.953327849606285E+002	-6.5398580E-001	-3.926571004989504E-002
5.954327849581023E+002	-6.5495491E-001	-3.910607141356343E-002
5.955328849555735E+002	-6.5603310E-001	-3.894047064668487E-002
5.956329849530448E+002	-6.5699941E-001	-3.876863805042507E-002
5.957329849505186E+002	-6.5799505E-001	-3.859012484705693E-002
5.958329849479924E+002	-6.5899611E-001	-3.840199140918060E-002
5.959329849454662E+002	-6.6001403E-001	-3.820266102923553E-002
5.960330849429374E+002	-6.6099077E-001	-3.799974454620647E-002
5.961331849404087E+002	-6.6198105E-001	-3.779928499177387E-002
5.962331849378825E+002	-6.6298300E-001	-3.759038326744402E-002
5.963331849353563E+002	-6.6400957E-001	-3.739272044643895E-002
5.964331849328300E+002	-6.6500622E-001	-3.717118021773369E-002
5.965332849303013E+002	-6.6599047E-001	-3.694907859499308E-002
5.966333849277726E+002	-6.6701567E-001	-3.673668568781398E-002
5.967333849252464E+002	-6.6800082E-001	-3.650758156759870E-002
5.968333849227201E+002	-6.6900492E-001	-3.628109449831146E-002
5.969333849201939E+002	-6.7006320E-001	-3.606123024063113E-002
5.970334849176652E+002	-6.7098826E-001	-3.583135927749848E-002
5.971335849151365E+002	-6.7201525E-001	-3.559920231001112E-002
5.972335849126102E+002	-6.7302912E-001	-3.536400134692441E-002
5.973335849100840E+002	-6.7401630E-001	-3.513057569593744E-002
5.974335849075578E+002	-6.7503947E-001	-3.490026973412141E-002
5.975335849050316E+002	-6.7603523E-001	-3.466672856895317E-002
5.976337849025003E+002	-6.7696398E-001	-3.444324802812858E-002
5.977337848999741E+002	-6.7796075E-001	-3.420778340660027E-002
5.978337848974479E+002	-6.7901379E-001	-3.397515824030120E-002
5.979337848949217E+002	-6.8002224E-001	-3.375396804659858E-002
5.980337848923955E+002	-6.8096268E-001	-3.352247257027108E-002
5.981338848898667E+002	-6.8200105E-001	-3.328918041560625E-002
5.982339848873380E+002	-6.8296045E-001	-3.306878757387122E-002
5.983339848848118E+002	-6.8401241E-001	-3.283774209019075E-002
5.984339848822856E+002	-6.8503034E-001	-3.261384843520965E-002
5.985339848797594E+002	-6.8594962E-001	-3.238745161366696E-002
5.986340848772306E+002	-6.8698514E-001	-3.216344542266764E-002
5.987341848747019E+002	-6.8801844E-001	-3.194791861999502E-002
5.988341848721757E+002	-6.8900245E-001	-3.173153073509655E-002
5.989341848696495E+002	-6.9003642E-001	-3.151667985151096E-002
5.990341848671233E+002	-6.9100660E-001	-3.130188231201220E-002
5.991342848645945E+002	-6.9195515E-001	-3.108713148789577E-002
5.992343848620658E+002	-6.9300324E-001	-3.087953761375206E-002
5.993343848595396E+002	-6.9394904E-001	-3.067004238902082E-002
5.994343848570134E+002	-6.9505197E-001	-3.046375200480078E-002
5.995343848544871E+002	-6.9604230E-001	-3.026629531221403E-002
5.996344848519584E+002	-6.9701779E-001	-3.006093837724622E-002
5.997345848494297E+002	-6.9804323E-001	-2.985993300616319E-002
5.998345848469035E+002	-6.9898373E-001	-2.966214707164363E-002
5.999345848443772E+002	-7.0005578E-001	-2.946624694892233E-002
6.000345848418510E+002	-7.0101225E-001	-2.927549628333920E-002
6.001346848393223E+002	-7.0200044E-001	-2.908905509088877E-002
6.002347848367936E+002	-7.0299941E-001	-2.889798381969468E-002
6.003347848342673E+002	-7.0399290E-001	-2.871428337810483E-002
6.004347848317411E+002	-7.0500886E-001	-2.853345136908406E-002
6.005347848292149E+002	-7.0601624E-001	-2.835412125137661E-002
6.006347848266887E+002	-7.0699805E-001	-2.817835643266642E-002
6.007349848241574E+002	-7.0805103E-001	-2.800239330591092E-002
6.008349848216312E+002	-7.0904779E-001	-2.783112502355062E-002
6.009349848191050E+002	-7.1000630E-001	-2.766102186999186E-002
6.010349848165788E+002	-7.1102434E-001	-2.749395918066574E-002
6.011349848140526E+002	-7.1207100E-001	-2.732800409473762E-002
6.012350848115238E+002	-7.1306264E-001	-2.716493112678398E-002
6.013351848089951E+002	-7.1400714E-001	-2.700451827883998E-002
6.014351848064689E+002	-7.1503252E-001	-2.685026699651238E-002
6.015351848039427E+002	-7.1604198E-001	-2.669514516040818E-002
6.016351848014165E+002	-7.1698886E-001	-2.654263849534022E-002
6.017352847988877E+002	-7.1802002E-001	-2.639368585766341E-002
6.018353847963590E+002	-7.1900892E-001	-2.624427850780725E-002
6.019353847938328E+002	-7.2005337E-001	-2.610156026073834E-002
6.020353847913066E+002	-7.2100025E-001	-2.595940182692613E-002
6.021353847887804E+002	-7.2200233E-001	-2.581979687265289E-002
6.022354847862516E+002	-7.2296983E-001	-2.568177239534841E-002
6.023355847837229E+002	-7.2400016E-001	-2.554584409032634E-002
6.024355847811967E+002	-7.2501600E-001	-2.541050718907548E-002
6.025355847786705E+002	-7.2599256E-001	-2.528140490176158E-002
6.026355847761442E+002	-7.2697020E-001	-2.515188605671188E-002
6.027356847736155E+002	-7.2805691E-001	-2.502721051232398E-002
6.028357847710868E+002	-7.2906977E-001	-2.490028793302673E-002
6.029357847685606E+002	-7.3004949E-001	-2.477897685969725E-002
6.030357847660343E+002	-7.3101550E-001	-2.466066456529215E-002
6.031357847635081E+002	-7.3197508E-001	-2.454122081097138E-002
6.032358847609794E+002	-7.3304784E-001	-2.442474960365226E-002
6.033359847584507E+002	-7.3403656E-001	-2.431205822870622E-002
6.034359847559244E+002	-7.3498023E-001	-2.419881822532743E-002
6.035359847533982E+002	-7.3600882E-001	-2.408848831826743E-002
6.036359847508720E+002	-7.3700124E-001	-2.397939274777405E-002
6.037360847483433E+002	-7.3802447E-001	-2.387189126823414E-002
6.038361847458145E+002	-7.3899370E-001	-2.376705371878216E-002
6.039361847432883E+002	-7.4005628E-001	-2.366296138778279E-002
6.040361847407621E+002	-7.4103069E-001	-2.356157936500730E-002
6.041361847382359E+002	-7.4198717E-001	-2.346169703674550E-002
6.042361847357097E+002	-7.4301577E-001	-2.336267161795311E-002
6.043363847331784E+002	-7.4404752E-001	-2.326652898979564E-002
6.044363847306522E+002	-7.4504960E-001	-2.316939170446453E-002
6.045363847281260E+002	-7.4602938E-001	-2.307498683997750E-002
6.046363847255998E+002	-7.4702185E-001	-2.298398647474603E-002
6.047363847230736E+002	-7.4807906E-001	-2.289230361606720E-002
6.048364847205448E+002	-7.4905479E-001	-2.280284252480658E-002
6.049365847180161E+002	-7.5003761E-001	-2.271419266644104E-002
6.050365847154899E+002	-7.5100774E-001	-2.262686141895953E-002
6.051365847129637E+002	-7.5201827E-001	-2.254278502314955E-002
6.052365847104375E+002	-7.5313497E-001	-2.245921312607135E-002
6.053366847079087E+002	-7.5400078E-001	-2.237529566433677E-002
6.054367847053800E+002	-7.5506377E-001	-2.229342046969884E-002
6.055367847028538E+002	-7.5604349E-001	-2.221238596097536E-002
6.056367847003276E+002	-7.5703073E-001	-2.213539597707698E-002
6.057367846978013E+002	-7.5808686E-001	-2.205723024154505E-002
6.058368846952726E+002	-7.5905013E-001	-2.197961269340937E-002
6.059369846927439E+002	-7.6002413E-001	-2.190459366128947E-002
6.060369846902177E+002	-7.6095921E-001	-2.182908104387715E-002
6.061369846876914E+002	-7.6200920E-001	-2.175776434510390E-002
6.062369846851652E+002	-7.6302493E-001	-2.168512485567817E-002
6.063370846826365E+002	-7.6404434E-001	-2.161325667192418E-002
6.064371846801077E+002	-7.6508743E-001	-2.154245097147023E-002
6.065371846775815E+002	-7.6605237E-001	-2.147404342260290E-002
6.066371846750553E+002	-7.6703745E-001	-2.140660085111723E-002
6.067371846725291E+002	-7.6806384E-001	-2.134045360057993E-002
6.068372846700004E+002	-7.6903152E-001	-2.127447123848195E-002
6.069373846674716E+002	-7.7005005E-001	-2.120823034568239E-002
6.070373846649454E+002	-7.7097768E-001	-2.114420621095359E-002
6.071373846624192E+002	-7.7200848E-001	-2.108194851488970E-002
6.072373846598930E+002	-7.7305186E-001	-2.102130238415190E-002
6.073374846573643E+002	-7.7405268E-001	-2.096045263386370E-002
6.074375846548355E+002	-7.7501243E-001	-2.089970978408090E-002
6.075375846523093E+002	-7.7602619E-001	-2.083969651937000E-002
6.076375846497831E+002	-7.7705371E-001	-2.078356058552380E-002
6.077375846472569E+002	-7.7807593E-001	-2.072673674276158E-002
6.078375846447307E+002	-7.7906209E-001	-2.067202181745045E-002
6.079376846422019E+002	-7.8003585E-001	-2.061386252475353E-002
6.080377846396732E+002	-7.8104073E-001	-2.056080438153540E-002
6.081377846371470E+002	-7.8205240E-001	-2.050839956090961E-002
6.082377846346208E+002	-7.8307670E-001	-2.045628845398489E-002
6.083377846320946E+002	-7.8407556E-001	-2.040487899945148E-002
6.084378846295658E+002	-7.8503269E-001	-2.035464323537731E-002
6.085379846270371E+002	-7.8604573E-001	-2.030455272351567E-002
6.086379846245109E+002	-7.8707641E-001	-2.025716879223988E-002
6.087379846219847E+002	-7.8801054E-001	-2.020862640131749E-002
6.088379846194584E+002	-7.8904867E-001	-2.016069973103224E-002
6.089380846169297E+002	-7.9004216E-001	-2.011438606218130E-002
6.090381846144010E+002	-7.9104751E-001	-2.006962141496371E-002
6.091381846118747E+002	-7.9205275E-001	-2.002773679904990E-002
6.092381846093485E+002	-7.9303789E-001	-1.998390495578789E-002
6.093381846068223E+002	-7.9403764E-001	-1.994039457834637E-002
6.094382846042936E+002	-7.9503238E-001	-1.990082496850380E-002
6.095383846017648E+002	-7.9605150E-001	-1.985948134205057E-002
6.096383845992386E+002	-7.9702902E-001	-1.982130804228494E-002
6.097383845967124E+002	-7.9804277E-001	-1.978409794348940E-002
6.098383845941862E+002	-7.9906392E-001	-1.974630201692454E-002
6.099384845916575E+002	-8.0010027E-001	-1.971191682177062E-002
6.100385845891287E+002	-8.0101812E-001	-1.967830616221941E-002
6.101385845866025E+002	-8.0210310E-001	-1.964535156730554E-002
6.102385845840763E+002	-8.0308700E-001	-1.961235750544199E-002
6.103385845815501E+002	-8.0404967E-001	-1.957943534297457E-002
6.104386845790214E+002	-8.0511433E-001	-1.954897805259903E-002
6.105387845764926E+002	-8.0601251E-001	-1.951980556111294E-002
6.106387845739664E+002	-8.0711222E-001	-1.949103868833774E-002
6.107387845714402E+002	-8.0803895E-001	-1.946720666967815E-002
6.108387845689140E+002	-8.0905473E-001	-1.944012523852973E-002
6.109387845663878E+002	-8.1009930E-001	-1.941483656884413E-002
6.110388845638590E+002	-8.1104511E-001	-1.939578211788312E-002
6.111389845613303E+002	-8.1205034E-001	-1.937203339076843E-002
6.112389845588041E+002	-8.1308526E-001	-1.935300726607370E-002
6.113389845562779E+002	-8.1407559E-001	-1.933404382240650E-002
6.114389845537517E+002	-8.1503737E-001	-1.931813970440999E-002
6.115390845512229E+002	-8.1607187E-001	-1.930519222240515E-002
6.116391845486942E+002	-8.1705737E-001	-1.929515766419680E-002
6.117391845461680E+002	-8.1806904E-001	-1.928375337997251E-002
6.118391845436418E+002	-8.1910288E-001	-1.927603099546910E-002
6.119391845411155E+002	-8.2000303E-001	-1.927560164067127E-002
6.120392845385868E+002	-8.2109916E-001	-1.928850840888890E-002
6.121393845360581E+002	-8.2209748E-001	-1.927332585479163E-002
6.122393845335318E+002	-8.2313234E-001	-1.927276523740690E-002
6.123393845310056E+002	-8.2418323E-001	-1.928072450768759E-002
6.124393845284794E+002	-8.2517147E-001	-1.928291128974199E-002
6.125394845259507E+002	-8.2616287E-001	-1.929080531512078E-002
6.126395845234219E+002	-8.2718623E-001	-1.930162823258860E-002
6.127395845208957E+002	-8.2816803E-001	-1.931801649819440E-002
6.128395845183695E+002	-8.2911283E-001	-1.933650346257282E-002
6.129395845158433E+002	-8.3017325E-001	-1.936355803843103E-002
6.130396845133146E+002	-8.3116806E-001	-1.938365056629771E-002
6.131397845107858E+002	-8.3215714E-001	-1.941545140989892E-002
6.132397845082596E+002	-8.3312416E-001	-1.944973888479310E-002
6.133397845057334E+002	-8.3413047E-001	-1.948893582663944E-002
6.134397845032072E+002	-8.3514321E-001	-1.952877701303268E-002
6.135398845006785E+002	-8.3608544E-001	-1.957368289744259E-002
6.136399844981497E+002	-8.3714616E-001	-1.962728475229136E-002
6.137399844956235E+002	-8.3810902E-001	-1.968187699094412E-002
6.138399844930973E+002	-8.3911848E-001	-1.973906199499548E-002
6.139399844905711E+002	-8.4016407E-001	-1.980291135152114E-002
6.140399844880449E+002	-8.4111840E-001	-1.987372112624269E-002
6.141400844855161E+002	-8.4210581E-001	-1.994748069214017E-002
6.142401844829874E+002	-8.4313309E-001	-2.003949674286151E-002
6.143401844804612E+002	-8.4415531E-001	-2.012395174501264E-002
6.144401844779350E+002	-8.4512967E-001	-2.021742395892806E-002
6.145401844754088E+002	-8.4618378E-001	-2.032351291402136E-002
6.146402844728800E+002	-8.4714824E-001	-2.042573740976084E-002
6.147403844703513E+002	-8.4820282E-001	-2.054238512344595E-002
6.148403844678251E+002	-8.4915501E-001	-2.066548504107804E-002
6.149403844652988E+002	-8.5010922E-001	-2.079626338780616E-002
6.150403844627726E+002	-8.5117602E-001	-2.092883353233684E-002
6.151404844602439E+002	-8.5209376E-001	-2.106710332328551E-002
6.152405844577152E+002	-8.5313660E-001	-2.121794999025201E-002
6.153405844551889E+002	-8.5413027E-001	-2.138267980707395E-002
6.154405844526627E+002	-8.5513216E-001	-2.154995676095570E-002
6.155405844501365E+002	-8.5619050E-001	-2.174116939702947E-002
6.156406844476078E+002	-8.5719883E-001	-2.191743824669496E-002
6.157407844450790E+002	-8.5812664E-001	-2.211305806499525E-002
6.158407844425528E+002	-8.5919780E-001	-2.233043382013289E-002
6.159407844400266E+002	-8.6012977E-001	-2.253860861054385E-002
6.160407844375004E+002	-8.6114776E-001	-2.276100669944381E-002
6.161408844349717E+002	-8.6220002E-001	-2.300099929783528E-002
6.162409844324429E+002	-8.6314869E-001	-2.324061948133438E-002
6.163409844299167E+002	-8.6418039E-001	-2.349590577176536E-002
6.164409844273905E+002	-8.6513466E-001	-2.375507192617216E-002
6.165409844248643E+002	-8.6612189E-001	-2.402287563610889E-002
6.166410844223356E+002	-8.6713541E-001	-2.431127488391238E-002
6.167411844198068E+002	-8.6815256E-001	-2.460123124506519E-002
6.168411844172806E+002	-8.6915028E-001	-2.492635738302915E-002
6.169411844147544E+002	-8.7021720E-001	-2.523751711446995E-002
6.170411844122282E+002	-8.7112468E-001	-2.556047884367962E-002
6.171412844096994E+002	-8.7210310E-001	-2.591690473182018E-002
6.172413844071707E+002	-8.7312037E-001	-2.626011124165306E-002
6.173413844046445E+002	-8.7415010E-001	-2.661958596824354E-002
6.174413844021183E+002	-8.7513506E-001	-2.700777454474185E-002
6.175413843995921E+002	-8.7611485E-001	-2.738433683946448E-002
6.176413843970658E+002	-8.7712860E-001	-2.777699081020224E-002
6.177414843945371E+002	-8.7813485E-001	-2.817701250975868E-002
6.178415843920084E+002	-8.7915188E-001	-2.859351148449429E-002
6.179415843894822E+002	-8.8022923E-001	-2.902847857869881E-002
6.180415843869559E+002	-8.8117927E-001	-2.947451018392003E-002
6.181415843844297E+002	-8.8216221E-001	-2.993748648549188E-002
6.182416843819010E+002	-8.8311166E-001	-3.039690354698538E-002
6.183417843793723E+002	-8.8415146E-001	-3.086937654599609E-002
6.184417843768460E+002	-8.8511217E-001	-3.137520319109569E-002
6.185417843743198E+002	-8.8612056E-001	-3.186372271738941E-002
6.186417843717936E+002	-8.8709080E-001	-3.236488940159760E-002
6.187418843692649E+002	-8.8821280E-001	-3.290574364779053E-002
6.188419843667361E+002	-8.8916278E-001	-3.341938899312580E-002
6.189419843642099E+002	-8.9012873E-001	-3.395960815423338E-002
6.190419843616837E+002	-8.9113504E-001	-3.449714636533630E-002
6.191419843591575E+002	-8.9219451E-001	-3.504645498469461E-002
6.192420843566288E+002	-8.9315629E-001	-3.561659210536550E-002
6.193421843541000E+002	-8.9414972E-001	-3.620170441852810E-002
6.194421843515738E+002	-8.9517295E-001	-3.678537985844615E-002
6.195421843490476E+002	-8.9613783E-001	-3.737556660133923E-002
6.196421843465214E+002	-8.9717281E-001	-3.797740503472988E-002
6.197422843439927E+002	-8.9814985E-001	-3.859468235067470E-002
6.198423843414639E+002	-8.9915043E-001	-3.919944061501024E-002
6.199423843389377E+002	-9.0016103E-001	-3.981358180236479E-002
6.200423843364115E+002	-9.0122038E-001	-4.045452967855265E-002
6.201423843338853E+002	-9.0217787E-001	-4.107713398385654E-002
6.202424843313565E+002	-9.0315610E-001	-4.169901486430830E-002
6.203425843288278E+002	-9.0419370E-001	-4.231929059433573E-002
6.204425843263016E+002	-9.0519667E-001	-4.295201606927788E-002
6.205425843237754E+002	-9.0618497E-001	-4.359399776957518E-002
6.206425843212492E+002	-9.0721148E-001	-4.425151584911396E-002
6.207425843187229E+002	-9.0816683E-001	-4.488505038036077E-002
6.208427843161917E+002	-9.0920818E-001	-4.552224476083278E-002
6.209427843136655E+002	-9.1018146E-001	-4.617267715123774E-002
6.210427843111393E+002	-9.1115707E-001	-4.680494870559349E-002
6.211427843086130E+002	-9.1212195E-001	-4.743378273539109E-002
6.212427843060868E+002	-9.1316855E-001	-4.805803854294388E-002
6.213428843035581E+002	-9.1413820E-001	-4.868385390732033E-002
6.214429843010294E+002	-9.1513336E-001	-4.929392177318381E-002
6.215429842985031E+002	-9.1608554E-001	-4.988908992338636E-002
6.216429842959769E+002	-9.1720754E-001	-5.046739588336391E-002
6.217429842934507E+002	-9.1815233E-001	-5.105121242296373E-002
6.218430842909220E+002	-9.1917008E-001	-5.161315630559371E-002
6.219431842883932E+002	-9.2016590E-001	-5.219904604557635E-002
6.220431842858670E+002	-9.2113090E-001	-5.272915490678753E-002
6.221431842833408E+002	-9.2213714E-001	-5.325181545534474E-002
6.222431842808146E+002	-9.2316037E-001	-5.376839719247062E-002
6.223432842782859E+002	-9.2415178E-001	-5.424371731191734E-002
6.224433842757571E+002	-9.2514968E-001	-5.471963236211885E-002
6.225433842732309E+002	-9.2617726E-001	-5.518388566216126E-002
6.226433842707047E+002	-9.2718029E-001	-5.560525417483092E-002
6.227433842681785E+002	-9.2816955E-001	-5.600633517045672E-002
6.228434842656497E+002	-9.2915493E-001	-5.637243618063104E-002
6.229435842631210E+002	-9.3015033E-001	-5.671331085937292E-002
6.230435842605948E+002	-9.3113649E-001	-5.704557059625914E-002
6.231435842580686E+002	-9.3213648E-001	-5.733988162871706E-002
6.232435842555424E+002	-9.3315870E-001	-5.763363197480365E-002
6.233436842530136E+002	-9.3416548E-001	-5.786965173970637E-002
6.234437842504849E+002	-9.3516171E-001	-5.806829334512603E-002
6.235437842479587E+002	-9.3618715E-001	-5.827977569532333E-002
6.236437842454325E+002	-9.3720090E-001	-5.841700040252396E-002
6.237437842429063E+002	-9.3813288E-001	-5.853463630881833E-002
6.238437842403800E+002	-9.3915296E-001	-5.864237769748337E-002
6.239439842378488E+002	-9.4020385E-001	-5.868678053352472E-002
6.240439842353226E+002	-9.4119740E-001	-5.872003273193366E-002
6.241439842327964E+002	-9.4219846E-001	-5.871223643232397E-002
6.242439842302701E+002	-9.4325668E-001	-5.867730949884575E-002
6.243439842277439E+002	-9.4415587E-001	-5.862692826324045E-002
6.244440842252152E+002	-9.4518059E-001	-5.854173569464982E-002
6.245441842226865E+002	-9.4614834E-001	-5.844424484314881E-002
6.246441842201602E+002	-9.4717580E-001	-5.831179383245336E-002
6.247441842176340E+002	-9.4816190E-001	-5.815356561948581E-002
6.248441842151078E+002	-9.4917673E-001	-5.798937642463931E-002
6.249442842125791E+002	-9.5017415E-001	-5.778311665410940E-002
6.250443842100503E+002	-9.5116389E-001	-5.756048663277857E-002
6.251443842075241E+002	-9.5216060E-001	-5.734294429162734E-002
6.252443842049979E+002	-9.5317221E-001	-5.708343292051832E-002
6.253443842024717E+002	-9.5416367E-001	-5.681419152231793E-002
6.254444841999430E+002	-9.5518553E-001	-5.652331943682491E-002
6.255445841974142E+002	-9.5614225E-001	-5.623315822298602E-002
6.256445841948880E+002	-9.5713156E-001	-5.593575870928641E-002
6.257445841923618E+002	-9.5811659E-001	-5.563670311433561E-002
6.258445841898356E+002	-9.5920885E-001	-5.531946279074057E-002
6.259446841873068E+002	-9.6018159E-001	-5.499572887565729E-002
6.260447841847781E+002	-9.6123755E-001	-5.466825505977282E-002
6.261447841822519E+002	-9.6217370E-001	-5.433791313596359E-002
6.262447841797257E+002	-9.6320540E-001	-5.399992517023189E-002
6.263447841771995E+002	-9.6417671E-001	-5.365847487916692E-002
6.264448841746707E+002	-9.6517420E-001	-5.332824460442920E-002
6.265449841721420E+002	-9.6618932E-001	-5.298168147500193E-002
6.266449841696158E+002	-9.6719885E-001	-5.264078588138710E-002
6.267449841670896E+002	-9.6816373E-001	-5.229607108049117E-002
6.268449841645634E+002	-9.6917212E-001	-5.195805053140420E-002
6.269449841620371E+002	-9.7019744E-001	-5.162620404735208E-002
6.270451841595059E+002	-9.7120380E-001	-5.129619075062108E-002
6.271451841569797E+002	-9.7218776E-001	-5.096174580803914E-002
6.272451841544535E+002	-9.7314113E-001	-5.063287048014264E-002
6.273451841519272E+002	-9.7421217E-001	-5.031244240752919E-002
6.274451841494010E+002	-9.7514516E-001	-4.998726040745777E-002
6.275452841468723E+002	-9.7618330E-001	-4.966780256433817E-002
6.276453841443436E+002	-9.7713858E-001	-4.935528183166227E-002
6.277453841418173E+002	-9.7816932E-001	-4.904619762587714E-002
6.278453841392911E+002	-9.7922134E-001	-4.873991965885360E-002
6.279453841367649E+002	-9.8020643E-001	-4.843444985992962E-002
6.280454841342362E+002	-9.8117375E-001	-4.813289804672771E-002
6.281455841317074E+002	-9.8217660E-001	-4.784307014455824E-002
6.282455841291812E+002	-9.8318601E-001	-4.755225551694076E-002
6.283455841266550E+002	-9.8418379E-001	-4.727830245435505E-002
6.284455841241288E+002	-9.8519856E-001	-4.699262388533465E-002
6.285456841216001E+002	-9.8621619E-001	-4.671584718374511E-002
6.286457841190713E+002	-9.8722285E-001	-4.644878801061902E-002
6.287457841165451E+002	-9.8816651E-001	-4.618052150019347E-002
6.288457841140189E+002	-9.8916018E-001	-4.591827242014279E-002
6.289457841114927E+002	-9.9016649E-001	-4.566438633224224E-002
6.290458841089639E+002	-9.9119627E-001	-4.540739036698049E-002
6.291459841064352E+002	-9.9222362E-001	-4.515928115385259E-002
6.292459841039090E+002	-9.9319810E-001	-4.491242325295602E-002
6.293459841013828E+002	-9.9414486E-001	-4.467042996893050E-002
6.294459840988566E+002	-9.9514061E-001	-4.443536183141461E-002
6.295460840963278E+002	-9.9614942E-001	-4.420333487428563E-002
6.296461840937991E+002	-9.9715638E-001	-4.397709413724804E-002
6.297461840912729E+002	-9.9819559E-001	-4.375218358580724E-002
6.298461840887467E+002	-9.9922311E-001	-4.353074840683913E-002
6.299461840862205E+002	-1.0001700E+000	-4.331784673828479E-002
6.300461840836942E+002	-1.0011891E+000	-4.310267723458633E-002
6.301463840811630E+002	-1.0021423E+000	-4.289057449781197E-002
6.302463840786368E+002	-1.0031921E+000	-4.268755849140399E-002
6.303463840761106E+002	-1.0042059E+000	-4.248259101856344E-002
6.304463840735843E+002	-1.0052377E+000	-4.228498417608169E-002
6.305463840710581E+002	-1.0061409E+000	-4.208762279314987E-002
6.306465840685269E+002	-1.0072396E+000	-4.189488400456320E-002
6.307465840660007E+002	-1.0081662E+000	-4.170545877854298E-002
6.308465840634744E+002	-1.0091864E+000	-4.152112718481837E-002
6.309465840609482E+002	-1.0101926E+000	-4.133810773836794E-002
6.310465840584220E+002	-1.0111916E+000	-4.115869212654188E-002
6.311466840558933E+002	-1.0121784E+000	-4.097964182914093E-002
6.312467840533645E+002	-1.0131638E+000	-4.080671180660533E-002
6.313467840508383E+002	-1.0142242E+000	-4.063472834295007E-002
6.314467840483121E+002	-1.0151849E+000	-4.046448978543710E-002
6.315467840457859E+002	-1.0161934E+000	-4.030163640035661E-002
6.316468840432572E+002	-1.0171688E+000	-4.013606054970631E-002
6.317469840407284E+002	-1.0181730E+000	-3.997628457188901E-002
6.318469840382022E+002	-1.0191984E+000	-3.981818616200505E-002
6.319469840356760E+002	-1.0202025E+000	-3.966280109576750E-002
6.320469840331498E+002	-1.0212258E+000	-3.950955018539123E-002
6.321470840306210E+002	-1.0222017E+000	-3.936096963173252E-002
6.322471840280923E+002	-1.0231897E+000	-3.921154780416858E-002
6.323471840255661E+002	-1.0242023E+000	-3.906508942169182E-002
6.324471840230399E+002	-1.0251960E+000	-3.892191881917551E-002
6.325471840205137E+002	-1.0261830E+000	-3.878016712540688E-002
6.326472840179849E+002	-1.0272388E+000	-3.863961660496484E-002
6.327473840154562E+002	-1.0281309E+000	-3.850215973108323E-002
6.328473840129300E+002	-1.0292137E+000	-3.836753504799201E-002
6.329473840104038E+002	-1.0302136E+000	-3.823371607103147E-002
6.330473840078776E+002	-1.0311424E+000	-3.810156625695538E-002
6.331474840053488E+002	-1.0321769E+000	-3.797165259682442E-002
6.332475840028201E+002	-1.0332006E+000	-3.784452866400689E-002
6.333475840002939E+002	-1.0342005E+000	-3.771738687754361E-002
6.334475839977677E+002	-1.0351622E+000	-3.759437438135060E-002
6.335475839952414E+002	-1.0362281E+000	-3.747231851728566E-002
6.336475839927152E+002	-1.0371971E+000	-3.735248745781265E-002
6.337476839901865E+002	-1.0382597E+000	-3.723417591207874E-002
6.338477839876577E+002	-1.0391865E+000	-3.711528691928810E-002
6.339477839851315E+002	-1.0402681E+000	-3.699931201818235E-002
6.340477839826053E+002	-1.0411990E+000	-3.688644309510930E-002
6.341477839800791E+002	-1.0421671E+000	-3.677440755914346E-002
6.342478839775504E+002	-1.0432129E+000	-3.666279053080554E-002
6.343479839750216E+002	-1.0442307E+000	-3.655247852913351E-002
6.344479839724954E+002	-1.0452031E+000	-3.644504871961007E-002
6.345479839699692E+002	-1.0461797E+000	-3.633932894337266E-002
6.346479839674430E+002	-1.0471817E+000	-3.623517594921070E-002
6.347480839649143E+002	-1.0481703E+000	-3.613285297725649E-002
6.348481839623855E+002	-1.0492462E+000	-3.602989728959205E-002
6.349481839598593E+002	-1.0502174E+000	-3.592939959856228E-002
6.350481839573331E+002	-1.0512238E+000	-3.583138023882559E-002
6.351481839548069E+002	-1.0522217E+000	-3.573268704995930E-002
6.352482839522781E+002	-1.0532132E+000	-3.563576228444035E-002
6.353483839497494E+002	-1.0541948E+000	-3.554048294770629E-002
6.354483839472232E+002	-1.0551493E+000	-3.544530553605257E-002
6.355483839446970E+002	-1.0561980E+000	-3.535214140666293E-002
6.356483839421708E+002	-1.0572159E+000	-3.526077175909592E-002
6.357484839396420E+002	-1.0582637E+000	-3.516860714180695E-002
6.358485839371133E+002	-1.0592306E+000	-3.507825984033164E-002
6.359485839345871E+002	-1.0601711E+000	-3.498910285135787E-002
6.360485839320609E+002	-1.0612625E+000	-3.490316844976477E-002
6.361485839295347E+002	-1.0622189E+000	-3.481658159634428E-002
6.362486839270059E+002	-1.0631868E+000	-3.473074628525841E-002
6.363487839244772E+002	-1.0642294E+000	-3.464598670877805E-002
6.364487839219510E+002	-1.0652133E+000	-3.456500490385767E-002
6.365487839194248E+002	-1.0661941E+000	-3.448789922037605E-002
6.366487839168985E+002	-1.0672047E+000	-3.440944191189138E-002
6.367488839143698E+002	-1.0682201E+000	-3.432867935028783E-002
6.368489839118411E+002	-1.0691429E+000	-3.424736504718939E-002
6.369489839093148E+002	-1.0701716E+000	-3.416804330751155E-002
6.370489839067886E+002	-1.0711726E+000	-3.409039220531230E-002
6.371489839042624E+002	-1.0721862E+000	-3.401331114582717E-002
6.372489839017362E+002	-1.0731841E+000	-3.393717434395233E-002
6.373490838992075E+002	-1.0741999E+000	-3.386093323346205E-002
6.374491838966787E+002	-1.0751892E+000	-3.378664646556401E-002
6.375491838941525E+002	-1.0761967E+000	-3.371300520289133E-002
6.376491838916263E+002	-1.0772612E+000	-3.364077481630912E-002
6.377491838891001E+002	-1.0782421E+000	-3.356901232877535E-002
6.378492838865714E+002	-1.0792247E+000	-3.349803099092780E-002
6.379493838840426E+002	-1.0802568E+000	-3.342858629076984E-002
6.380493838815164E+002	-1.0811995E+000	-3.335833251131348E-002
6.381493838789902E+002	-1.0821909E+000	-3.329006619147817E-002
6.382493838764640E+002	-1.0832046E+000	-3.322138274260965E-002
6.383494838739352E+002	-1.0841932E+000	-3.315390281639269E-002
6.384495838714065E+002	-1.0852077E+000	-3.308584908868570E-002
6.385495838688803E+002	-1.0862203E+000	-3.302089616018178E-002
6.386495838663541E+002	-1.0872288E+000	-3.295582055148716E-002
6.387495838638279E+002	-1.0882086E+000	-3.289153355311747E-002
6.388496838612991E+002	-1.0892469E+000	-3.282757432002945E-002
6.389497838587704E+002	-1.0902350E+000	-3.276408140771803E-002
6.390497838562442E+002	-1.0912519E+000	-3.270177055081291E-002
6.391497838537180E+002	-1.0922486E+000	-3.263983801352199E-002
6.392497838511918E+002	-1.0932399E+000	-3.257948159740334E-002
6.393498838486630E+002	-1.0942180E+000	-3.251884605656674E-002
6.394499838461343E+002	-1.0951973E+000	-3.245824259809321E-002
6.395499838436081E+002	-1.0962536E+000	-3.239854354049171E-002
6.396499838410818E+002	-1.0972396E+000	-3.233952165357079E-002
6.397499838385556E+002	-1.0982215E+000	-3.228194709367094E-002
6.398500838360269E+002	-1.0992329E+000	-3.222485243675212E-002
6.399501838334982E+002	-1.1002492E+000	-3.216682770720652E-002
6.400501838309719E+002	-1.1012033E+000	-3.211121708672082E-002
6.401501838284457E+002	-1.1022458E+000	-3.205649130891458E-002
6.402501838259195E+002	-1.1032234E+000	-3.200092894904730E-002
6.403501838233933E+002	-1.1042689E+000	-3.194691527514137E-002
6.404502838208646E+002	-1.1052254E+000	-3.189162921216804E-002
6.405503838183358E+002	-1.1062795E+000	-3.183789626712469E-002
6.406503838158096E+002	-1.1072093E+000	-3.178456040633916E-002
6.407503838132834E+002	-1.1082263E+000	-3.173133263071237E-002
6.408503838107572E+002	-1.1091784E+000	-3.167907793626745E-002
6.409504838082285E+002	-1.1102484E+000	-3.162822846502755E-002
6.410505838056997E+002	-1.1111761E+000	-3.157578814015899E-002
6.411505838031735E+002	-1.1122206E+000	-3.152694906263309E-002
6.412505838006473E+002	-1.1132387E+000	-3.147574433522221E-002
6.413505837981211E+002	-1.1142077E+000	-3.142603982619396E-002
6.414506837955923E+002	-1.1152064E+000	-3.137643256233331E-002
6.415507837930636E+002	-1.1162438E+000	-3.132741203255662E-002
6.416507837905374E+002	-1.1172597E+000	-3.127870327120449E-002
6.417507837880112E+002	-1.1182277E+000	-3.123116473606956E-002
6.418507837854850E+002	-1.1192850E+000	-3.118294196988081E-002
6.419508837829562E+002	-1.1202453E+000	-3.113617246835032E-002
6.420509837804275E+002	-1.1212646E+000	-3.108799568360199E-002
6.421509837779013E+002	-1.1222571E+000	-3.104159852739896E-002
6.422509837753751E+002	-1.1232359E+000	-3.099613328015921E-002
6.423509837728488E+002	-1.1242241E+000	-3.095012628990745E-002
6.424510837703201E+002	-1.1252763E+000	-3.090467920677503E-002
6.425511837677914E+002	-1.1262069E+000	-3.086079145928294E-002
6.426511837652652E+002	-1.1272314E+000	-3.081563627778511E-002
6.427511837627389E+002	-1.1282504E+000	-3.077244919647132E-002
6.428511837602127E+002	-1.1292111E+000	-3.072788395824043E-002
6.429512837576840E+002	-1.1302034E+000	-3.068520289928128E-002
6.430513837551553E+002	-1.1312013E+000	-3.064261461366669E-002
6.431513837526290E+002	-1.1322256E+000	-3.060135795708953E-002
6.432513837501028E+002	-1.1332235E+000	-3.055893563173928E-002
6.433513837475766E+002	-1.1342584E+000	-3.051741919868312E-002
6.434514837450479E+002	-1.1352826E+000	-3.047564179954987E-002
6.435515837425191E+002	-1.1362582E+000	-3.043466745617085E-002
6.436515837399929E+002	-1.1372242E+000	-3.039438293220607E-002
6.437515837374667E+002	-1.1382200E+000	-3.035432019020878E-002
6.438515837349405E+002	-1.1391933E+000	-3.031401442260373E-002
6.439515837324143E+002	-1.1402528E+000	-3.027333388174014E-002
6.440516837298856E+002	-1.1412362E+000	-3.023522681974933E-002
6.441517837273568E+002	-1.1422695E+000	-3.019603775572721E-002
6.442517837248306E+002	-1.1432196E+000	-3.015788301342620E-002
6.443517837223044E+002	-1.1442916E+000	-3.011988559134154E-002
6.444517837197782E+002	-1.1452597E+000	-3.008178167079623E-002
6.445518837172494E+002	-1.1462133E+000	-3.004360325876121E-002
6.446519837147207E+002	-1.1472045E+000	-3.000705365384754E-002
6.447519837121945E+002	-1.1482161E+000	-2.996953747545680E-002
6.448519837096683E+002	-1.1492010E+000	-2.993321351284450E-002
6.449519837071421E+002	-1.1502404E+000	-2.989673824696279E-002
6.450520837046133E+002	-1.1512316E+000	-2.986064266664223E-002
6.451521837020846E+002	-1.1521490E+000	-2.982402124649108E-002
6.452521836995584E+002	-1.1532158E+000	-2.979032130247943E-002
6.453521836970322E+002	-1.1542326E+000	-2.975380570084465E-002
6.454521836945059E+002	-1.1552613E+000	-2.971855829107661E-002
6.455522836919772E+002	-1.1562212E+000	-2.968359219127206E-002
6.456523836894485E+002	-1.1572589E+000	-2.965128819535798E-002
6.457523836869223E+002	-1.1582345E+000	-2.961701438201730E-002
6.458523836843960E+002	-1.1592588E+000	-2.958349595751825E-002
6.459523836818698E+002	-1.1602268E+000	-2.954930221420474E-002
6.460524836793411E+002	-1.1612157E+000	-2.951602716559149E-002
6.461525836768124E+002	-1.1622108E+000	-2.948240860563678E-002
6.462525836742861E+002	-1.1632373E+000	-2.945098647614931E-002
6.463525836717599E+002	-1.1642606E+000	-2.941789188965538E-002
6.464525836692337E+002	-1.1651863E+000	-2.938535037726434E-002
6.465525836667075E+002	-1.1662540E+000	-2.935397515668425E-002
6.466526836641788E+002	-1.1672518E+000	-2.932198914729487E-002
6.467527836616500E+002	-1.1682751E+000	-2.929080632963663E-002
6.468527836591238E+002	-1.1692646E+000	-2.926000839107912E-002
6.469527836565976E+002	-1.1702909E+000	-2.922877585903416E-002
6.470527836540714E+002	-1.1712250E+000	-2.919774282404594E-002
6.471529836515401E+002	-1.1722080E+000	-2.916662005801061E-002
6.472529836490139E+002	-1.1732409E+000	-2.913703154815639E-002
6.473529836464877E+002	-1.1742313E+000	-2.910702979985513E-002
6.474529836439615E+002	-1.1752630E+000	-2.907733520044503E-002
6.475529836414353E+002	-1.1762513E+000	-2.904739841836057E-002
6.476530836389065E+002	-1.1772528E+000	-2.901828481583289E-002
6.477531836363778E+002	-1.1783000E+000	-2.898973893563916E-002
6.478531836338516E+002	-1.1792564E+000	-2.896146965644258E-002
6.479531836313254E+002	-1.1802838E+000	-2.893272821610388E-002
6.480531836287992E+002	-1.1811893E+000	-2.890425503115962E-002
6.481532836262704E+002	-1.1822466E+000	-2.887638310417787E-002
6.482533836237417E+002	-1.1832880E+000	-2.884850459587244E-002
6.483533836212155E+002	-1.1842752E+000	-2.882139493185287E-002
6.484533836186893E+002	-1.1852410E+000	-2.879339757944566E-002
6.485533836161630E+002	-1.1861942E+000	-2.876604184792905E-002
6.486534836136343E+002	-1.1872357E+000	-2.873919247387313E-002
6.487535836111056E+002	-1.1882015E+000	-2.871277443288511E-002
6.488535836085794E+002	-1.1892207E+000	-2.868679099655891E-002
6.489535836060531E+002	-1.1902397E+000	-2.866104525229368E-002
6.490535836035269E+002	-1.1912291E+000	-2.863453804403204E-002
6.491536836009982E+002	-1.1922815E+000	-2.860889041509632E-002
6.492537835984695E+002	-1.1933063E+000	-2.858358090182905E-002
6.493537835959432E+002	-1.1942511E+000	-2.855841561513778E-002
6.494537835934170E+002	-1.1952881E+000	-2.853297184143855E-002
6.495537835908908E+002	-1.1962595E+000	-2.850703255885678E-002
6.496538835883621E+002	-1.1972462E+000	-2.848272056534351E-002
6.497539835858333E+002	-1.1982200E+000	-2.845773773690385E-002
6.498539835833071E+002	-1.1992666E+000	-2.843312084830063E-002
6.499539835807809E+002	-1.2002369E+000	-2.840937074075486E-002
6.500539835782547E+002	-1.2012401E+000	-2.838534856413462E-002
6.501539835757285E+002	-1.2022102E+000	-2.836140303406859E-002
6.502540835731998E+002	-1.2032306E+000	-2.833656998153075E-002
6.503541835706710E+002	-1.2042248E+000	-2.831381260572635E-002
6.504541835681448E+002	-1.2052578E+000	-2.829122035203646E-002
6.505541835656186E+002	-1.2062556E+000	-2.826817809923177E-002
6.506541835630924E+002	-1.2073106E+000	-2.824465936282652E-002
6.507542835605636E+002	-1.2082423E+000	-2.822319320554889E-002
6.508543835580349E+002	-1.2092692E+000	-2.820062137389967E-002
6.509543835555087E+002	-1.2102660E+000	-2.817920215764182E-002
6.510543835529825E+002	-1.2112383E+000	-2.815626130258247E-002
6.511543835504563E+002	-1.2122912E+000	-2.813415676010433E-002
6.512544835479275E+002	-1.2132472E+000	-2.811207251056262E-002
6.513545835453988E+002	-1.2142401E+000	-2.809172166356194E-002
6.514545835428726E+002	-1.2152634E+000	-2.806984984609125E-002
6.515545835403464E+002	-1.2163260E+000	-2.804870940572415E-002
6.516545835378201E+002	-1.2172643E+000	-2.802750921195923E-002
6.517546835352914E+002	-1.2182474E+000	-2.800620505108350E-002
6.518547835327627E+002	-1.2192461E+000	-2.798591429341801E-002
6.519547835302365E+002	-1.2202759E+000	-2.796536109936243E-002
6.520547835277102E+002	-1.2212609E+000	-2.794503859951392E-002
6.521547835251840E+002	-1.2222555E+000	-2.792378073704826E-002
6.522548835226553E+002	-1.2233109E+000	-2.790386662579702E-002
6.523549835201266E+002	-1.2242575E+000	-2.788422000594426E-002
6.524549835176003E+002	-1.2252479E+000	-2.786428382602951E-002
6.525549835150741E+002	-1.2261800E+000	-2.784418455687243E-002
6.526549835125479E+002	-1.2272986E+000	-2.782498081042262E-002
6.527550835100192E+002	-1.2281772E+000	-2.780542832811628E-002
6.528551835074904E+002	-1.2292720E+000	-2.778612137599679E-002
6.529551835049642E+002	-1.2302593E+000	-2.776917384687339E-002
6.530551835024380E+002	-1.2312698E+000	-2.774981541033072E-002
6.531551834999118E+002	-1.2322952E+000	-2.773025181334188E-002
6.532551834973856E+002	-1.2332951E+000	-2.771234813931023E-002
6.533553834948543E+002	-1.2342441E+000	-2.769430654633964E-002
6.534553834923281E+002	-1.2352482E+000	-2.767659867337588E-002
6.535553834898019E+002	-1.2362629E+000	-2.765805144466610E-002
6.536553834872757E+002	-1.2373288E+000	-2.763957996136951E-002
6.537553834847495E+002	-1.2382458E+000	-2.762175887754108E-002
6.538554834822207E+002	-1.2392733E+000	-2.760494253463108E-002
6.539555834796920E+002	-1.2402554E+000	-2.758763418360449E-002
6.540555834771658E+002	-1.2412860E+000	-2.756961518726131E-002
6.541555834746396E+002	-1.2422892E+000	-2.755194136234748E-002
6.542555834721134E+002	-1.2432561E+000	-2.753585662813507E-002
6.543556834695846E+002	-1.2442676E+000	-2.751871458932031E-002
6.544557834670559E+002	-1.2452816E+000	-2.750195670200301E-002
6.545557834645297E+002	-1.2463069E+000	-2.748516774348291E-002
6.546557834620035E+002	-1.2472728E+000	-2.746818304553422E-002
6.547557834594772E+002	-1.2482846E+000	-2.745223188281259E-002
6.548558834569485E+002	-1.2492713E+000	-2.743571292800553E-002
6.549409834547987E+002	-1.2501692E+000	-2.742286743402172E-002
6.549773834538792E+002	-1.2504730E+000	-2.747971564531326E-002
6.549873834536265E+002	-1.2504157E+000	-2.738360579436028E-002
6.550423834522371E+002	-1.2498056E+000	-2.730738249805725E-002
6.551424834497084E+002	-1.2488459E+000	-2.720425941540827E-002
6.552425834471796E+002	-1.2478683E+000	-2.711511291865332E-002
6.553425834446534E+002	-1.2468451E+000	-2.703310139865303E-002
6.554425834421272E+002	-1.2458749E+000	-2.695459942548972E-002
6.555425834396010E+002	-1.2449068E+000	-2.687979406565089E-002
6.556426834370723E+002	-1.2438728E+000	-2.680780312003744E-002
6.557427834345435E+002	-1.2428464E+000	-2.673825317200407E-002
6.558427834320173E+002	-1.2418137E+000	-2.667210812904636E-002
6.559427834294911E+002	-1.2408817E+000	-2.660614422832933E-002
6.560427834269649E+002	-1.2398859E+000	-2.654091615221219E-002
6.561428834244362E+002	-1.2389084E+000	-2.647763750157306E-002
6.562429834219074E+002	-1.2379073E+000	-2.641572952658555E-002
6.563429834193812E+002	-1.2368680E+000	-2.635517226601081E-002
6.564429834168550E+002	-1.2358670E+000	-2.629554813891581E-002
6.565429834143288E+002	-1.2348768E+000	-2.623654775864748E-002
6.566430834118000E+002	-1.2338471E+000	-2.617841351326139E-002
6.567431834092713E+002	-1.2329257E+000	-2.612116664682551E-002
6.568431834067451E+002	-1.2318779E+000	-2.606489814179802E-002
6.569431834042189E+002	-1.2308536E+000	-2.600905031215867E-002
6.570431834016927E+002	-1.2298527E+000	-2.595184917380616E-002
6.571432833991639E+002	-1.2288309E+000	-2.589791333890623E-002
6.572433833966352E+002	-1.2278676E+000	-2.584449761262581E-002
6.573433833941090E+002	-1.2268677E+000	-2.579095269363652E-002
6.574433833915828E+002	-1.2258668E+000	-2.574013672656961E-002
6.575433833890565E+002	-1.2248138E+000	-2.568843922819253E-002
6.576434833865278E+002	-1.2238088E+000	-2.563647020233420E-002
6.577435833839991E+002	-1.2228776E+000	-2.558566276544566E-002
6.578435833814729E+002	-1.2218542E+000	-2.553550222526413E-002
6.579435833789466E+002	-1.2208214E+000	-2.548528484853532E-002
6.580435833764204E+002	-1.2198724E+000	-2.543518978119297E-002
6.581436833738917E+002	-1.2188526E+000	-2.538613122122285E-002
6.582437833713630E+002	-1.2178928E+000	-2.533737031518721E-002
6.583437833688367E+002	-1.2168800E+000	-2.528950093201948E-002
6.584437833663105E+002	-1.2158951E+000	-2.524278218711340E-002
6.585437833637843E+002	-1.2149057E+000	-2.519431811352085E-002
6.586437833612581E+002	-1.2138082E+000	-2.514636716848517E-002
6.587438833587294E+002	-1.2128545E+000	-2.510029842843738E-002
6.588439833562006E+002	-1.2117743E+000	-2.505444832085796E-002
6.589439833536744E+002	-1.2108339E+000	-2.500950924284693E-002
6.590439833511482E+002	-1.2098869E+000	-2.496389179766456E-002
6.591439833486220E+002	-1.2088976E+000	-2.491893528538114E-002
6.592440833460932E+002	-1.2078441E+000	-2.487293934902790E-002
6.593441833435645E+002	-1.2068777E+000	-2.482947070341268E-002
6.594441833410383E+002	-1.2058479E+000	-2.478556011596494E-002
6.595441833385121E+002	-1.2048299E+000	-2.474144250326968E-002
6.596441833359859E+002	-1.2038491E+000	-2.469792516677893E-002
6.597442833334571E+002	-1.2028536E+000	-2.465530576967201E-002
6.598443833309284E+002	-1.2018715E+000	-2.461348973318123E-002
6.599443833284022E+002	-1.2008684E+000	-2.457393828296556E-002
6.600443833258760E+002	-1.1998686E+000	-2.453500115855911E-002
6.601443833233498E+002	-1.1988686E+000	-2.449432113294109E-002
6.602444833208210E+002	-1.1979086E+000	-2.445143209378159E-002
6.603445833182923E+002	-1.1968231E+000	-2.441013290296762E-002
6.604445833157661E+002	-1.1958603E+000	-2.436880018622446E-002
6.605445833132399E+002	-1.1948243E+000	-2.432745621384436E-002
6.606445833107136E+002	-1.1938636E+000	-2.428690366515955E-002
6.607446833081849E+002	-1.1928698E+000	-2.424704198941796E-002
6.608447833056562E+002	-1.1918467E+000	-2.420587350045234E-002
6.609447833031300E+002	-1.1907736E+000	-2.416711959867168E-002
6.610447833006037E+002	-1.1898682E+000	-2.412631138253754E-002
6.611447832980775E+002	-1.1888385E+000	-2.408682241932381E-002
6.612447832955513E+002	-1.1878206E+000	-2.404627127409048E-002
6.613449832930201E+002	-1.1868217E+000	-2.400735935646103E-002
6.614449832904938E+002	-1.1857951E+000	-2.396940913146217E-002
6.615449832879676E+002	-1.1848718E+000	-2.393074600129486E-002
6.616449832854414E+002	-1.1838485E+000	-2.389137222457471E-002
6.617449832829152E+002	-1.1828114E+000	-2.385261114169326E-002
6.618451832803839E+002	-1.1818219E+000	-2.381464967614833E-002
6.619451832778577E+002	-1.1808114E+000	-2.377780032542509E-002
6.620451832753315E+002	-1.1798052E+000	-2.374044429140022E-002
6.621451832728053E+002	-1.1788530E+000	-2.370243969899438E-002
6.622451832702791E+002	-1.1778127E+000	-2.366454250187866E-002
6.623452832677503E+002	-1.1768909E+000	-2.362804179219885E-002
6.624453832652216E+002	-1.1758606E+000	-2.359060215315335E-002
6.625453832626954E+002	-1.1748320E+000	-2.355468821608360E-002
6.626453832601692E+002	-1.1738268E+000	-2.351682094417311E-002
6.627453832576430E+002	-1.1728672E+000	-2.347982762795364E-002
6.628454832551142E+002	-1.1718290E+000	-2.344461002637138E-002
6.629455832525855E+002	-1.1708186E+000	-2.340887008985088E-002
6.630455832500593E+002	-1.1697953E+000	-2.337291190633561E-002
6.631455832475331E+002	-1.1688420E+000	-2.333667779910475E-002
6.632455832450069E+002	-1.1678367E+000	-2.329954367424186E-002
6.633456832424781E+002	-1.1668497E+000	-2.326528349716068E-002
6.634457832399494E+002	-1.1658614E+000	-2.322991606046415E-002
6.635457832374232E+002	-1.1648306E+000	-2.319556920082066E-002
6.636457832348970E+002	-1.1638371E+000	-2.315971777015530E-002
6.637457832323707E+002	-1.1628711E+000	-2.312430706634011E-002
6.638458832298420E+002	-1.1617864E+000	-2.309007235302235E-002
6.639459832273133E+002	-1.1608659E+000	-2.305595604142319E-002
6.640459832247871E+002	-1.1598351E+000	-2.302250546549822E-002
6.641459832222608E+002	-1.1587694E+000	-2.298812774070365E-002
6.642459832197346E+002	-1.1578332E+000	-2.295426415986618E-002
6.643460832172059E+002	-1.1568463E+000	-2.292009174233917E-002
6.644461832146771E+002	-1.1558386E+000	-2.288743988093400E-002
6.645461832121509E+002	-1.1548185E+000	-2.285319332386959E-002
6.646461832096247E+002	-1.1538059E+000	-2.281928610668892E-002
6.647461832070985E+002	-1.1528134E+000	-2.278600056672957E-002
6.648461832045723E+002	-1.1517901E+000	-2.275376420692307E-002
6.649463832020410E+002	-1.1507530E+000	-2.272083935190022E-002
6.650463831995148E+002	-1.1498126E+000	-2.268793194822061E-002
6.651463831969886E+002	-1.1488296E+000	-2.265472655589862E-002
6.652463831944624E+002	-1.1478095E+000	-2.262224692256298E-002
6.653463831919362E+002	-1.1468033E+000	-2.258985069218200E-002
6.654464831894074E+002	-1.1457783E+000	-2.255821901958655E-002
6.655465831868787E+002	-1.1448637E+000	-2.252538994394448E-002
6.656465831843525E+002	-1.1438650E+000	-2.249291791209818E-002
6.657465831818263E+002	-1.1428480E+000	-2.246032954469590E-002
6.658465831793001E+002	-1.1418353E+000	-2.242988931377315E-002
6.659466831767713E+002	-1.1408148E+000	-2.239709036290227E-002
6.660467831742426E+002	-1.1398790E+000	-2.236647414328125E-002
6.661467831717164E+002	-1.1388143E+000	-2.233360374682691E-002
6.662467831691902E+002	-1.1379068E+000	-2.230288075386647E-002
6.663467831666640E+002	-1.1367900E+000	-2.226992623871887E-002
6.664468831641352E+002	-1.1358240E+000	-2.224095139706192E-002
6.665469831616065E+002	-1.1348189E+000	-2.220888146958139E-002
6.666469831590803E+002	-1.1338348E+000	-2.217864233534787E-002
6.667469831565541E+002	-1.1328000E+000	-2.214679900875868E-002
6.668469831540278E+002	-1.1317894E+000	-2.211730828275904E-002
6.669470831514991E+002	-1.1307636E+000	-2.208528978682706E-002
6.670471831489704E+002	-1.1298457E+000	-2.205532357415751E-002
6.671471831464441E+002	-1.1287800E+000	-2.202370373264849E-002
6.672471831439179E+002	-1.1277833E+000	-2.199462734602609E-002
6.673471831413917E+002	-1.1267918E+000	-2.196374769900344E-002
6.674472831388630E+002	-1.1258231E+000	-2.193436494496676E-002
6.675473831363342E+002	-1.1248301E+000	-2.190327075422156E-002
6.676473831338080E+002	-1.1238452E+000	-2.187346422579139E-002
6.677473831312818E+002	-1.1228718E+000	-2.184303193482473E-002
6.678473831287556E+002	-1.1218388E+000	-2.181479654757795E-002
6.679473831262294E+002	-1.1208794E+000	-2.178488051544680E-002
6.680475831236981E+002	-1.1198177E+000	-2.175457207427955E-002
6.681475831211719E+002	-1.1188285E+000	-2.172541481882545E-002
6.682475831186457E+002	-1.1178042E+000	-2.169477035015549E-002
6.683475831161195E+002	-1.1168627E+000	-2.166641287557364E-002
6.684475831135933E+002	-1.1158552E+000	-2.163715084316206E-002
6.685477831110620E+002	-1.1148223E+000	-2.160633014439722E-002
6.686477831085358E+002	-1.1138140E+000	-2.157719597798177E-002
6.687477831060096E+002	-1.1127959E+000	-2.154818346456586E-002
6.688477831034834E+002	-1.1117908E+000	-2.151857176580016E-002
6.689477831009572E+002	-1.1108143E+000	-2.149025910896137E-002
6.690478830984284E+002	-1.1097742E+000	-2.146020360436370E-002
6.691479830958997E+002	-1.1088016E+000	-2.143177904266236E-002
6.692479830933735E+002	-1.1078260E+000	-2.140251213805405E-002
6.693479830908473E+002	-1.1067709E+000	-2.137394487875066E-002
6.694479830883211E+002	-1.1057965E+000	-2.134458680585435E-002
6.695480830857923E+002	-1.1048020E+000	-2.131588930452644E-002
6.696481830832636E+002	-1.1038380E+000	-2.128632730778506E-002
6.697481830807374E+002	-1.1028116E+000	-2.125807993622769E-002
6.698481830782112E+002	-1.1018478E+000	-2.122794800110286E-002
6.699481830756849E+002	-1.1008319E+000	-2.120086893491030E-002
6.700482830731562E+002	-1.0998198E+000	-2.117211961285212E-002
6.701483830706275E+002	-1.0988287E+000	-2.114345261792622E-002
6.702483830681012E+002	-1.0978416E+000	-2.111494766453423E-002
6.703483830655750E+002	-1.0968586E+000	-2.108692182486666E-002
6.704483830630488E+002	-1.0958046E+000	-2.105840539809806E-002
6.705484830605201E+002	-1.0948019E+000	-2.103019568389997E-002
6.706485830579913E+002	-1.0937930E+000	-2.100115080139842E-002
6.707485830554651E+002	-1.0928069E+000	-2.097367373709053E-002
6.708485830529389E+002	-1.0918187E+000	-2.094458361130414E-002
6.709485830504127E+002	-1.0908103E+000	-2.091716835922053E-002
6.710486830478840E+002	-1.0898371E+000	-2.088851898814420E-002
6.711487830453552E+002	-1.0887860E+000	-2.086040744325142E-002
6.712487830428290E+002	-1.0878221E+000	-2.083171503100953E-002
6.713487830403028E+002	-1.0868338E+000	-2.080505121611398E-002
6.714487830377766E+002	-1.0858010E+000	-2.077585291031198E-002
6.715487830352504E+002	-1.0848074E+000	-2.074867354585203E-002
6.716488830327216E+002	-1.0838070E+000	-2.072048600788545E-002
6.717489830301929E+002	-1.0828077E+000	-2.069261877935526E-002
6.718489830276667E+002	-1.0818278E+000	-2.066411316627637E-002
6.719489830251405E+002	-1.0808215E+000	-2.063662402064501E-002
6.720489830226143E+002	-1.0797982E+000	-2.060752684526418E-002
6.721490830200855E+002	-1.0788193E+000	-2.057988005139834E-002
6.722491830175568E+002	-1.0778197E+000	-2.055111299355128E-002
6.723491830150306E+002	-1.0768441E+000	-2.052232567479628E-002
6.724491830125044E+002	-1.0757539E+000	-2.049515905350235E-002
6.725491830099782E+002	-1.0747827E+000	-2.046683024295978E-002
6.726492830074494E+002	-1.0737857E+000	-2.043851617746584E-002
6.727493830049207E+002	-1.0727903E+000	-2.040966948778894E-002
6.728493830023945E+002	-1.0717828E+000	-2.038162951875056E-002
6.729493829998682E+002	-1.0707532E+000	-2.035428742076162E-002
6.730493829973420E+002	-1.0697660E+000	-2.032616366934096E-002
6.731494829948133E+002	-1.0688009E+000	-2.029755696943121E-002
6.732495829922846E+002	-1.0677843E+000	-2.026917428183544E-002
6.733495829897583E+002	-1.0667801E+000	-2.023936746021110E-002
6.734495829872321E+002	-1.0658057E+000	-2.021171706426817E-002
6.735495829847059E+002	-1.0648057E+000	-2.018323722855987E-002
6.736496829821772E+002	-1.0638307E+000	-2.015413561192167E-002
6.737497829796484E+002	-1.0628366E+000	-2.012403060130219E-002
6.738497829771222E+002	-1.0618143E+000	-2.009514353617474E-002
6.739497829745960E+002	-1.0607890E+000	-2.006598769178343E-002
6.740497829720698E+002	-1.0598613E+000	-2.003681706480204E-002
6.741498829695411E+002	-1.0588318E+000	-2.000757875294001E-002
6.742499829670123E+002	-1.0578390E+000	-1.997857379589088E-002
6.743499829644861E+002	-1.0567787E+000	-1.994826870159833E-002
6.744499829619599E+002	-1.0557309E+000	-1.991888445896889E-002
6.745499829594337E+002	-1.0548085E+000	-1.988791071171694E-002
6.746500829569050E+002	-1.0537961E+000	-1.985657091721277E-002
6.747501829543762E+002	-1.0527905E+000	-1.982690244525054E-002
6.748501829518500E+002	-1.0518330E+000	-1.979815613918218E-002
6.749501829493238E+002	-1.0508109E+000	-1.976598390050371E-002
6.750501829467976E+002	-1.0498141E+000	-1.973626194996062E-002
6.751501829442714E+002	-1.0487974E+000	-1.970539028385521E-002
6.752502829417426E+002	-1.0477980E+000	-1.967420645969709E-002
6.753503829392139E+002	-1.0467911E+000	-1.964255360049982E-002
6.754503829366877E+002	-1.0457869E+000	-1.961124834983985E-002
6.755503829341615E+002	-1.0447794E+000	-1.958033616689069E-002
6.756503829316352E+002	-1.0438327E+000	-1.954821072501572E-002
6.757504829291065E+002	-1.0427970E+000	-1.951567998609113E-002
6.758505829265778E+002	-1.0417999E+000	-1.948276103293106E-002
6.759505829240516E+002	-1.0407892E+000	-1.944963786000800E-002
6.760505829215253E+002	-1.0398084E+000	-1.941629359067459E-002
6.761505829189991E+002	-1.0387894E+000	-1.938277294350511E-002
6.762506829164704E+002	-1.0377545E+000	-1.934787385823600E-002
6.763507829139417E+002	-1.0367640E+000	-1.931432399605582E-002
6.764507829114154E+002	-1.0357621E+000	-1.928048787414340E-002
6.765507829088892E+002	-1.0347811E+000	-1.924421765013690E-002
6.766507829063630E+002	-1.0337876E+000	-1.921032905078451E-002
6.767508829038343E+002	-1.0327575E+000	-1.917404908704445E-002
6.768509829013055E+002	-1.0317814E+000	-1.913896174584001E-002
6.769509828987793E+002	-1.0308664E+000	-1.910169184837424E-002
6.770509828962531E+002	-1.0297709E+000	-1.906388035018194E-002
6.771509828937269E+002	-1.0287731E+000	-1.902609656099227E-002
6.772510828911982E+002	-1.0278088E+000	-1.898874896782680E-002
6.773511828886694E+002	-1.0267521E+000	-1.894973965654899E-002
6.774511828861432E+002	-1.0258030E+000	-1.891009846305541E-002
6.775511828836170E+002	-1.0248244E+000	-1.886876703550422E-002
6.776511828810908E+002	-1.0237936E+000	-1.882811275060736E-002
6.777512828785621E+002	-1.0227587E+000	-1.878864688102194E-002
6.778513828760333E+002	-1.0217588E+000	-1.874429351624305E-002
6.779513828735071E+002	-1.0207970E+000	-1.870375072919866E-002
6.780513828709809E+002	-1.0197822E+000	-1.865937498708570E-002
6.781513828684547E+002	-1.0187473E+000	-1.861546713108611E-002
6.782513828659285E+002	-1.0177516E+000	-1.856993306730005E-002
6.783514828633997E+002	-1.0167611E+000	-1.852519948282372E-002
6.784515828608710E+002	-1.0157719E+000	-1.847573019417550E-002
6.785515828583448E+002	-1.0147804E+000	-1.842812419205001E-002
6.786515828558186E+002	-1.0137593E+000	-1.837858339530163E-002
6.787515828532923E+002	-1.0127552E+000	-1.832855867299562E-002
6.788516828507636E+002	-1.0118313E+000	-1.827758965672699E-002
6.789517828482349E+002	-1.0107107E+000	-1.822488329209454E-002
6.790517828457087E+002	-1.0097319E+000	-1.817101969478511E-002
6.791517828431824E+002	-1.0087224E+000	-1.811496962155046E-002
6.792517828406562E+002	-1.0077332E+000	-1.805893925484270E-002
6.793518828381275E+002	-1.0068065E+000	-1.800239417144867E-002
6.794519828355988E+002	-1.0058067E+000	-1.794357594162984E-002
6.795519828330725E+002	-1.0047822E+000	-1.788304559024113E-002
6.796519828305463E+002	-1.0037760E+000	-1.782093789963121E-002
6.797519828280201E+002	-1.0027802E+000	-1.775364822242409E-002
6.798520828254914E+002	-1.0017579E+000	-1.769041127018453E-002
6.799521828229626E+002	-1.0007707E+000	-1.762231451209141E-002
6.800521828204364E+002	-9.9977720E-001	-1.754945352311343E-002
6.801521828179102E+002	-9.9879533E-001	-1.747901586565634E-002
6.802521828153840E+002	-9.9777627E-001	-1.740533654810869E-002
6.803522828128553E+002	-9.9673450E-001	-1.732817256544320E-002
6.804523828103265E+002	-9.9576056E-001	-1.725056219664914E-002
6.805523828078003E+002	-9.9470228E-001	-1.716898163323533E-002
6.806523828052741E+002	-9.9370545E-001	-1.708594139630869E-002
6.807523828027479E+002	-9.9278307E-001	-1.700163617756022E-002
6.808524828002192E+002	-9.9179482E-001	-1.691247150307460E-002
6.809525827976904E+002	-9.9078846E-001	-1.682134931993293E-002
6.810525827951642E+002	-9.8976940E-001	-1.672079417794183E-002
6.811525827926380E+002	-9.8874187E-001	-1.662557188818158E-002
6.812525827901118E+002	-9.8780346E-001	-1.652471866691477E-002
6.813525827875856E+002	-9.8681211E-001	-1.641545063358972E-002
6.814526827850568E+002	-9.8576826E-001	-1.631147458155133E-002
6.815527827825281E+002	-9.8478472E-001	-1.619717313399259E-002
6.816527827800019E+002	-9.8382497E-001	-1.607748256841046E-002
6.817527827774757E+002	-9.8276252E-001	-1.595852719576749E-002
6.818527827749494E+002	-9.8177105E-001	-1.583189861223752E-002
6.819528827724207E+002	-9.8075342E-001	-1.570683145352547E-002
6.820529827698920E+002	-9.7978818E-001	-1.557114204236615E-002
6.821529827673658E+002	-9.7877127E-001	-1.542962843625539E-002
6.822529827648395E+002	-9.7776395E-001	-1.528563529158149E-002
6.823529827623133E+002	-9.7676075E-001	-1.513011693411198E-002
6.824530827597846E+002	-9.7573233E-001	-1.497662023423690E-002
6.825531827572559E+002	-9.7481930E-001	-1.481582454504887E-002
6.826531827547296E+002	-9.7377050E-001	-1.463970499160627E-002
6.827531827522034E+002	-9.7272605E-001	-1.446914502109088E-002
6.828531827496772E+002	-9.7175902E-001	-1.428872091626687E-002
6.829532827471485E+002	-9.7078854E-001	-1.409804122183789E-002
6.830533827446197E+002	-9.6979523E-001	-1.390524139774413E-002
6.831533827420935E+002	-9.6879202E-001	-1.370207445601135E-002
6.832533827395673E+002	-9.6775401E-001	-1.349243106152348E-002
6.833533827370411E+002	-9.6671480E-001	-1.327075214552068E-002
6.834534827345124E+002	-9.6572798E-001	-1.303910412557344E-002
6.835535827319836E+002	-9.6477014E-001	-1.279674503947950E-002
6.836535827294574E+002	-9.6379036E-001	-1.254729270887630E-002
6.837535827269312E+002	-9.6277452E-001	-1.229033202549484E-002
6.838535827244050E+002	-9.6170348E-001	-1.202488411217931E-002
6.839536827218762E+002	-9.6076101E-001	-1.173742601106130E-002
6.840537827193475E+002	-9.5976621E-001	-1.144877927058757E-002
6.841537827168213E+002	-9.5876622E-001	-1.115091235907233E-002
6.842537827142951E+002	-9.5777595E-001	-1.082865334292701E-002
6.843537827117689E+002	-9.5669740E-001	-1.051048254076803E-002
6.844537827092427E+002	-9.5577604E-001	-1.017461177414386E-002
6.845538827067139E+002	-9.5475245E-001	-9.831946206628597E-003
6.846539827041852E+002	-9.5373690E-001	-9.465862682123655E-003
6.847539827016590E+002	-9.5277411E-001	-9.088351503359494E-003
6.848539826991328E+002	-9.5171785E-001	-8.685770214975103E-003
6.849539826966065E+002	-9.5073181E-001	-8.280473806533125E-003
6.850540826940778E+002	-9.4979399E-001	-7.860199615094689E-003
6.851541826915491E+002	-9.4876695E-001	-7.420282652472229E-003
6.852541826890229E+002	-9.4776481E-001	-6.961963957076434E-003
6.853541826864966E+002	-9.4671506E-001	-6.496611267384322E-003
6.854541826839704E+002	-9.4576925E-001	-6.014874504115975E-003
6.855542826814417E+002	-9.4473141E-001	-5.500022516671393E-003
6.856543826789130E+002	-9.4378531E-001	-4.987937355138087E-003
6.857843826756289E+002	-9.4243610E-001	-4.315075572803286E-003
6.858843826731027E+002	-9.4144481E-001	-3.747581421285534E-003
6.859843826705765E+002	-9.4046503E-001	-3.170846035505676E-003
6.860844826680477E+002	-9.3948585E-001	-2.585049948003928E-003
6.861845826655190E+002	-9.3848532E-001	-1.950887877615902E-003
6.862845826629928E+002	-9.3740678E-001	-1.331730746878075E-003
6.863845826604665E+002	-9.3648654E-001	-6.955053495740107E-004
6.864845826579403E+002	-9.3542188E-001	-1.188949077613708E-005
6.865846826554116E+002	-9.3446970E-001	6.488060558404278E-004
6.866847826528829E+002	-9.3343151E-001	1.341991514925242E-003
6.867847826503566E+002	-9.3244106E-001	2.067700945324892E-003
6.868847826478304E+002	-9.3143052E-001	2.789141658501686E-003
6.869847826453042E+002	-9.3048579E-001	3.527959329571950E-003
6.870848826427755E+002	-9.2943883E-001	4.269959508995648E-003
6.871849826402467E+002	-9.2846477E-001	5.030102430114133E-003
6.872849826377205E+002	-9.2750728E-001	5.814230294803269E-003
6.873849826351943E+002	-9.2645538E-001	6.614609174128573E-003
6.874849826326681E+002	-9.2546707E-001	7.438354837682334E-003
6.875850826301394E+002	-9.2447948E-001	8.250842641167086E-003
6.876851826276106E+002	-9.2343116E-001	9.067092831375898E-003
6.878001826247055E+002	-9.2231685E-001	1.001655706883564E-002
6.879151826218003E+002	-9.2114997E-001	1.099369899236113E-002
6.880151826192741E+002	-9.2017978E-001	1.185763171654093E-002
6.881152826167454E+002	-9.1913080E-001	1.275155115870462E-002
6.882153826142167E+002	-9.1811299E-001	1.359992156870216E-002
6.883153826116904E+002	-9.1715986E-001	1.446477367749646E-002
6.884153826091642E+002	-9.1612697E-001	1.532185273201859E-002
6.885153826066380E+002	-9.1514093E-001	1.618273887800534E-002
6.886154826041093E+002	-9.1414267E-001	1.705342923424660E-002
6.887155826015805E+002	-9.1316760E-001	1.793949726184285E-002
6.888155825990543E+002	-9.1216010E-001	1.879641743100899E-002
6.889155825965281E+002	-9.1114962E-001	1.965793283845957E-002
6.890155825940019E+002	-9.1017509E-001	2.051507635904404E-002
6.891156825914732E+002	-9.0916800E-001	2.136877933121113E-002
6.892157825889444E+002	-9.0818173E-001	2.219355840417032E-002
6.893157825864182E+002	-9.0713602E-001	2.301548219165181E-002
6.894157825838920E+002	-9.0614885E-001	2.383332631197160E-002
6.895157825813658E+002	-9.0517128E-001	2.462895812587471E-002
6.896157825788396E+002	-9.0417552E-001	2.540121126178374E-002
6.897158825763108E+002	-9.0318823E-001	2.614992827644985E-002
6.898159825737821E+002	-9.0215874E-001	2.689978214308475E-002
6.899159825712559E+002	-9.0114504E-001	2.762626756534542E-002
6.900159825687297E+002	-9.0013868E-001	2.836699291623934E-002
6.901159825662035E+002	-8.9913869E-001	2.904878093222918E-002
6.902160825636747E+002	-8.9813000E-001	2.970726575270774E-002
6.903161825611460E+002	-8.9714950E-001	3.037480522524905E-002
6.904161825586198E+002	-8.9610505E-001	3.099124138114150E-002
6.905161825560936E+002	-8.9516765E-001	3.158459758291160E-002
6.906161825535673E+002	-8.9418471E-001	3.217087333797723E-002
6.907162825510386E+002	-8.9319164E-001	3.271600480350867E-002
6.908163825485099E+002	-8.9210421E-001	3.323485069752963E-002
6.909163825459837E+002	-8.9115739E-001	3.371418928037645E-002
6.910163825434574E+002	-8.9016056E-001	3.416608030373181E-002
6.911163825409312E+002	-8.8915849E-001	3.460913836197171E-002
6.912164825384025E+002	-8.8814390E-001	3.500723472197550E-002
6.913165825358737E+002	-8.8717777E-001	3.541103774181525E-002
6.914165825333475E+002	-8.8616186E-001	3.575593895813522E-002
6.915165825308213E+002	-8.8515246E-001	3.607653105131312E-002
6.916165825282951E+002	-8.8416529E-001	3.639727941696980E-002
6.917166825257664E+002	-8.8315523E-001	3.665121708891683E-002
6.918167825232376E+002	-8.8210064E-001	3.687873100258273E-002
6.919167825207114E+002	-8.8116658E-001	3.710221224550736E-002
6.920167825181852E+002	-8.8015068E-001	3.727843351575932E-002
6.921167825156590E+002	-8.7914336E-001	3.743299969506475E-002
6.922168825131303E+002	-8.7817132E-001	3.754111348211675E-002
6.923169825106015E+002	-8.7714666E-001	3.762870404386420E-002
6.924169825080753E+002	-8.7614346E-001	3.770757753712434E-002
6.925169825055491E+002	-8.7515950E-001	3.775947072318997E-002
6.926169825030229E+002	-8.7414265E-001	3.778980787912445E-002
6.927169825004967E+002	-8.7314469E-001	3.778538742982263E-002
6.928171824979654E+002	-8.7213641E-001	3.775435762903329E-002
6.929171824954392E+002	-8.7112898E-001	3.771963466338268E-002
6.930171824929130E+002	-8.7019700E-001	3.764114549590487E-002
6.931171824903868E+002	-8.6916089E-001	3.755099726495911E-002
6.932171824878606E+002	-8.6812490E-001	3.746523973273319E-002
6.933172824853318E+002	-8.6713433E-001	3.731904052855595E-002
6.934173824828031E+002	-8.6615700E-001	3.716992688606746E-002
6.935173824802769E+002	-8.6516869E-001	3.699820765932249E-002
6.936173824777507E+002	-8.6414117E-001	3.681255769226011E-002
6.937173824752244E+002	-8.6316681E-001	3.662677077335061E-002
6.938174824726957E+002	-8.6217046E-001	3.642270215497723E-002
6.939175824701670E+002	-8.6115515E-001	3.620267550340261E-002
6.940175824676408E+002	-8.6012661E-001	3.596939390990883E-002
6.941175824651145E+002	-8.5913837E-001	3.572937931123843E-002
6.942175824625883E+002	-8.5816282E-001	3.548017250701652E-002
6.943176824600596E+002	-8.5716307E-001	3.521156196970909E-002
6.944177824575308E+002	-8.5614282E-001	3.493267958293916E-002
6.945177824550046E+002	-8.5514283E-001	3.466708902959464E-002
6.946177824524784E+002	-8.5418010E-001	3.437619276896669E-002
6.947177824499522E+002	-8.5316628E-001	3.407918774798790E-002
6.948178824474235E+002	-8.5213101E-001	3.377337005593620E-002
6.949179824448947E+002	-8.5113674E-001	3.346930749938593E-002
6.950179824423685E+002	-8.5019195E-001	3.316195367369801E-002
6.951179824398423E+002	-8.4916449E-001	3.286923074025526E-002
6.952179824373161E+002	-8.4813374E-001	3.254795327558402E-002
6.953180824347874E+002	-8.4715766E-001	3.223277180560563E-002
6.954181824322586E+002	-8.4620082E-001	3.192441559534653E-002
6.955181824297324E+002	-8.4519863E-001	3.160385744801403E-002
6.956181824272062E+002	-8.4413719E-001	3.128769148046284E-002
6.957181824246800E+002	-8.4310448E-001	3.096841066144398E-002
6.958182824221512E+002	-8.4213215E-001	3.065120042553236E-002
6.959183824196225E+002	-8.4115124E-001	3.033048662150085E-002
6.960183824170963E+002	-8.4012794E-001	3.000916855159658E-002
6.961183824145701E+002	-8.3912909E-001	2.968674050902753E-002
6.962183824120439E+002	-8.3813226E-001	2.937708554263396E-002
6.963183824095177E+002	-8.3713555E-001	2.906321048201937E-002
6.964185824069864E+002	-8.3614630E-001	2.876143649919843E-002
6.965185824044602E+002	-8.3510494E-001	2.844649456932924E-002
6.966185824019340E+002	-8.3414537E-001	2.813764628350601E-002
6.967185823994078E+002	-8.3311677E-001	2.784433154846300E-002
6.968185823968815E+002	-8.3217204E-001	2.753648446243323E-002
6.969186823943528E+002	-8.3112705E-001	2.723760733975798E-002
6.970187823918241E+002	-8.3017647E-001	2.694713031329832E-002
6.971187823892978E+002	-8.2918072E-001	2.665267810570426E-002
6.972187823867716E+002	-8.2812136E-001	2.636367168829395E-002
6.973187823842454E+002	-8.2711822E-001	2.607286796491182E-002
6.974188823817167E+002	-8.2614279E-001	2.578921330580675E-002
6.975189823791879E+002	-8.2514489E-001	2.551211128916786E-002
6.976189823766617E+002	-8.2413965E-001	2.523495726226987E-002
6.977189823741355E+002	-8.2313758E-001	2.496837735115720E-002
6.978189823716093E+002	-8.2217801E-001	2.469719822423666E-002
6.979190823690806E+002	-8.2114214E-001	2.442992747000067E-002
6.980191823665518E+002	-8.2005072E-001	2.423705038812907E-002
6.981191823640256E+002	-8.1907320E-001	2.393901970289225E-002
6.982191823614994E+002	-8.1808490E-001	2.367849449661594E-002
6.983191823589732E+002	-8.1708705E-001	2.342891400999003E-002
6.984192823564445E+002	-8.1602526E-001	2.317426305105774E-002
6.985193823539157E+002	-8.1506389E-001	2.292880493742239E-002
6.986193823513895E+002	-8.1402260E-001	2.268790953611544E-002
6.987193823488633E+002	-8.1306612E-001	2.245208327615361E-002
6.988193823463371E+002	-8.1206626E-001	2.222091798386017E-002
6.989194823438083E+002	-8.1102961E-001	2.199337388236983E-002
6.990195823412796E+002	-8.1002170E-001	2.176756150934289E-002
6.991195823387534E+002	-8.0909622E-001	2.154536928153700E-002
6.992195823362272E+002	-8.0806112E-001	2.132794696242651E-002
6.993195823337010E+002	-8.0708355E-001	2.111674659600895E-002
6.994195823311748E+002	-8.0608791E-001	2.090491595057153E-002
6.995197823286435E+002	-8.0508041E-001	2.069410102534128E-002
6.996197823261173E+002	-8.0405194E-001	2.049619191395191E-002
6.997197823235911E+002	-8.0305302E-001	2.029380374329376E-002
6.998197823210648E+002	-8.0201274E-001	2.009776591849342E-002
6.999197823185386E+002	-8.0104566E-001	1.990265713323386E-002
7.000198823160099E+002	-8.0008465E-001	1.971112251009532E-002
7.001199823134812E+002	-7.9909688E-001	1.952393691452151E-002
7.002199823109549E+002	-7.9808623E-001	1.934514142771210E-002
7.003199823084287E+002	-7.9710972E-001	1.916362862404505E-002
7.004199823059025E+002	-7.9607570E-001	1.898757190038278E-002
7.005200823033738E+002	-7.9501373E-001	1.881385530116331E-002
7.006201823008450E+002	-7.9397088E-001	1.864342232389998E-002
7.007201822983188E+002	-7.9309618E-001	1.847697984582431E-002
7.008201822957926E+002	-7.9209942E-001	1.831290657692419E-002
7.009201822932664E+002	-7.9104429E-001	1.815347699017300E-002
7.010202822907377E+002	-7.9003406E-001	1.799273664766127E-002
7.011203822882089E+002	-7.8903168E-001	1.783730602969788E-002
7.012203822856827E+002	-7.8808588E-001	1.768264135871844E-002
7.013203822831565E+002	-7.8707218E-001	1.753426214067827E-002
7.014203822806303E+002	-7.8607017E-001	1.738656331629809E-002
7.015204822781016E+002	-7.8506768E-001	1.724531253995704E-002
7.016205822755728E+002	-7.8409898E-001	1.710128814361439E-002
7.017205822730466E+002	-7.8306389E-001	1.696471731325061E-002
7.018205822705204E+002	-7.8205985E-001	1.683153523373648E-002
7.019205822679942E+002	-7.8101736E-001	1.669779808812404E-002
7.020206822654654E+002	-7.8001988E-001	1.656839767757348E-002
7.021207822629367E+002	-7.7905679E-001	1.643978455103934E-002
7.022207822604105E+002	-7.7805686E-001	1.631625793460356E-002
7.023207822578843E+002	-7.7703679E-001	1.619514801832674E-002
7.024207822553581E+002	-7.7605593E-001	1.607331423804639E-002
7.025207822528319E+002	-7.7501035E-001	1.595582602830184E-002
7.026209822503006E+002	-7.7406985E-001	1.584188068129484E-002
7.027209822477744E+002	-7.7304339E-001	1.573115766600324E-002
7.028209822452482E+002	-7.7204663E-001	1.562534406224991E-002
7.029209822427219E+002	-7.7105194E-001	1.551675892767014E-002
7.030209822401957E+002	-7.7001178E-001	1.541307424863420E-002
7.031210822376670E+002	-7.6902640E-001	1.531433652282166E-002
7.032211822351383E+002	-7.6803207E-001	1.521522144644727E-002
7.033211822326120E+002	-7.6703745E-001	1.512080978136512E-002
7.034211822300858E+002	-7.6603323E-001	1.503036212266629E-002
7.035211822275596E+002	-7.6505351E-001	1.493964378217544E-002
7.036212822250309E+002	-7.6404262E-001	1.485212857919788E-002
7.037213822225021E+002	-7.6301014E-001	1.476819856260486E-002
7.038213822199759E+002	-7.6202822E-001	1.468715291034806E-002
7.039213822174497E+002	-7.6104105E-001	1.460904377961050E-002
7.040213822149235E+002	-7.6000929E-001	1.453205618222617E-002
7.041214822123948E+002	-7.5903207E-001	1.446026883593915E-002
7.042215822098660E+002	-7.5804973E-001	1.439005778606606E-002
7.043215822073398E+002	-7.5703061E-001	1.432220036858103E-002
7.044215822048136E+002	-7.5601369E-001	1.426133985148262E-002
7.045215822022874E+002	-7.5501597E-001	1.419725957546492E-002
7.046216821997587E+002	-7.5401366E-001	1.413732041922526E-002
7.047217821972299E+002	-7.5302994E-001	1.408394816098736E-002
7.048217821947037E+002	-7.5200772E-001	1.402910999712294E-002
7.049217821921775E+002	-7.5102687E-001	1.397855433794948E-002
7.050217821896513E+002	-7.5005662E-001	1.393060056768633E-002
7.051218821871225E+002	-7.4905586E-001	1.388452542482230E-002
7.052219821845938E+002	-7.4804407E-001	1.384310897965743E-002
7.053219821820676E+002	-7.4709296E-001	1.380590446017409E-002
7.054219821795414E+002	-7.4602503E-001	1.377021467002731E-002
7.055219821770152E+002	-7.4501878E-001	1.373704291095407E-002
7.056220821744864E+002	-7.4399251E-001	1.370538565381695E-002
7.057221821719577E+002	-7.4304968E-001	1.368007672243513E-002
7.058221821694315E+002	-7.4203598E-001	1.365530097434572E-002
7.059221821669053E+002	-7.4100113E-001	1.363304267633122E-002
7.060221821643790E+002	-7.3995334E-001	1.361712110789362E-002
7.061221821618528E+002	-7.3902136E-001	1.359903509081858E-002
7.062223821593216E+002	-7.3798853E-001	1.358493569437519E-002
7.063223821567954E+002	-7.3702466E-001	1.357284877061227E-002
7.064223821542691E+002	-7.3597586E-001	1.356543564448925E-002
7.065223821517429E+002	-7.3499936E-001	1.356129462968696E-002
7.066223821492167E+002	-7.3402488E-001	1.356048488782509E-002
7.067224821466880E+002	-7.3305660E-001	1.356020152862497E-002
7.068225821441592E+002	-7.3200059E-001	1.356492419317529E-002
7.069225821416330E+002	-7.3100805E-001	1.357334055097048E-002
7.070225821391068E+002	-7.2998798E-001	1.358542815756261E-002
7.071225821365806E+002	-7.2904110E-001	1.359860692712202E-002
7.072226821340519E+002	-7.2804356E-001	1.361583053290319E-002
7.073227821315231E+002	-7.2700405E-001	1.363874848013638E-002
7.074227821289969E+002	-7.2602862E-001	1.366179382980420E-002
7.075227821264707E+002	-7.2500324E-001	1.368730733628143E-002
7.076227821239445E+002	-7.2400433E-001	1.371628297837793E-002
7.077228821214158E+002	-7.2300214E-001	1.374846637133870E-002
7.078229821188870E+002	-7.2203416E-001	1.378532221187250E-002
7.079229821163608E+002	-7.2100353E-001	1.382923728346608E-002
7.080229821138346E+002	-7.1999079E-001	1.387170287004358E-002
7.081229821113084E+002	-7.1901107E-001	1.391743684911895E-002
7.082230821087796E+002	-7.1801907E-001	1.396728928430102E-002
7.083231821062509E+002	-7.1699852E-001	1.402011742767953E-002
7.084231821037247E+002	-7.1599001E-001	1.407836256570322E-002
7.085231821011985E+002	-7.1503574E-001	1.413933430794037E-002
7.086231820986723E+002	-7.1401244E-001	1.420556997483668E-002
7.087232820961435E+002	-7.1303952E-001	1.427157597829137E-002
7.088233820936148E+002	-7.1204120E-001	1.434170445578212E-002
7.089233820910886E+002	-7.1103489E-001	1.441438406322118E-002
7.090233820885624E+002	-7.1003610E-001	1.449339429597818E-002
7.091233820860361E+002	-7.0904469E-001	1.457467896290360E-002
7.092234820835074E+002	-7.0803005E-001	1.466350301004901E-002
7.093235820809787E+002	-7.0703632E-001	1.475230513757127E-002
7.094235820784525E+002	-7.0603317E-001	1.484508285432609E-002
7.095235820759262E+002	-7.0502055E-001	1.494486362746637E-002
7.096235820734000E+002	-7.0397490E-001	1.504403621678376E-002
7.097235820708738E+002	-7.0304191E-001	1.514933511713967E-002
7.098236820683451E+002	-7.0200998E-001	1.526040001479884E-002
7.099237820658163E+002	-7.0101649E-001	1.537356169838296E-002
7.100237820632901E+002	-7.0003468E-001	1.549125931988884E-002
7.101237820607639E+002	-6.9899756E-001	1.560941458942749E-002
7.102237820582377E+002	-6.9802731E-001	1.573286933233720E-002
7.103238820557090E+002	-6.9700342E-001	1.586384356159842E-002
7.104239820531802E+002	-6.9604665E-001	1.599581377511772E-002
7.105239820506540E+002	-6.9500846E-001	1.613905821081801E-002
7.106239820481278E+002	-6.9401902E-001	1.628162288236318E-002
7.107239820456016E+002	-6.9299161E-001	1.642638256480156E-002
7.108240820430728E+002	-6.9202775E-001	1.658482052980037E-002
7.109241820405441E+002	-6.9100231E-001	1.673918044737849E-002
7.110241820380179E+002	-6.8997055E-001	1.689834754560487E-002
7.111241820354917E+002	-6.8900883E-001	1.706892585692302E-002
7.112241820329655E+002	-6.8799192E-001	1.723803370475289E-002
7.113242820304367E+002	-6.8700868E-001	1.741395655004241E-002
7.114243820279080E+002	-6.8594640E-001	1.759294812412314E-002
7.115243820253818E+002	-6.8498254E-001	1.777638452713962E-002
7.116243820228556E+002	-6.8401134E-001	1.796826161228611E-002
7.117243820203294E+002	-6.8299228E-001	1.816579471212920E-002
7.118244820178006E+002	-6.8198985E-001	1.836933191238640E-002
7.119245820152719E+002	-6.8102109E-001	1.857502560165750E-002
7.120245820127457E+002	-6.7999780E-001	1.878569508186989E-002
7.121245820102195E+002	-6.7895013E-001	1.900767551571197E-002
7.122245820076932E+002	-6.7798734E-001	1.922822006357217E-002
7.123246820051645E+002	-6.7702878E-001	1.945609833861228E-002
7.124247820026358E+002	-6.7599910E-001	1.969857511748734E-002
7.125247820001096E+002	-6.7498535E-001	1.993327597544216E-002
7.126247819975833E+002	-6.7398971E-001	2.017818776571574E-002
7.127247819950571E+002	-6.7301100E-001	2.042635672734361E-002
7.128247819925309E+002	-6.7197818E-001	2.068486271633038E-002
7.129248819900022E+002	-6.7097276E-001	2.094894483467538E-002
7.130249819874734E+002	-6.7002606E-001	2.122499372301345E-002
7.131249819849472E+002	-6.6903037E-001	2.149980004523294E-002
7.132249819824210E+002	-6.6805810E-001	2.178360598756823E-002
7.133249819798948E+002	-6.6701984E-001	2.207720663432998E-002
7.134250819773661E+002	-6.6601640E-001	2.237311976111081E-002
7.135251819748373E+002	-6.6499776E-001	2.267753686195374E-002
7.136251819723111E+002	-6.6393626E-001	2.298373740847678E-002
7.137251819697849E+002	-6.6296822E-001	2.330994317782342E-002
7.138251819672587E+002	-6.6199583E-001	2.363202568247080E-002
7.139252819647299E+002	-6.6097182E-001	2.395850683737510E-002
7.140253819622012E+002	-6.6001832E-001	2.429236297461165E-002
7.141253819596750E+002	-6.5901947E-001	2.463654073869326E-002
7.142253819571488E+002	-6.5805662E-001	2.498752911601004E-002
7.143253819546226E+002	-6.5698880E-001	2.536064467858523E-002
7.144254819520938E+002	-6.5597588E-001	2.571999001227743E-002
7.145255819495651E+002	-6.5499842E-001	2.609649714280821E-002
7.146255819470389E+002	-6.5398473E-001	2.648489531431417E-002
7.147255819445127E+002	-6.5303046E-001	2.687160871681517E-002
7.148255819419865E+002	-6.5200818E-001	2.727095701481663E-002
7.149256819394577E+002	-6.5100151E-001	2.767601379109996E-002
7.150257819369290E+002	-6.4998716E-001	2.809307723375092E-002
7.151257819344028E+002	-6.4902437E-001	2.851354124248712E-002
7.152257819318766E+002	-6.4799577E-001	2.893743992145009E-002
7.153257819293503E+002	-6.4697462E-001	2.936843989192744E-002
7.154258819268216E+002	-6.4601934E-001	2.981622050612931E-002
7.155259819242929E+002	-6.4499283E-001	3.026666687758370E-002
7.156259819217667E+002	-6.4396209E-001	3.074252981416610E-002
7.157259819192404E+002	-6.4292395E-001	3.120306156429085E-002
7.158259819167142E+002	-6.4200467E-001	3.167573407861504E-002
7.159259819141880E+002	-6.4096439E-001	3.217723183937510E-002
7.160261819116567E+002	-6.4001751E-001	3.265910895616286E-002
7.161261819091305E+002	-6.3898152E-001	3.315567637414285E-002
7.162261819066043E+002	-6.3800389E-001	3.367312903584985E-002
7.163261819040781E+002	-6.3697422E-001	3.419242112431686E-002
7.164261819015519E+002	-6.3601786E-001	3.470982239943824E-002
7.165262818990232E+002	-6.3504303E-001	3.522666151281868E-002
7.166263818964944E+002	-6.3401896E-001	3.575795797493159E-002
7.167263818939682E+002	-6.3300216E-001	3.630464558092944E-002
7.168263818914420E+002	-6.3201916E-001	3.684595291916704E-002
7.169263818889158E+002	-6.3097674E-001	3.741534070232534E-002
7.170264818863870E+002	-6.2999445E-001	3.796562656028823E-002
7.171265818838583E+002	-6.2900662E-001	3.851661191718592E-002
7.172265818813321E+002	-6.2800348E-001	3.910964290197522E-002
7.173265818788059E+002	-6.2698340E-001	3.966914440281005E-002
7.174265818762797E+002	-6.2598240E-001	4.024501075036840E-002
7.175266818737509E+002	-6.2501955E-001	4.084524495759227E-002
7.176267818712222E+002	-6.2397408E-001	4.142156683977827E-002
7.177267818686960E+002	-6.2296140E-001	4.201401826166717E-002
7.178267818661698E+002	-6.2198383E-001	4.260201031704336E-002
7.179267818636436E+002	-6.2102944E-001	4.319650628086597E-002
7.180268818611148E+002	-6.1999840E-001	4.380080150740606E-002
7.181269818585861E+002	-6.1902958E-001	4.440973175655083E-002
7.182269818560599E+002	-6.1796385E-001	4.503273042522515E-002
7.183269818535337E+002	-6.1702234E-001	4.563978145813075E-002
7.184269818510074E+002	-6.1598736E-001	4.625080691874683E-002
7.185270818484787E+002	-6.1499298E-001	4.689933835083937E-002
7.186271818459500E+002	-6.1397576E-001	4.750341653858348E-002
7.187271818434238E+002	-6.1301410E-001	4.811552382953865E-002
7.188271818408975E+002	-6.1196005E-001	4.876169229478189E-002
7.189271818383713E+002	-6.1096966E-001	4.937398285363570E-002
7.190272818358426E+002	-6.0996228E-001	4.999780307587381E-002
7.191273818333138E+002	-6.0896552E-001	5.060455087072169E-002
7.192273818307876E+002	-6.0797197E-001	5.122155253344235E-002
7.193273818282614E+002	-6.0699117E-001	5.185072076575892E-002
7.194273818257352E+002	-6.0595518E-001	5.248912435490635E-002
7.195273818232090E+002	-6.0496372E-001	5.311912448248912E-002
7.196275818206777E+002	-6.0397542E-001	5.373196342517561E-002
7.197275818181515E+002	-6.0295957E-001	5.435010678721253E-002
7.198275818156253E+002	-6.0196817E-001	5.497611518000689E-002
7.199275818130991E+002	-6.0095334E-001	5.557782450018234E-002
7.200275818105729E+002	-5.9995556E-001	5.616660914125093E-002
7.201276818080441E+002	-5.9900266E-001	5.677710144971859E-002
7.202277818055154E+002	-5.9796631E-001	5.735092389794005E-002
7.203277818029892E+002	-5.9701204E-001	5.791025820912599E-002
7.204277818004630E+002	-5.9597492E-001	5.845113641461697E-002
7.205277817979368E+002	-5.9498668E-001	5.898880063021483E-002
7.206278817954080E+002	-5.9398872E-001	5.950842348038393E-002
7.207279817928793E+002	-5.9297413E-001	6.003593068345725E-002
7.208279817903531E+002	-5.9197843E-001	6.052177851260832E-002
7.209279817878269E+002	-5.9101033E-001	6.098360220763702E-002
7.210279817853007E+002	-5.8996683E-001	6.142951192817182E-002
7.211280817827719E+002	-5.8896357E-001	6.183607488857648E-002
7.212281817802432E+002	-5.8797336E-001	6.222018204991606E-002
7.213281817777170E+002	-5.8698720E-001	6.257947467060565E-002
7.214281817751908E+002	-5.8598626E-001	6.292585086905289E-002
7.215281817726645E+002	-5.8500433E-001	6.324254152261566E-002
7.216282817701358E+002	-5.8398378E-001	6.352832656644081E-002
7.217283817676071E+002	-5.8295780E-001	6.378822947024498E-002
7.218283817650808E+002	-5.8198118E-001	6.405502394773088E-002
7.219283817625546E+002	-5.8103335E-001	6.430063350126136E-002
7.220283817600284E+002	-5.7996863E-001	6.454855771045476E-002
7.221284817574997E+002	-5.7899559E-001	6.474014487717672E-002
7.222285817549709E+002	-5.7801229E-001	6.490417601782170E-002
7.223285817524447E+002	-5.7695180E-001	6.508829414465092E-002
7.224285817499185E+002	-5.7596046E-001	6.520458799786844E-002
7.225285817473923E+002	-5.7501030E-001	6.530657583951149E-002
7.226285817448661E+002	-5.7394350E-001	6.538056721910857E-002
7.227287817423348E+002	-5.7298607E-001	6.541266075852148E-002
7.228287817398086E+002	-5.7197452E-001	6.541113062175352E-002
7.229287817372824E+002	-5.7101059E-001	6.536368372919116E-002
7.230287817347562E+002	-5.6995124E-001	6.528446963919265E-002
7.231287817322300E+002	-5.6895238E-001	6.518398220995805E-002
7.232288817297012E+002	-5.6797528E-001	6.503130652715716E-002
7.233289817271725E+002	-5.6694084E-001	6.487853923398601E-002
7.234289817246463E+002	-5.6599081E-001	6.464940240537687E-002
7.235289817221201E+002	-5.6497288E-001	6.439290949384924E-002
7.236289817195939E+002	-5.6390387E-001	6.412289474435440E-002
7.237290817170651E+002	-5.6298482E-001	6.377688819897262E-002
7.238291817145364E+002	-5.6191885E-001	6.340905033155408E-002
7.239291817120102E+002	-5.6094342E-001	6.303253281792554E-002
7.240291817094840E+002	-5.5992222E-001	6.259264562416922E-002
7.241291817069578E+002	-5.5889148E-001	6.212723583276203E-002
7.242292817044290E+002	-5.5800200E-001	6.162255504110203E-002
7.243293817019003E+002	-5.5696380E-001	6.109795334783405E-002
7.244293816993741E+002	-5.5599892E-001	6.055915689406299E-002
7.245293816968479E+002	-5.5497569E-001	5.999493036695114E-002
7.246293816943216E+002	-5.5396193E-001	5.941502237261287E-002
7.247294816917929E+002	-5.5298948E-001	5.880772806660628E-002
7.248295816892642E+002	-5.5198437E-001	5.818070573904743E-002
7.249295816867379E+002	-5.5094618E-001	5.756564104187967E-002
7.250295816842117E+002	-5.4998451E-001	5.691350183311694E-002
7.251295816816855E+002	-5.4898667E-001	5.625455823071596E-002
7.252296816791568E+002	-5.4792756E-001	5.561390382910392E-002
7.253297816766280E+002	-5.4692525E-001	5.493854288943129E-002
7.254297816741018E+002	-5.4599428E-001	5.426481023379087E-002
7.255297816715756E+002	-5.4492426E-001	5.359340613897601E-002
7.256297816690494E+002	-5.4392540E-001	5.292785005143807E-002
7.257297816665232E+002	-5.4294884E-001	5.226483945821059E-002
7.258299816639919E+002	-5.4195428E-001	5.160798528689256E-002
7.259299816614657E+002	-5.4096812E-001	5.095010007196976E-002
7.260299816589395E+002	-5.3994590E-001	5.030013112506504E-002
7.261299816564133E+002	-5.3896290E-001	4.966027424584529E-002
7.262299816538871E+002	-5.3797036E-001	4.902654413254592E-002
7.263300816513583E+002	-5.3695083E-001	4.839059099869436E-002
7.264301816488296E+002	-5.3595150E-001	4.777179059951964E-002
7.265301816463034E+002	-5.3497064E-001	4.716868293299148E-002
7.266301816437772E+002	-5.3390276E-001	4.656292274335572E-002
7.267301816412510E+002	-5.3292412E-001	4.596881037664224E-002
7.268302816387222E+002	-5.3192025E-001	4.538238114071225E-002
7.269303816361935E+002	-5.3093803E-001	4.480948107731009E-002
7.270303816336673E+002	-5.2998376E-001	4.424824947663752E-002
7.271303816311411E+002	-5.2892435E-001	4.370515605141545E-002
7.272303816286149E+002	-5.2795315E-001	4.315922405846682E-002
7.273304816260861E+002	-5.2692473E-001	4.262615406098044E-002
7.274305816235574E+002	-5.2589166E-001	4.211211593011049E-002
7.275305816210312E+002	-5.2491194E-001	4.159789991185625E-002
7.276305816185049E+002	-5.2398735E-001	4.109948172440964E-002
7.277305816159787E+002	-5.2291417E-001	4.060874854352470E-002
7.278306816134500E+002	-5.2197146E-001	4.012726581659326E-002
7.279307816109213E+002	-5.2091962E-001	3.965485565950766E-002
7.280307816083950E+002	-5.1993668E-001	3.919103387657001E-002
7.281307816058688E+002	-5.1895374E-001	3.873690300517613E-002
7.282307816033426E+002	-5.1790285E-001	3.829627867822567E-002
7.283308816008139E+002	-5.1695853E-001	3.786181545442846E-002
7.284309815982851E+002	-5.1596773E-001	3.744221786554491E-002
7.285309815957589E+002	-5.1497412E-001	3.701995355422028E-002
7.286309815932327E+002	-5.1394236E-001	3.661254921462387E-002
7.287309815907065E+002	-5.1295942E-001	3.621369584342815E-002
7.288309815881803E+002	-5.1194680E-001	3.582047244654624E-002
7.289311815856490E+002	-5.1095217E-001	3.543454127181012E-002
7.290311815831228E+002	-5.0998616E-001	3.506039475797909E-002
7.291311815805966E+002	-5.0894380E-001	3.469121898524469E-002
7.292311815780704E+002	-5.0795346E-001	3.433327791625981E-002
7.293311815755442E+002	-5.0695986E-001	3.397973127559639E-002
7.294312815730154E+002	-5.0595230E-001	3.363009945245371E-002
7.295313815704867E+002	-5.0497591E-001	3.328913832255809E-002
7.296313815679605E+002	-5.0391656E-001	3.295568697999607E-002
7.297313815654343E+002	-5.0288790E-001	3.263140534895859E-002
7.298313815629081E+002	-5.0193369E-001	3.230959484008722E-002
7.299314815603793E+002	-5.0099486E-001	3.199387791524039E-002
7.300315815578506E+002	-4.9998790E-001	3.169020306301751E-002
7.301315815553244E+002	-4.9898794E-001	3.138612688053410E-002
7.302315815527982E+002	-4.9794555E-001	3.108958232958159E-002
7.303315815502719E+002	-4.9696478E-001	3.080248895221971E-002
7.304316815477432E+002	-4.9594083E-001	3.051574786889366E-002
7.305317815452145E+002	-4.9495536E-001	3.023733456049937E-002
7.306317815426883E+002	-4.9395442E-001	2.996336038577974E-002
7.307317815401620E+002	-4.9296618E-001	2.969619168692988E-002
7.308317815376358E+002	-4.9195984E-001	2.943272186072413E-002
7.309318815351071E+002	-4.9095437E-001	2.917531233967907E-002
7.310319815325784E+002	-4.8993239E-001	2.892119348419964E-002
7.311319815300521E+002	-4.8889315E-001	2.867365610803028E-002
7.312319815275259E+002	-4.8794630E-001	2.842970469242179E-002
7.313319815249997E+002	-4.8689961E-001	2.819206049941761E-002
7.314320815224710E+002	-4.8593122E-001	2.795724966919830E-002
7.315321815199422E+002	-4.8495498E-001	2.772562043456775E-002
7.316321815174160E+002	-4.8389459E-001	2.750212687964521E-002
7.317321815148898E+002	-4.8290631E-001	2.727878717403776E-002
7.318321815123636E+002	-4.8193610E-001	2.706053013982329E-002
7.319322815098349E+002	-4.8090872E-001	2.684614590658296E-002
7.320323815073061E+002	-4.7997022E-001	2.663492120983507E-002
7.321323815047799E+002	-4.7891611E-001	2.643099185984787E-002
7.322323815022537E+002	-4.7796285E-001	2.622955976511099E-002
7.323323814997275E+002	-4.7694284E-001	2.603051050445408E-002
7.324323814972013E+002	-4.7593758E-001	2.583486868361773E-002
7.325324814946725E+002	-4.7494069E-001	2.564176681551900E-002
7.326325814921438E+002	-4.7393450E-001	2.545277373994598E-002
7.327325814896176E+002	-4.7296113E-001	2.526703957011223E-002
7.328325814870914E+002	-4.7196329E-001	2.508462046454139E-002
7.329325814845652E+002	-4.7094315E-001	2.490606499594394E-002
7.330326814820364E+002	-4.6993750E-001	2.472904130703384E-002
7.331327814795077E+002	-4.6893167E-001	2.455538350235054E-002
7.332327814769815E+002	-4.6788925E-001	2.438393944908895E-002
7.333327814744553E+002	-4.6694034E-001	2.421742183139070E-002
7.334327814719290E+002	-4.6595100E-001	2.405209540329123E-002
7.335328814694003E+002	-4.6495011E-001	2.389014970005487E-002
7.336329814668716E+002	-4.6394795E-001	2.372961080443384E-002
7.337329814643454E+002	-4.6290025E-001	2.357257589378781E-002
7.338329814618191E+002	-4.6191835E-001	2.341843423157655E-002
7.339329814592929E+002	-4.6091312E-001	2.326513617946248E-002
7.340330814567642E+002	-4.5989829E-001	2.311549240608424E-002
7.341331814542355E+002	-4.5894086E-001	2.296712184195515E-002
7.342331814517092E+002	-4.5787618E-001	2.282214618969225E-002
7.343331814491830E+002	-4.5691338E-001	2.267975066529782E-002
7.344331814466568E+002	-4.5592830E-001	2.253916216108737E-002
7.345332814441281E+002	-4.5496926E-001	2.239891518657259E-002
7.346333814415993E+002	-4.5391148E-001	2.226195370787065E-002
7.347333814390731E+002	-4.5293069E-001	2.212824540092023E-002
7.348333814365469E+002	-4.5192230E-001	2.199630385385482E-002
7.349333814340207E+002	-4.5091701E-001	2.186522160708504E-002
7.350334814314920E+002	-4.4990554E-001	2.173531034498855E-002
7.351335814289632E+002	-4.4892454E-001	2.160818457896652E-002
7.352335814264370E+002	-4.4792038E-001	2.148169599025052E-002
7.353335814239108E+002	-4.4691306E-001	2.135854781631175E-002
7.354335814213846E+002	-4.4591203E-001	2.123756324053153E-002
7.355335814188584E+002	-4.4492802E-001	2.111684178493703E-002
7.356337814163271E+002	-4.4391638E-001	2.099743986590991E-002
7.357337814138009E+002	-4.4285813E-001	2.087964726336022E-002
7.358337814112747E+002	-4.4193247E-001	2.076447776225571E-002
7.359337814087485E+002	-4.4091877E-001	2.065069048182558E-002
7.360337814062223E+002	-4.3992624E-001	2.053824750948008E-002
7.361338814036935E+002	-4.3892375E-001	2.042674398288546E-002
7.362339814011648E+002	-4.3791047E-001	2.031755830695923E-002
7.363339813986386E+002	-4.3688717E-001	2.021062941963067E-002
7.364339813961124E+002	-4.3591484E-001	2.010426442871838E-002
7.365339813935861E+002	-4.3493193E-001	1.999875742519555E-002
7.366340813910574E+002	-4.3392926E-001	1.989357170413621E-002
7.367341813885287E+002	-4.3288958E-001	1.979215681354546E-002
7.368341813860025E+002	-4.3191302E-001	1.969043848630797E-002
7.369341813834762E+002	-4.3090671E-001	1.959108411015395E-002
7.370341813809500E+002	-4.2993224E-001	1.949080658636784E-002
7.371342813784213E+002	-4.2891440E-001	1.939263990607637E-002
7.372343813758926E+002	-4.2787716E-001	1.929670893716517E-002
7.373343813733663E+002	-4.2693242E-001	1.920266990782693E-002
7.374343813708401E+002	-4.2592722E-001	1.910923425047835E-002
7.375343813683139E+002	-4.2487738E-001	1.901612637987078E-002
7.376344813657852E+002	-4.2393112E-001	1.892365558924394E-002
7.377345813632564E+002	-4.2293063E-001	1.883331341539612E-002
7.378345813607302E+002	-4.2196038E-001	1.874468536374885E-002
7.379345813582040E+002	-4.2087129E-001	1.865723944286360E-002
7.380345813556778E+002	-4.1988730E-001	1.857080871532504E-002
7.381346813531491E+002	-4.1889730E-001	1.848344886930778E-002
7.382347813506203E+002	-4.1791609E-001	1.839785102142578E-002
7.383347813480941E+002	-4.1692677E-001	1.831397597453801E-002
7.384347813455679E+002	-4.1595444E-001	1.823067416962992E-002
7.385347813430417E+002	-4.1493115E-001	1.814772777854362E-002
7.386348813405129E+002	-4.1391870E-001	1.806739223243831E-002
7.387349813379842E+002	-4.1294938E-001	1.798563452515132E-002
7.388349813354580E+002	-4.1192922E-001	1.790705110437960E-002
7.389349813329318E+002	-4.1093463E-001	1.782887288869403E-002
7.390349813304056E+002	-4.0986457E-001	1.775089647250111E-002
7.391349813278794E+002	-4.0888062E-001	1.767245476798121E-002
7.392350813253506E+002	-4.0789229E-001	1.759668500538980E-002
7.393351813228219E+002	-4.0685740E-001	1.752156960881424E-002
7.394351813202957E+002	-4.0584686E-001	1.744692047833701E-002
7.395351813177695E+002	-4.0487880E-001	1.737244432162564E-002
7.396351813152432E+002	-4.0385866E-001	1.729984418273460E-002
7.397352813127145E+002	-4.0281698E-001	1.722726092879062E-002
7.398353813101858E+002	-4.0185988E-001	1.715692502653438E-002
7.399353813076596E+002	-4.0087906E-001	1.708637517057698E-002
7.400353813051333E+002	-3.9992580E-001	1.701573778323268E-002
7.401353813026071E+002	-3.9894393E-001	1.694623715916860E-002
7.402354813000784E+002	-3.9785188E-001	1.687885384855858E-002
7.403355812975497E+002	-3.9688891E-001	1.681055819952026E-002
7.404355812950234E+002	-3.9589003E-001	1.674338432753253E-002
7.405355812924972E+002	-3.9490813E-001	1.667688598563133E-002
7.406355812899710E+002	-3.9386046E-001	1.661108261086394E-002
7.407356812874423E+002	-3.9291358E-001	1.654664637616210E-002
7.408357812849135E+002	-3.9189133E-001	1.648145402497098E-002
7.409357812823873E+002	-3.9092326E-001	1.641777758184751E-002
7.410357812798611E+002	-3.8989040E-001	1.635506965814987E-002
7.411357812773349E+002	-3.8893616E-001	1.629253809504147E-002
7.412358812748062E+002	-3.8785720E-001	1.623192990108295E-002
7.413359812722774E+002	-3.8687575E-001	1.617067122693973E-002
7.414359812697512E+002	-3.8585249E-001	1.610974345088900E-002
7.415359812672250E+002	-3.8483453E-001	1.604925902965654E-002
7.416359812646988E+002	-3.8383988E-001	1.598907082289873E-002
7.417360812621700E+002	-3.8286039E-001	1.593098635879209E-002
7.418361812596413E+002	-3.8186017E-001	1.587329225192119E-002
7.419361812571151E+002	-3.8087618E-001	1.581533592953174E-002
7.420361812545889E+002	-3.7981892E-001	1.575712094954382E-002
7.421361812520627E+002	-3.7888271E-001	1.570022494545098E-002
7.422361812495365E+002	-3.7788805E-001	1.564436838250716E-002
7.423363812470052E+002	-3.7689134E-001	1.558846845283202E-002
7.424363812444790E+002	-3.7588713E-001	1.553310927421855E-002
7.425363812419528E+002	-3.7488931E-001	1.547847013528179E-002
7.426363812394266E+002	-3.7386182E-001	1.542372680678794E-002
7.427363812369003E+002	-3.7285763E-001	1.537081921317932E-002
7.428364812343716E+002	-3.7185425E-001	1.531885165380534E-002
7.429365812318429E+002	-3.7089068E-001	1.526618988524814E-002
7.430365812293167E+002	-3.6985570E-001	1.521289764571485E-002
7.431365812267904E+002	-3.6882603E-001	1.516244589583948E-002
7.432365812242642E+002	-3.6787811E-001	1.511058232669411E-002
7.433366812217355E+002	-3.6686707E-001	1.506013975884789E-002
7.434367812192068E+002	-3.6589316E-001	1.500879122586746E-002
7.435367812166805E+002	-3.6483482E-001	1.495859432206670E-002
7.436367812141543E+002	-3.6383277E-001	1.490945284280722E-002
7.437367812116281E+002	-3.6286363E-001	1.486166307155076E-002
7.438368812090994E+002	-3.6183283E-001	1.481302416411431E-002
7.439369812065706E+002	-3.6086801E-001	1.476517027670823E-002
7.440369812040444E+002	-3.5984468E-001	1.471733722805596E-002
7.441369812015182E+002	-3.5885748E-001	1.467004360057653E-002
7.442369811989920E+002	-3.5791174E-001	1.462370025627832E-002
7.443370811964633E+002	-3.5686252E-001	1.457697658279439E-002
7.444371811939345E+002	-3.5582271E-001	1.453072717736684E-002
7.445371811914083E+002	-3.5488224E-001	1.448464928371659E-002
7.446371811888821E+002	-3.5387802E-001	1.443886755711264E-002
7.447371811863559E+002	-3.5291952E-001	1.439363009046285E-002
7.448372811838271E+002	-3.5187739E-001	1.434943970882713E-002
7.449373811812984E+002	-3.5081455E-001	1.430555422471282E-002
7.450373811787722E+002	-3.4991866E-001	1.426209918874383E-002
7.451373811762460E+002	-3.4883699E-001	1.421803481234410E-002
7.452373811737198E+002	-3.4788910E-001	1.417535221359378E-002
7.453373811711936E+002	-3.4686047E-001	1.413267939157469E-002
7.454375811686623E+002	-3.4585419E-001	1.409028515722832E-002
7.455375811661361E+002	-3.4488714E-001	1.404741554546896E-002
7.456375811636099E+002	-3.4388083E-001	1.400566650058693E-002
7.457375811610837E+002	-3.4285119E-001	1.396471247749610E-002
7.458375811585574E+002	-3.4186292E-001	1.392346216663198E-002
7.459376811560287E+002	-3.4082678E-001	1.388226811237605E-002
7.460377811535000E+002	-3.3987159E-001	1.384218665124429E-002
7.461377811509738E+002	-3.3885038E-001	1.380114574783001E-002
7.462377811484475E+002	-3.3790037E-001	1.376092650806876E-002
7.463377811459213E+002	-3.3690676E-001	1.372214665860624E-002
7.464378811433926E+002	-3.3591360E-001	1.368275945297935E-002
7.465379811408638E+002	-3.3484110E-001	1.364360671572357E-002
7.466379811383376E+002	-3.3383906E-001	1.360540195795091E-002
7.467379811358114E+002	-3.3285081E-001	1.356635104511278E-002
7.468379811332852E+002	-3.3180952E-001	1.352818201822056E-002
7.469380811307565E+002	-3.3083397E-001	1.349043200090258E-002
7.470381811282277E+002	-3.2986483E-001	1.345416013457534E-002
7.471381811257015E+002	-3.2882032E-001	1.341571505785130E-002
7.472381811231753E+002	-3.2783312E-001	1.337950078865380E-002
7.473381811206491E+002	-3.2689369E-001	1.334237337707439E-002
7.474382811181204E+002	-3.2589236E-001	1.330684853248830E-002
7.475383811155916E+002	-3.2485986E-001	1.327008858034216E-002
7.476383811130654E+002	-3.2387692E-001	1.323507105202970E-002
7.477383811105392E+002	-3.2287911E-001	1.319806782433897E-002
7.478383811080130E+002	-3.2185054E-001	1.316400087132391E-002
7.479384811054842E+002	-3.2093686E-001	1.312914915406721E-002
7.480385811029555E+002	-3.1986448E-001	1.309448481037243E-002
7.481385811004293E+002	-3.1884331E-001	1.305907835787240E-002
7.482385810979031E+002	-3.1784657E-001	1.302562046610678E-002
7.483385810953769E+002	-3.1687739E-001	1.299052064509681E-002
7.484386810928481E+002	-3.1588829E-001	1.295793279207383E-002
7.485387810903194E+002	-3.1488287E-001	1.292355740507542E-002
7.486387810877932E+002	-3.1388077E-001	1.289054462298129E-002
7.487387810852670E+002	-3.1284690E-001	1.285650436141250E-002
7.488387810827408E+002	-3.1185758E-001	1.282470442863454E-002
7.489387810802145E+002	-3.1084281E-001	1.279262971796988E-002
7.490388810776858E+002	-3.0987230E-001	1.276032502490637E-002
7.491389810751571E+002	-3.0884504E-001	1.272792219188651E-002
7.492389810726309E+002	-3.0785784E-001	1.269592465272315E-002
7.493389810701046E+002	-3.0684945E-001	1.266450880858530E-002
7.494389810675784E+002	-3.0593336E-001	1.263287706899929E-002
7.495390810650497E+002	-3.0485454E-001	1.260216143102250E-002
7.496391810625209E+002	-3.0383477E-001	1.257031433892229E-002
7.497391810599947E+002	-3.0283910E-001	1.253870869145936E-002
7.498391810574685E+002	-3.0187950E-001	1.250824049606713E-002
7.499391810549423E+002	-3.0083501E-001	1.247835417140139E-002
7.500392810524136E+002	-2.9987261E-001	1.244781895294367E-002
7.501393810498848E+002	-2.9888713E-001	1.241847065372248E-002
7.502393810473586E+002	-2.9786065E-001	1.238839662120741E-002
7.503393810448324E+002	-2.9687136E-001	1.235946846039347E-002
7.504393810423062E+002	-2.9586080E-001	1.232985331120695E-002
7.505394810397775E+002	-2.9487020E-001	1.230137467715259E-002
7.506395810372487E+002	-2.9385671E-001	1.227195985309121E-002
7.507395810347225E+002	-2.9284722E-001	1.224279101869021E-002
7.508395810321963E+002	-2.9188761E-001	1.221493698647932E-002
7.509395810296701E+002	-2.9082826E-001	1.218705956987964E-002
7.510396810271413E+002	-2.8980553E-001	1.215788588032851E-002
7.511397810246126E+002	-2.8886765E-001	1.213011367427597E-002
7.512397810220864E+002	-2.8786880E-001	1.210159384667076E-002
7.513397810195602E+002	-2.8685507E-001	1.207442361757988E-002
7.514397810170340E+002	-2.8583920E-001	1.204723198639437E-002
7.515398810145052E+002	-2.8487790E-001	1.201992575874175E-002
7.516399810119765E+002	-2.8381917E-001	1.199170155774079E-002
7.517399810094503E+002	-2.8292963E-001	1.196556241160979E-002
7.518399810069241E+002	-2.8182358E-001	1.193886570830793E-002
7.519399810043979E+002	-2.8087988E-001	1.191262051320843E-002
7.520399810018716E+002	-2.7983749E-001	1.188516896218060E-002
7.521401809993404E+002	-2.7889276E-001	1.185945904919655E-002
7.522401809968142E+002	-2.7784294E-001	1.183289272335564E-002
7.523401809942879E+002	-2.7685469E-001	1.180710450366691E-002
7.524401809917617E+002	-2.7586222E-001	1.178131303189459E-002
7.525401809892355E+002	-2.7485800E-001	1.175557526854659E-002
7.526402809867068E+002	-2.7386734E-001	1.173008752784527E-002
7.527403809841780E+002	-2.7285069E-001	1.170530337926554E-002
7.528403809816518E+002	-2.7191871E-001	1.167961342812146E-002
7.529403809791256E+002	-2.7087742E-001	1.165436492387759E-002
7.530403809765994E+002	-2.6983184E-001	1.162987783296829E-002
7.531404809740707E+002	-2.6887909E-001	1.160438424692745E-002
7.532405809715419E+002	-2.6780966E-001	1.158038478482656E-002
7.533405809690157E+002	-2.6683733E-001	1.155646302181090E-002
7.534405809664895E+002	-2.6583102E-001	1.153198060799489E-002
7.535405809639633E+002	-2.6482475E-001	1.150810128375374E-002
7.536406809614346E+002	-2.6384288E-001	1.148412788590292E-002
7.537407809589058E+002	-2.6280364E-001	1.145983796514988E-002
7.538407809563796E+002	-2.6184937E-001	1.143653268162675E-002
7.539407809538534E+002	-2.6085153E-001	1.141305485227212E-002
7.540407809513272E+002	-2.5981978E-001	1.139108808193770E-002
7.541408809487984E+002	-2.5885996E-001	1.136706166397383E-002
7.542409809462697E+002	-2.5784540E-001	1.134426451581355E-002
7.543409809437435E+002	-2.5680193E-001	1.132165135910596E-002
7.544409809412173E+002	-2.5584021E-001	1.129885899286748E-002
7.545409809386911E+002	-2.5479573E-001	1.127614579228170E-002
7.546410809361623E+002	-2.5375685E-001	1.125364296051871E-002
7.547411809336336E+002	-2.5287437E-001	1.123118834759759E-002
7.548411809311074E+002	-2.5178632E-001	1.120965391897631E-002
7.549411809285812E+002	-2.5082994E-001	1.118658155772001E-002
7.550411809260549E+002	-2.4982150E-001	1.116459211873549E-002
7.551411809235287E+002	-2.4884388E-001	1.114257090914716E-002
7.552413809209975E+002	-2.4785244E-001	1.112073952849015E-002
7.553413809184713E+002	-2.4683236E-001	1.109964358922166E-002
7.554413809159450E+002	-2.4583985E-001	1.107799483105293E-002
7.555413809134188E+002	-2.4483141E-001	1.105668444695221E-002
7.556413809108926E+002	-2.4387501E-001	1.103596933535302E-002
7.557414809083639E+002	-2.4281965E-001	1.101453817266526E-002
7.558415809058351E+002	-2.4186242E-001	1.099286005612360E-002
7.559415809033089E+002	-2.4084020E-001	1.097256295206196E-002
7.560415809007827E+002	-2.3982753E-001	1.095278708790254E-002
7.561415808982565E+002	-2.3885520E-001	1.093234587676342E-002
7.562416808957278E+002	-2.3782288E-001	1.091335582285760E-002
7.563417808931990E+002	-2.3688187E-001	1.089280691316902E-002
7.564417808906728E+002	-2.3585011E-001	1.087305022843389E-002
7.565417808881466E+002	-2.3483214E-001	1.085361248287542E-002
7.566417808856204E+002	-2.3386829E-001	1.083395738236573E-002
7.567418808830917E+002	-2.3282924E-001	1.081271541421348E-002
7.568419808805629E+002	-2.3183870E-001	1.079245347689178E-002
7.569419808780367E+002	-2.3080690E-001	1.077257734788065E-002
7.570419808755105E+002	-2.2986537E-001	1.075420040244893E-002
7.571419808729843E+002	-2.2884102E-001	1.073422069829472E-002
7.572420808704555E+002	-2.2780272E-001	1.071467055941525E-002
7.573421808679268E+002	-2.2681463E-001	1.069435764845737E-002
7.574421808654006E+002	-2.2585396E-001	1.067529317677124E-002
7.575421808628744E+002	-2.2479990E-001	1.065654315903817E-002
7.576421808603482E+002	-2.2382863E-001	1.063809563897343E-002
7.577422808578194E+002	-2.2286505E-001	1.061852626011497E-002
7.578423808552907E+002	-2.2181602E-001	1.059927492881084E-002
7.579423808527645E+002	-2.2080229E-001	1.058055472094564E-002
7.580423808502383E+002	-2.1982041E-001	1.056317248515340E-002
7.581423808477120E+002	-2.1882471E-001	1.054454876510944E-002
7.582424808451833E+002	-2.1786737E-001	1.052584943874978E-002
7.583425808426546E+002	-2.1680361E-001	1.050734337790080E-002
7.584425808401284E+002	-2.1581751E-001	1.048910883427766E-002
7.585425808376021E+002	-2.1481545E-001	1.047220529074336E-002
7.586425808350759E+002	-2.1379642E-001	1.045466371794676E-002
7.587425808325497E+002	-2.1281877E-001	1.043679204519361E-002
7.588427808300185E+002	-2.1182097E-001	1.041801465342706E-002
7.589427808274922E+002	-2.1083590E-001	1.040097151093911E-002
7.590427808249660E+002	-2.0985720E-001	1.038394132046962E-002
7.591427808224398E+002	-2.0880631E-001	1.036740355172056E-002
7.592427808199136E+002	-2.0783184E-001	1.034889850416226E-002
7.593428808173849E+002	-2.0682089E-001	1.033106832425194E-002
7.594429808148561E+002	-2.0585003E-001	1.031512010592486E-002
7.595429808123299E+002	-2.0487875E-001	1.029858099085414E-002
7.596429808098037E+002	-2.0380877E-001	1.028164285580041E-002
7.597429808072775E+002	-2.0284387E-001	1.026463587078504E-002
7.598430808047488E+002	-2.0178798E-001	1.024650670446829E-002
7.599431808022200E+002	-2.0088862E-001	1.023022274926510E-002
7.600431807996938E+002	-1.9980372E-001	1.021415296256438E-002
7.601431807971676E+002	-1.9881657E-001	1.019799689270763E-002
7.602431807946414E+002	-1.9783148E-001	1.018095201342715E-002
7.603432807921126E+002	-1.9682531E-001	1.016419473659903E-002
7.604433807895839E+002	-1.9586982E-001	1.014815672102418E-002
7.605433807870577E+002	-1.9479559E-001	1.013276749074940E-002
7.606433807845315E+002	-1.9380414E-001	1.011672082434717E-002
7.607433807820053E+002	-1.9280210E-001	1.010075311771489E-002
7.608434807794765E+002	-1.9180496E-001	1.008374344226948E-002
7.609435807769478E+002	-1.9078417E-001	1.006809879348751E-002
7.610435807744216E+002	-1.8987554E-001	1.005331032663691E-002
7.611435807718954E+002	-1.8877053E-001	1.003762641361119E-002
7.612435807693691E+002	-1.8778439E-001	1.002149068409816E-002
7.613436807668404E+002	-1.8685395E-001	1.000584760601587E-002
7.614437807643117E+002	-1.8584186E-001	9.990237040997080E-003
7.615437807617855E+002	-1.8487164E-001	9.975430708706282E-003
7.616437807592592E+002	-1.8380380E-001	9.959972288925201E-003
7.617437807567330E+002	-1.8284738E-001	9.945438961343214E-003
7.618437807542068E+002	-1.8181348E-001	9.929310790202761E-003
7.619439807516756E+002	-1.8086557E-001	9.914092600653748E-003
7.620439807491493E+002	-1.7979345E-001	9.900441084971179E-003
7.621439807466231E+002	-1.7878291E-001	9.885281197192078E-003
7.622439807440969E+002	-1.7779358E-001	9.870361568000974E-003
7.623439807415707E+002	-1.7683081E-001	9.855276135365618E-003
7.624440807390420E+002	-1.7574126E-001	9.840681415426628E-003
7.625441807365132E+002	-1.7480122E-001	9.826407602910564E-003
7.626441807339870E+002	-1.7379066E-001	9.811523500873068E-003
7.627441807314608E+002	-1.7285123E-001	9.797078805234033E-003
7.628441807289346E+002	-1.7181946E-001	9.782099204905390E-003
7.629442807264059E+002	-1.7082950E-001	9.768347047192455E-003
7.630443807238771E+002	-1.6981217E-001	9.754386691687003E-003
7.631443807213509E+002	-1.6876768E-001	9.740687297717515E-003
7.632443807188247E+002	-1.6780381E-001	9.726311317300090E-003
7.633443807162985E+002	-1.6681874E-001	9.712763903533220E-003
7.634444807137697E+002	-1.6579562E-001	9.698243107328447E-003
7.635445807112410E+002	-1.6479871E-001	9.684626018430136E-003
7.636445807087148E+002	-1.6379243E-001	9.671066161158870E-003
7.637445807061886E+002	-1.6282964E-001	9.657446192620607E-003
7.638445807036624E+002	-1.6179469E-001	9.643591079145197E-003
7.639446807011336E+002	-1.6083157E-001	9.629467631040459E-003
7.640447806986049E+002	-1.5980226E-001	9.615946461929481E-003
7.641447806960787E+002	-1.5886389E-001	9.603356020913178E-003
7.642447806935525E+002	-1.5784910E-001	9.589994258324949E-003
7.643447806910262E+002	-1.5684810E-001	9.576269644269469E-003
7.644448806884975E+002	-1.5576908E-001	9.562711471779534E-003
7.645449806859688E+002	-1.5480579E-001	9.550273549932722E-003
7.646449806834426E+002	-1.5379418E-001	9.537115699559888E-003
7.647449806809163E+002	-1.5282078E-001	9.524577171153695E-003
7.648449806783901E+002	-1.5176673E-001	9.510999408559206E-003
7.649449806758639E+002	-1.5082093E-001	9.497766322628741E-003
7.650451806733327E+002	-1.4982100E-001	9.484616785106204E-003
7.651451806708064E+002	-1.4880726E-001	9.472199480687421E-003
7.652451806682802E+002	-1.4785829E-001	9.460444370267440E-003
7.653451806657540E+002	-1.4679679E-001	9.446823089900993E-003
7.654451806632278E+002	-1.4580002E-001	9.434462649989220E-003
7.655452806606991E+002	-1.4479047E-001	9.422565604872785E-003
7.656453806581703E+002	-1.4383414E-001	9.409957694717586E-003
7.657453806556441E+002	-1.4282148E-001	9.397304843231646E-003
7.658453806531179E+002	-1.4179182E-001	9.385196694724859E-003
7.659453806505917E+002	-1.4077383E-001	9.372365506822911E-003
7.660454806480629E+002	-1.3981490E-001	9.360073109541742E-003
7.661455806455342E+002	-1.3879520E-001	9.348762015751716E-003
7.662455806430080E+002	-1.3779953E-001	9.336828039657213E-003
7.663455806404818E+002	-1.3681021E-001	9.323516012281506E-003
7.664455806379556E+002	-1.3582514E-001	9.311740063518884E-003
7.665456806354268E+002	-1.3473946E-001	9.299343167545465E-003
7.666457806328981E+002	-1.3377009E-001	9.288263527667859E-003
7.667457806303719E+002	-1.3274679E-001	9.276043756269961E-003
7.668457806278457E+002	-1.3178404E-001	9.265024042515863E-003
7.669457806253195E+002	-1.3076498E-001	9.251923528844838E-003
7.670458806227907E+002	-1.2977135E-001	9.241622117757961E-003
7.671459806202620E+002	-1.2882668E-001	9.229608753230437E-003
7.672459806177358E+002	-1.2780870E-001	9.218721552450113E-003
7.673459806152096E+002	-1.2683956E-001	9.205446491250768E-003
7.674459806126833E+002	-1.2577701E-001	9.194804289749031E-003
7.675460806101546E+002	-1.2482112E-001	9.182897539269569E-003
7.676461806076259E+002	-1.2385145E-001	9.172590550776870E-003
7.677461806050997E+002	-1.2278781E-001	9.160631323336700E-003
7.678461806025734E+002	-1.2181018E-001	9.148387180175646E-003
7.679461806000472E+002	-1.2082405E-001	9.136971723314152E-003
7.680462805975185E+002	-1.1981483E-001	9.126795549209733E-003
7.681463805949898E+002	-1.1879764E-001	9.115390784615957E-003
7.682463805924635E+002	-1.1781788E-001	9.104700534845953E-003
7.683463805899373E+002	-1.1677974E-001	9.092810303964471E-003
7.684463805874111E+002	-1.1580104E-001	9.082283849474383E-003
7.685463805848849E+002	-1.1481385E-001	9.070844240745307E-003
7.686464805823562E+002	-1.1382120E-001	9.060901567254760E-003
7.687465805798274E+002	-1.1274500E-001	9.050198030847764E-003
7.688465805773012E+002	-1.1177372E-001	9.038577526721520E-003
7.689465805747750E+002	-1.1081094E-001	9.027158091258689E-003
7.690465805722488E+002	-1.0978447E-001	9.016888305605208E-003
7.691466805697200E+002	-1.0880210E-001	9.006752331662482E-003
7.692467805671913E+002	-1.0779204E-001	8.996227942622753E-003
7.693467805646651E+002	-1.0674222E-001	8.985049384473726E-003
7.694467805621389E+002	-1.0576989E-001	8.973968218520497E-003
7.695467805596127E+002	-1.0477633E-001	8.964562985865038E-003
7.696468805570839E+002	-1.0381704E-001	8.954230927415555E-003
7.697469805545552E+002	-1.0275736E-001	8.943842756303222E-003
7.698469805520290E+002	-1.0178715E-001	8.932616627404313E-003
7.699469805495028E+002	-1.0076599E-001	8.922624248683564E-003
7.700469805469766E+002	-9.9728897E-002	8.912524955424758E-003
7.701470805444478E+002	-9.8811813E-002	8.902872265176193E-003
7.702471805419191E+002	-9.7756647E-002	8.891583215531504E-003
7.703471805393929E+002	-9.6755646E-002	8.881427209686335E-003
7.704471805368667E+002	-9.5800295E-002	8.870477474475669E-003
7.705471805343404E+002	-9.4721816E-002	8.861727961899581E-003
7.706472805318117E+002	-9.3781985E-002	8.852134376118266E-003
7.707473805292830E+002	-9.2745312E-002	8.842087031721485E-003
7.708473805267568E+002	-9.1817558E-002	8.831359758645435E-003
7.709473805242305E+002	-9.0781532E-002	8.821742917428266E-003
7.710473805217043E+002	-8.9767799E-002	8.811699503523979E-003
7.711474805191756E+002	-8.8790521E-002	8.802972959538427E-003
7.712475805166468E+002	-8.7781742E-002	8.793159230629469E-003
7.713475805141206E+002	-8.6783931E-002	8.782889382456638E-003
7.714475805115944E+002	-8.5795671E-002	8.772671421024003E-003
7.715475805090682E+002	-8.4750101E-002	8.763980831847401E-003
7.716475805065420E+002	-8.3814919E-002	8.754484411501486E-003
7.717477805040107E+002	-8.2784198E-002	8.744486606467284E-003
7.718477805014845E+002	-8.1784286E-002	8.734221843985396E-003
7.719477804989583E+002	-8.0760993E-002	8.725906049625753E-003
7.720477804964321E+002	-7.9849161E-002	8.715337954021810E-003
7.721477804939059E+002	-7.8825884E-002	8.707070502202499E-003
7.722478804913771E+002	-7.7794001E-002	8.697146729975180E-003
7.723479804888484E+002	-7.6736860E-002	8.687329397717887E-003
7.724479804863222E+002	-7.5794250E-002	8.677744235481226E-003
7.725479804837960E+002	-7.4791126E-002	8.669335572954504E-003
7.726479804812698E+002	-7.3772088E-002	8.659470839322430E-003
7.727480804787410E+002	-7.2775833E-002	8.651061146041472E-003
7.728481804762123E+002	-7.1766920E-002	8.640978499358822E-003
7.729481804736861E+002	-7.0776545E-002	8.631793486765016E-003
7.730481804711599E+002	-6.9736280E-002	8.623063282963528E-003
7.731481804686337E+002	-6.8759702E-002	8.614365656049561E-003
7.732482804661049E+002	-6.7721412E-002	8.605481044225503E-003
7.733483804635762E+002	-6.6783197E-002	8.596021445959584E-003
7.734483804610500E+002	-6.5799184E-002	8.586028848421190E-003
7.735483804585238E+002	-6.4700536E-002	8.578468905330677E-003
7.736483804559975E+002	-6.3782334E-002	8.569047687126789E-003
7.737484804534688E+002	-6.2769637E-002	8.560084853524365E-003
7.738485804509401E+002	-6.1789904E-002	8.552003900856836E-003
7.739485804484139E+002	-6.0774051E-002	8.542453874488924E-003
7.740485804458876E+002	-5.9814457E-002	8.534075921892925E-003
7.741485804433614E+002	-5.8688212E-002	8.525509672903414E-003
7.742486804408327E+002	-5.7736497E-002	8.517044581462841E-003
7.743487804383039E+002	-5.6748848E-002	8.507816129605519E-003
7.744487804357777E+002	-5.5775460E-002	8.499500300752458E-003
7.745487804332515E+002	-5.4803129E-002	8.491694271840405E-003
7.746487804307253E+002	-5.3777717E-002	8.483604760840507E-003
7.747488804281966E+002	-5.2803494E-002	8.474400345419845E-003
7.748489804256678E+002	-5.1738579E-002	8.466611471872235E-003
7.749489804231416E+002	-5.0704680E-002	8.457353951935448E-003
7.750489804206154E+002	-4.9770560E-002	8.449694021018569E-003
7.751489804180892E+002	-4.8771698E-002	8.441350406630787E-003
7.752489804155630E+002	-4.7764331E-002	8.432968714731509E-003
7.753490804130342E+002	-4.6754822E-002	8.423901791736021E-003
7.754491804105055E+002	-4.5789942E-002	8.416273756194206E-003
7.755491804079793E+002	-4.4740126E-002	8.407765174827893E-003
7.756491804054531E+002	-4.3810256E-002	8.400089985958342E-003
7.757491804029269E+002	-4.2798646E-002	8.391672431672409E-003
7.758492804003981E+002	-4.1804783E-002	8.383401486606420E-003
7.759493803978694E+002	-4.0812586E-002	8.375192715363855E-003
7.760493803953432E+002	-3.9788242E-002	8.367003134615622E-003
7.761493803928170E+002	-3.8757522E-002	8.359592315240742E-003
7.762493803902908E+002	-3.7734240E-002	8.351387431267284E-003
7.763494803877620E+002	-3.6798295E-002	8.343009179549526E-003
7.764495803852333E+002	-3.5744991E-002	8.335830473461786E-003
7.765495803827071E+002	-3.4808755E-002	8.326809610783442E-003
7.766495803801809E+002	-3.3733454E-002	8.319663722499232E-003
7.767495803776546E+002	-3.2722909E-002	8.311179457922199E-003
7.768496803751259E+002	-3.1772591E-002	8.303164458981910E-003
7.769497803725972E+002	-3.0786736E-002	8.295852477506999E-003
7.770497803700709E+002	-2.9794233E-002	8.288126123025624E-003
7.771497803675447E+002	-2.8735921E-002	8.280027397968598E-003
7.772497803650185E+002	-2.7767835E-002	8.272918931820826E-003
7.773498803624898E+002	-2.6769660E-002	8.265428452665882E-003
7.774499803599610E+002	-2.5748868E-002	8.257925424172932E-003
7.775499803574348E+002	-2.4769103E-002	8.249868603242158E-003
7.776499803549086E+002	-2.3732018E-002	8.241654373705406E-003
7.777499803523824E+002	-2.2779854E-002	8.234438527358213E-003
7.778500803498537E+002	-2.1786515E-002	8.226275169067904E-003
7.779501803473249E+002	-2.0798039E-002	8.218778480551470E-003
7.780501803447987E+002	-1.9758832E-002	8.211019220417032E-003
7.781501803422725E+002	-1.8761024E-002	8.203979688308549E-003
7.782501803397463E+002	-1.7728187E-002	8.195915074018706E-003
7.783501803372201E+002	-1.6813178E-002	8.189108338060420E-003
7.784503803346888E+002	-1.5715588E-002	8.180953603506638E-003
7.785503803321626E+002	-1.4786776E-002	8.173535565017837E-003
7.786503803296364E+002	-1.3708296E-002	8.166814072023132E-003
7.787503803271102E+002	-1.2795407E-002	8.159172670544904E-003
7.788503803245840E+002	-1.1779554E-002	8.151731487251481E-003
7.789504803220552E+002	-1.0773703E-002	8.144586983639818E-003
7.790505803195265E+002	-9.7934920E-003	8.137658127385247E-003
7.791505803170003E+002	-8.7893140E-003	8.130227404224047E-003
7.792505803144741E+002	-7.7893836E-003	8.122910926532431E-003
7.793505803119479E+002	-6.7873294E-003	8.115383700459028E-003
7.794506803094191E+002	-5.7689711E-003	8.108062370185465E-003
7.795507803068904E+002	-4.7672987E-003	8.101417374779873E-003
7.796507803043642E+002	-3.7832900E-003	8.094319979944788E-003
7.797507803018379E+002	-2.8035275E-003	8.087386685440817E-003
7.798507802993117E+002	-1.8089040E-003	8.080023456218249E-003
7.799358802971619E+002	-8.6921023E-004	8.078451985036747E-003
7.799711802962702E+002	-4.3851006E-004	8.096879115328165E-003

==> Figures/Fig8_FITTING_EXPDATA/002_Rohan_Data_FINAL_LinFit/10mMMethylViologen_ME14_10mVps.txt <==
time/s	Ewe/V	<I>/mA	
0.000000000000000E+000	-5.3404487E-004	1.856649667024612E-002
9.999999747378752E-001	-3.4297525E-004	1.594144501276314E-002
1.999999949475750E+000	-2.2833352E-004	1.298943935744462E-002
2.999999924213625E+000	-3.8118919E-004	1.148847314547747E-002
3.999999898951501E+000	-4.1940311E-004	1.053303122855721E-002
4.999999873689376E+000	-3.8118919E-004	9.842559087090169E-003
5.999999848427251E+000	-3.4297525E-004	9.304677424021052E-003
6.999999823165126E+000	-3.4297525E-004	8.863313808664675E-003
7.999999797903001E+000	-4.0029615E-004	8.489391567185520E-003
8.999999772640876E+000	-3.2386830E-004	8.164733452536169E-003
9.999999747378752E+000	-3.2386830E-004	7.876470813620820E-003
1.099999972211663E+001	-3.0476134E-004	7.617075097840272E-003
1.199999969685450E+001	-4.5761702E-004	7.381580661609766E-003
1.299999967159238E+001	-3.8118919E-004	7.165688254963609E-003
1.399999964633025E+001	-2.8565439E-004	6.967815335653715E-003
1.499999962106813E+001	-3.2386830E-004	6.783752730023114E-003
1.599999959580600E+001	-2.6654743E-004	6.610864409618084E-003
1.699999957054388E+001	-4.0029615E-004	6.449513725843264E-003
1.799999954528175E+001	-4.0029615E-004	6.297112967446443E-003
1.899999952001963E+001	-3.6208224E-004	6.153134991042315E-003
1.999999949475750E+001	-3.4297525E-004	6.015982909500599E-003
2.099999946949538E+001	-3.6208224E-004	5.886832333914932E-003
2.199999944423325E+001	-3.0476134E-004	5.764236719999458E-003
2.299999941897113E+001	-2.0922656E-004	5.647162289824328E-003
2.399999939370900E+001	-2.6654743E-004	5.535386492591351E-003
2.499999936844688E+001	-4.1940311E-004	5.428777535818517E-003
2.599999934318475E+001	-4.5761702E-004	5.326809919998045E-003
2.699999931792263E+001	-4.1940311E-004	5.228557975217700E-003
2.799999929266050E+001	-4.7672397E-004	5.134017627965660E-003
2.899999926739838E+001	-4.1940311E-004	5.043882978800679E-003
3.000479924201500E+001	-3.4297525E-004	4.953232128173113E-003
3.001479924176238E+001	-3.4297525E-004	4.895142638512567E-003
3.006999924036791E+001	-1.1412217E-003	4.871566637736108E-003
3.016999923784169E+001	-2.1984736E-003	4.846495640878044E-003
3.028499923493655E+001	-3.2942051E-003	4.810441319730494E-003
3.039999923203141E+001	-4.4626486E-003	4.782337770814556E-003
3.050009922950267E+001	-5.5111963E-003	4.762793349240110E-003
3.060019922697393E+001	-6.4635724E-003	4.743595237313374E-003
3.070019922444772E+001	-7.5271926E-003	4.724850820989720E-003
3.080019922192150E+001	-8.5345553E-003	4.706353356057111E-003
3.090019921939529E+001	-9.4792880E-003	4.688397930025266E-003
3.100019921686908E+001	-1.0467542E-002	4.670269709162379E-003
3.110039921433781E+001	-1.1449428E-002	4.653118919931920E-003
3.120039921181160E+001	-1.2396284E-002	4.635737678553492E-003
3.130039920928539E+001	-1.3449290E-002	4.618678606304980E-003
3.140039920675918E+001	-1.4434360E-002	4.601910711951646E-003
3.150039920423296E+001	-1.5493735E-002	4.585392401269116E-003
3.160049920170422E+001	-1.6456988E-002	4.569267234045771E-003
3.170059919917549E+001	-1.7485105E-002	4.552432283634056E-003
3.180059919664927E+001	-1.8409669E-002	4.536617910532552E-003
3.190059919412306E+001	-1.9409601E-002	4.520673798483407E-003
3.200059919159685E+001	-2.0450931E-002	4.505064752366814E-003
3.210069918906811E+001	-2.1473793E-002	4.489277144846149E-003
3.220079918653937E+001	-2.2493251E-002	4.473802621187481E-003
3.230079918401316E+001	-2.3434803E-002	4.457691313560913E-003
3.240079918148695E+001	-2.4457023E-002	4.442632791189560E-003
3.250079917896073E+001	-2.5510030E-002	4.427673317776578E-003
3.260089917643199E+001	-2.6410019E-002	4.412152010093345E-003
3.270099917390326E+001	-2.7443018E-002	4.397242471222196E-003
3.280099917137704E+001	-2.8446136E-002	4.382218261727973E-003
3.290099916885083E+001	-2.9448187E-002	4.367244087107897E-003
3.300099916632462E+001	-3.0485269E-002	4.352645373459113E-003
3.310109916379588E+001	-3.1471733E-002	4.337941337780198E-003
3.320119916126714E+001	-3.2444797E-002	4.323739885067984E-003
3.330119915874093E+001	-3.3498861E-002	4.309261224719836E-003
3.340119915621472E+001	-3.4515779E-002	4.294557355158879E-003
3.350119915368850E+001	-3.5443526E-002	4.280412986258034E-003
3.360129915115976E+001	-3.6434457E-002	4.265788784357155E-003
3.370139914863103E+001	-3.7458252E-002	4.252041377993829E-003
3.380139914610481E+001	-3.8491089E-002	4.237977268295015E-003
3.390139914357860E+001	-3.9435823E-002	4.223439792339280E-003
3.400139914105239E+001	-4.0462289E-002	4.209906386677190E-003
3.410139913852618E+001	-4.1435681E-002	4.195869784409834E-003
3.420159913599491E+001	-4.2509917E-002	4.181954573713356E-003
3.430159913346870E+001	-4.3483317E-002	4.168348414909656E-003
3.440159913094249E+001	-4.4486422E-002	4.154778957686026E-003
3.450159912841627E+001	-4.5498036E-002	4.141331998484751E-003
3.460159912589006E+001	-4.6363156E-002	4.127935576468220E-003
3.470169912336132E+001	-4.7504209E-002	4.114415856389497E-003
3.480179912083258E+001	-4.8470229E-002	4.100797619213579E-003
3.490179911830637E+001	-4.9485028E-002	4.087203719623025E-003
3.500179911578016E+001	-5.0431877E-002	4.074077735249718E-003
3.510179911325395E+001	-5.1449854E-002	4.060803523451027E-003
3.520189911072521E+001	-5.2451748E-002	4.047394650220637E-003
3.530199910819647E+001	-5.3421054E-002	4.034499055436472E-003
3.540199910567026E+001	-5.4492109E-002	4.021292445368425E-003
3.550199910314404E+001	-5.5410303E-002	4.007850775518903E-003
3.560199910061783E+001	-5.6429341E-002	3.995289537501589E-003
3.570209909808909E+001	-5.7453390E-002	3.982493584545839E-003
3.580219909556035E+001	-5.8506694E-002	3.969556803996160E-003
3.590219909303414E+001	-5.9471600E-002	3.957031192031633E-003
3.600219909050793E+001	-6.0465150E-002	3.944073404623105E-003
3.610219908798172E+001	-6.1503302E-002	3.931098692798216E-003
3.620229908545298E+001	-6.2495124E-002	3.918508058974375E-003
3.630239908292424E+001	-6.3476622E-002	3.905821018162420E-003
3.640239908039803E+001	-6.4421356E-002	3.893567711606418E-003
3.650239907787181E+001	-6.5472245E-002	3.880443368365780E-003
3.660239907534560E+001	-6.6473238E-002	3.868133653466235E-003
3.670249907281686E+001	-6.7527927E-002	3.856024784191670E-003
3.680259907028812E+001	-6.8447620E-002	3.842832168393873E-003
3.690259906776191E+001	-6.9485761E-002	3.830999510817619E-003
3.700259906523570E+001	-7.0495255E-002	3.818608246176691E-003
3.710259906270949E+001	-7.1444228E-002	3.806702702099249E-003
3.720269906018075E+001	-7.2527640E-002	3.794464137106365E-003
3.730279905765201E+001	-7.3465317E-002	3.782407456903322E-003
3.740279905512580E+001	-7.4448265E-002	3.769840919833074E-003
3.750279905259958E+001	-7.5474739E-002	3.757954337170652E-003
3.760279905007337E+001	-7.6449193E-002	3.745604627410012E-003
3.770279904754716E+001	-7.7517055E-002	3.733790144097950E-003
3.780289904501842E+001	-7.8480169E-002	3.721851080085159E-003
3.790299904248968E+001	-7.9477645E-002	3.709742478989669E-003
3.800299903996347E+001	-8.0487132E-002	3.698130263257077E-003
3.810299903743726E+001	-8.1483878E-002	3.685890997143428E-003
3.820299903491104E+001	-8.2505032E-002	3.674077010482835E-003
3.830309903238231E+001	-8.3476663E-002	3.662468144940388E-003
3.840319902985357E+001	-8.4485792E-002	3.650797733388132E-003
3.850319902732736E+001	-8.5461311E-002	3.639044808719683E-003
3.860319902480114E+001	-8.6500518E-002	3.627292424627934E-003
3.870319902227493E+001	-8.7496199E-002	3.615123753627790E-003
3.880329901974619E+001	-8.8551074E-002	3.604069035206652E-003
3.890339901721745E+001	-8.9496061E-002	3.592441238450005E-003
3.900339901469124E+001	-9.0455651E-002	3.580602305495017E-003
3.910339901216503E+001	-9.1469392E-002	3.569243062951574E-003
3.920339900963882E+001	-9.2539385E-002	3.557758480181097E-003
3.930349900711008E+001	-9.3491711E-002	3.546341431513431E-003
3.940359900458134E+001	-9.4508462E-002	3.535036084401713E-003
3.950359900205513E+001	-9.5464863E-002	3.523368533664042E-003
3.960359899952891E+001	-9.6494518E-002	3.512232080403785E-003
3.970359899700270E+001	-9.7462602E-002	3.501019402594670E-003
3.980369899447396E+001	-9.8485366E-002	3.489767520287956E-003
3.990379899194522E+001	-9.9529348E-002	3.478308280507374E-003
4.000379898941901E+001	-1.0053033E-001	3.466787441909584E-003
4.010379898689280E+001	-1.0154301E-001	3.455945109534606E-003
4.020379898436659E+001	-1.0247713E-001	3.444712563241074E-003
4.030389898183785E+001	-1.0349048E-001	3.433415292474068E-003
4.040399897930911E+001	-1.0441435E-001	3.422821269918178E-003
4.050399897678290E+001	-1.0547798E-001	3.411497295019217E-003
4.060399897425668E+001	-1.0649596E-001	3.400093251709910E-003
4.070399897173047E+001	-1.0750119E-001	3.389309621491481E-003
4.080399896920426E+001	-1.0847777E-001	3.378454038519760E-003
4.090419896667299E+001	-1.0952123E-001	3.367686714860742E-003
4.100419896414678E+001	-1.1044897E-001	3.356702552452961E-003
4.110419896162057E+001	-1.1150941E-001	3.345466822523770E-003
4.120419895909436E+001	-1.1248493E-001	3.335107418361433E-003
4.130419895656814E+001	-1.1356553E-001	3.323918697585923E-003
4.140429895403940E+001	-1.1442322E-001	3.313082657230307E-003
4.150439895151067E+001	-1.1550914E-001	3.302245455819901E-003
4.160439894898445E+001	-1.1649739E-001	3.291026348489573E-003
4.170439894645824E+001	-1.1747820E-001	3.280653650613707E-003
4.180439894393203E+001	-1.1848345E-001	3.269984121962569E-003
4.190449894140329E+001	-1.1948719E-001	3.258953399320107E-003
4.200459893887455E+001	-1.2052152E-001	3.248393025758013E-003
4.210459893634834E+001	-1.2150341E-001	3.237766045290136E-003
4.220459893382213E+001	-1.2251078E-001	3.227462644443027E-003
4.230459893129591E+001	-1.2353830E-001	3.216931271405585E-003
4.240469892876717E+001	-1.2446383E-001	3.206269821498554E-003
4.250479892623844E+001	-1.2551482E-001	3.195654717274010E-003
4.260479892371222E+001	-1.2645635E-001	3.185009164789573E-003
4.270479892118601E+001	-1.2753165E-001	3.174503452707242E-003
4.280479891865980E+001	-1.2844773E-001	3.164378897593091E-003
4.290489891613106E+001	-1.2952770E-001	3.153507600205560E-003
4.300499891360232E+001	-1.3050811E-001	3.143321447876383E-003
4.310499891107611E+001	-1.3152078E-001	3.132936764342488E-003
4.320499890854990E+001	-1.3249947E-001	3.122110599953747E-003
4.330499890602368E+001	-1.3349515E-001	3.112049377738943E-003
4.340509890349495E+001	-1.3450848E-001	3.101963234298906E-003
4.350519890096621E+001	-1.3550881E-001	3.091687155473592E-003
4.360519889843999E+001	-1.3644825E-001	3.081363198698804E-003
4.370519889591378E+001	-1.3750124E-001	3.071144912542808E-003
4.380519889338757E+001	-1.3849480E-001	3.060613544625499E-003
4.390519889086136E+001	-1.3954251E-001	3.050616134445322E-003
4.400539888833009E+001	-1.4051272E-001	3.040380224952080E-003
4.410539888580388E+001	-1.4148611E-001	3.030082191495838E-003
4.420539888327767E+001	-1.4250833E-001	3.020265495083371E-003
4.430539888075145E+001	-1.4345518E-001	3.010067479475825E-003
4.440539887822524E+001	-1.4443707E-001	2.999946846102816E-003
4.450549887569650E+001	-1.4552322E-001	2.989735885522763E-003
4.460559887316776E+001	-1.4652504E-001	2.979566893406664E-003
4.470559887064155E+001	-1.4752814E-001	2.969703925407005E-003
4.480559886811534E+001	-1.4849412E-001	2.960071512023682E-003
4.490559886558913E+001	-1.4945795E-001	2.950013805713279E-003
4.500569886306039E+001	-1.5049770E-001	2.939885153772838E-003
4.510579886053165E+001	-1.5150876E-001	2.929538347719529E-003
4.520579885800544E+001	-1.5248853E-001	2.919778627175317E-003
4.530579885547922E+001	-1.5347359E-001	2.910087702696698E-003
4.540579885295301E+001	-1.5451068E-001	2.899789125001037E-003
4.550589885042427E+001	-1.5546273E-001	2.890063388605556E-003
4.560599884789553E+001	-1.5650630E-001	2.880222042289521E-003
4.570599884536932E+001	-1.5753382E-001	2.870354929419339E-003
4.580599884284311E+001	-1.5855604E-001	2.860616133720788E-003
4.590599884031690E+001	-1.5952732E-001	2.850840185365765E-003
4.600609883778816E+001	-1.6051260E-001	2.841270138054415E-003
4.610619883525942E+001	-1.6149852E-001	2.831478410236610E-003
4.620619883273321E+001	-1.6248889E-001	2.821592508688034E-003
4.630619883020699E+001	-1.6348140E-001	2.812099285990757E-003
4.640619882768078E+001	-1.6450895E-001	2.801959505800540E-003
4.650629882515204E+001	-1.6549978E-001	2.792550274091221E-003
4.660639882262331E+001	-1.6648437E-001	2.782905148234482E-003
4.670639882009709E+001	-1.6750449E-001	2.772904294909458E-003
4.680639881757088E+001	-1.6849908E-001	2.763539895736522E-003
4.690639881504467E+001	-1.6949479E-001	2.753915805509752E-003
4.700649881251593E+001	-1.7051174E-001	2.744191929933901E-003
4.710659880998719E+001	-1.7148724E-001	2.734744812456752E-003
4.720659880746098E+001	-1.7249671E-001	2.725212888401954E-003
4.730659880493477E+001	-1.7352000E-001	2.715914524203444E-003
4.740659880240855E+001	-1.7448914E-001	2.706292117417679E-003
4.750659879988234E+001	-1.7547740E-001	2.696716237416564E-003
4.760679879735108E+001	-1.7648478E-001	2.687371152545349E-003
4.770679879482486E+001	-1.7753458E-001	2.677300766259189E-003
4.780679879229865E+001	-1.7854832E-001	2.668329907195302E-003
4.790679878977244E+001	-1.7952490E-001	2.659029128456801E-003
4.800679878724623E+001	-1.8046962E-001	2.649110037492844E-003
4.810689878471749E+001	-1.8154635E-001	2.640068496724015E-003
4.820699878218875E+001	-1.8255016E-001	2.631048729030968E-003
4.830699877966254E+001	-1.8350868E-001	2.621266483469373E-003
4.840699877713632E+001	-1.8451180E-001	2.612302039644292E-003
4.850699877461011E+001	-1.8551703E-001	2.602785560830625E-003
4.860709877208137E+001	-1.8649220E-001	2.593755465002678E-003
4.870719876955263E+001	-1.8749674E-001	2.584378951319700E-003
4.880719876702642E+001	-1.8852428E-001	2.574923219745639E-003
4.890719876450021E+001	-1.8954331E-001	2.565669431027755E-003
4.900719876197400E+001	-1.9051243E-001	2.556207331643367E-003
4.910729875944526E+001	-1.9152717E-001	2.547034977279984E-003
4.920739875691652E+001	-1.9253886E-001	2.537907065912066E-003
4.930739875439031E+001	-1.9352393E-001	2.528114687366825E-003
4.940739875186409E+001	-1.9453871E-001	2.519194006809909E-003
4.950739874933788E+001	-1.9549298E-001	2.510338506706632E-003
4.960749874680914E+001	-1.9649659E-001	2.500338426308452E-003
4.970759874428040E+001	-1.9756187E-001	2.491610772267446E-003
4.980759874175419E+001	-1.9852781E-001	2.482567474039073E-003
4.990759873922798E+001	-1.9955324E-001	2.473669153847304E-003
5.000759873670177E+001	-2.0054999E-001	2.464552345541215E-003
5.010769873417303E+001	-2.0153788E-001	2.455367255391464E-003
5.020779873164429E+001	-2.0252010E-001	2.446153963790963E-003
5.030779872911808E+001	-2.0353493E-001	2.437111157093941E-003
5.040779872659186E+001	-2.0449981E-001	2.427987003304426E-003
5.050779872406565E+001	-2.0553158E-001	2.418695473116477E-003
5.060779872153944E+001	-2.0651345E-001	2.409676728280762E-003
5.070799871900817E+001	-2.0752400E-001	2.400851302108105E-003
5.080799871648196E+001	-2.0849848E-001	2.391934811991334E-003
5.090799871395575E+001	-2.0953663E-001	2.382688473584563E-003
5.100799871142954E+001	-2.1050365E-001	2.373742951022002E-003
5.110799870890332E+001	-2.1155135E-001	2.365020102674699E-003
5.120809870637459E+001	-2.1252301E-001	2.356343728155880E-003
5.130819870384585E+001	-2.1353848E-001	2.347282867520804E-003
5.140819870131963E+001	-2.1451291E-001	2.338538900841269E-003
5.150819869879342E+001	-2.1554893E-001	2.329012843633624E-003
5.160819869626721E+001	-2.1650429E-001	2.320313771768404E-003
5.170829869373847E+001	-2.1756326E-001	2.311649659398771E-003
5.180839869120973E+001	-2.1857420E-001	2.302450545324030E-003
5.190839868868352E+001	-2.1953061E-001	2.293729156749406E-003
5.200839868615731E+001	-2.2050083E-001	2.284942895467214E-003
5.210839868363109E+001	-2.2155276E-001	2.275832205433046E-003
5.220849868110236E+001	-2.2255781E-001	2.266966008703863E-003
5.230859867857362E+001	-2.2354309E-001	2.258312842362397E-003
5.240859867604740E+001	-2.2452393E-001	2.249994378534778E-003
5.250859867352119E+001	-2.2552808E-001	2.241142265524500E-003
5.260859867099498E+001	-2.2652590E-001	2.232412880133511E-003
5.270869866846624E+001	-2.2751233E-001	2.223930381983541E-003
5.280879866593750E+001	-2.2858416E-001	2.214325183120796E-003
5.290879866341129E+001	-2.2956178E-001	2.206309286756785E-003
5.300879866088508E+001	-2.3054156E-001	2.197595115932125E-003
5.310879865835886E+001	-2.3154570E-001	2.188279576431442E-003
5.320889865583013E+001	-2.3251127E-001	2.180042210743114E-003
5.330899865330139E+001	-2.3359865E-001	2.171396226374238E-003
5.340899865077517E+001	-2.3455295E-001	2.162410002643746E-003
5.350899864824896E+001	-2.3553059E-001	2.153990405161121E-003
5.360899864572275E+001	-2.3656553E-001	2.145255868392128E-003
5.370909864319401E+001	-2.3757075E-001	2.136778149631209E-003
5.380919864066527E+001	-2.3855902E-001	2.128296101646911E-003
5.390919863813906E+001	-2.3952712E-001	2.119580769363831E-003
5.400919863561285E+001	-2.4055040E-001	2.111146686258042E-003
5.410919863308663E+001	-2.4154395E-001	2.101948471843367E-003
5.420919863056042E+001	-2.4251099E-001	2.093675741990510E-003
5.430929862803168E+001	-2.4358316E-001	2.085281224252847E-003
5.440939862550294E+001	-2.4453847E-001	2.076140309697987E-003
5.450939862297673E+001	-2.4546197E-001	2.067872722060805E-003
5.460939862045052E+001	-2.4654892E-001	2.059197794113541E-003
5.470939861792431E+001	-2.4755524E-001	2.050366944550421E-003
5.480949861539557E+001	-2.4855028E-001	2.042437501625048E-003
5.490959861286683E+001	-2.4957632E-001	2.033942890530285E-003
5.500959861034062E+001	-2.5051153E-001	2.025373024581414E-003
5.510959860781441E+001	-2.5149974E-001	2.016928974356876E-003
5.520959860528819E+001	-2.5255382E-001	2.008510594249759E-003
5.530969860275945E+001	-2.5349513E-001	1.999918322213575E-003
5.540979860023072E+001	-2.5457704E-001	1.991435227898398E-003
5.550979859770450E+001	-2.5557166E-001	1.982964988403377E-003
5.560979859517829E+001	-2.5651535E-001	1.974516797215786E-003
5.570979859265208E+001	-2.5752589E-001	1.965852295581036E-003
5.580989859012334E+001	-2.5856319E-001	1.957873741107868E-003
5.590999858759460E+001	-2.5950876E-001	1.949255580257155E-003
5.600999858506839E+001	-2.6056707E-001	1.940322660326874E-003
5.610999858254218E+001	-2.6156172E-001	1.932142068081144E-003
5.620999858001596E+001	-2.6258391E-001	1.923936147149009E-003
5.631009857748722E+001	-2.6356080E-001	1.915545200330874E-003
5.641019857495849E+001	-2.6449782E-001	1.907383521702957E-003
5.651019857243227E+001	-2.6555610E-001	1.898793244402402E-003
5.661019856990606E+001	-2.6651359E-001	1.889971799149258E-003
5.671019856737985E+001	-2.6758566E-001	1.881993292314560E-003
5.681029856485111E+001	-2.6853648E-001	1.873554671261515E-003
5.691039856232237E+001	-2.6955372E-001	1.865107595626289E-003
5.701039855979616E+001	-2.7055684E-001	1.857022674004033E-003
5.711039855726995E+001	-2.7158651E-001	1.848353151689047E-003
5.721039855474373E+001	-2.7258644E-001	1.840356020154471E-003
5.731039855221752E+001	-2.7356935E-001	1.831765007443240E-003
5.741049854968878E+001	-2.7457348E-001	1.823422684918828E-003
5.751059854716004E+001	-2.7557877E-001	1.815472191352717E-003
5.761059854463383E+001	-2.7654895E-001	1.807134528698275E-003
5.771059854210762E+001	-2.7759987E-001	1.798657947128287E-003
5.781059853958141E+001	-2.7853504E-001	1.790629810043527E-003
5.791069853705267E+001	-2.7955872E-001	1.781749802384103E-003
5.801079853452393E+001	-2.8058690E-001	1.774072362658672E-003
5.811079853199772E+001	-2.8159854E-001	1.765461318697186E-003
5.821079852947150E+001	-2.8255174E-001	1.756965636256302E-003
5.831079852694529E+001	-2.8361538E-001	1.748726196200111E-003
5.841089852441655E+001	-2.8458101E-001	1.740485389308516E-003
5.851099852188781E+001	-2.8551438E-001	1.732122459711882E-003
5.861099851936160E+001	-2.8656846E-001	1.723999203090062E-003
5.871099851683539E+001	-2.8751215E-001	1.715494075378283E-003
5.881099851430918E+001	-2.8859910E-001	1.707404176866278E-003
5.891109851178044E+001	-2.8953844E-001	1.699248218072675E-003
5.901119850925170E+001	-2.9052150E-001	1.690984345731081E-003
5.911119850672549E+001	-2.9152462E-001	1.682694515491473E-003
5.921119850419927E+001	-2.9257125E-001	1.673871017340359E-003
5.931119850167306E+001	-2.9355311E-001	1.666012049773360E-003
5.941129849914432E+001	-2.9450667E-001	1.658091899819043E-003
5.951139849661558E+001	-2.9555085E-001	1.649170575008067E-003
5.961139849408937E+001	-2.9654866E-001	1.641327116279474E-003
5.971139849156316E+001	-2.9751143E-001	1.633022848653597E-003
5.981139848903695E+001	-2.9854852E-001	1.624464442337981E-003
5.991149848650821E+001	-2.9957989E-001	1.616529361006251E-003
6.001159848397947E+001	-3.0058345E-001	1.608217793950144E-003
6.011159848145326E+001	-3.0157802E-001	1.600204608419318E-003
6.021159847892704E+001	-3.0258647E-001	1.592254858729169E-003
6.031159847640083E+001	-3.0361611E-001	1.583588740619174E-003
6.041159847387462E+001	-3.0460012E-001	1.575786068618374E-003
6.051179847134335E+001	-3.0557033E-001	1.567185072941329E-003
6.061179846881714E+001	-3.0655435E-001	1.558989458889878E-003
6.071179846629093E+001	-3.0756170E-001	1.550841531112651E-003
6.081179846376472E+001	-3.0858922E-001	1.542273775326234E-003
6.091179846123850E+001	-3.0955839E-001	1.534377761412610E-003
6.101189845870977E+001	-3.1054041E-001	1.526357212241560E-003
6.111199845618103E+001	-3.1152427E-001	1.517558023166466E-003
6.121199845365481E+001	-3.1253904E-001	1.509582669381476E-003
6.131199845112860E+001	-3.1355491E-001	1.501300338767810E-003
6.141199844860239E+001	-3.1458667E-001	1.493300465679359E-003
6.151209844607365E+001	-3.1551713E-001	1.485262708058228E-003
6.161219844354491E+001	-3.1656638E-001	1.476806281129096E-003
6.171219844101870E+001	-3.1763321E-001	1.468570533621391E-003
6.181219843849249E+001	-3.1856626E-001	1.460160321989347E-003
6.191219843596627E+001	-3.1958422E-001	1.452278037807744E-003
6.201229843343754E+001	-3.2051584E-001	1.444013041863510E-003
6.211239843090880E+001	-3.2154480E-001	1.435345772834908E-003
6.221239842838258E+001	-3.2256705E-001	1.427094069825850E-003
6.231239842585637E+001	-3.2357866E-001	1.418938240089186E-003
6.241239842333016E+001	-3.2457218E-001	1.410281937380735E-003
6.251249842080142E+001	-3.2552364E-001	1.402395825882537E-003
6.261259841827268E+001	-3.2656676E-001	1.394350628456942E-003
6.271259841574647E+001	-3.2755607E-001	1.386168808730194E-003
6.281259841322026E+001	-3.2853794E-001	1.377825477565809E-003
6.291259841069405E+001	-3.2954532E-001	1.369679977667855E-003
6.301269840816531E+001	-3.3050960E-001	1.360970424016505E-003
6.311279840563657E+001	-3.3151972E-001	1.353137198748296E-003
6.321279840311036E+001	-3.3252814E-001	1.344648565901921E-003
6.331279840058414E+001	-3.3354610E-001	1.336249089675862E-003
6.341279839805793E+001	-3.3457682E-001	1.327953190479160E-003
6.351289839552919E+001	-3.3558398E-001	1.319715531724074E-003
6.361299839300045E+001	-3.3655864E-001	1.311585041953042E-003
6.371299839047424E+001	-3.3751398E-001	1.302815187820539E-003
6.381299838794803E+001	-3.3853298E-001	1.294690172707542E-003
6.391299838542182E+001	-3.3951491E-001	1.286293180682057E-003
6.401299838289560E+001	-3.4056577E-001	1.278498820654393E-003
6.411309838036686E+001	-3.4155202E-001	1.270127825133619E-003
6.421319837783813E+001	-3.4257841E-001	1.261578605341061E-003
6.431319837531191E+001	-3.4361973E-001	1.253017369351628E-003
6.441319837278570E+001	-3.4455171E-001	1.244855323521834E-003
6.451319837025949E+001	-3.4557819E-001	1.236753801802278E-003
6.461329836773075E+001	-3.4662527E-001	1.228079409204795E-003
6.471339836520201E+001	-3.4750798E-001	1.219747688689193E-003
6.481339836267580E+001	-3.4852704E-001	1.211195237744874E-003
6.491339836014959E+001	-3.4960553E-001	1.202761443117333E-003
6.501339835762337E+001	-3.5053432E-001	1.194330899360704E-003
6.511349835509463E+001	-3.5153624E-001	1.186124664727256E-003
6.521359835256590E+001	-3.5259151E-001	1.177766702851466E-003
6.531359835003968E+001	-3.5361159E-001	1.169467962528065E-003
6.541359834751347E+001	-3.5457543E-001	1.160957237583783E-003
6.551359834498726E+001	-3.5558599E-001	1.152616095269976E-003
6.561369834245852E+001	-3.5662943E-001	1.143740948058624E-003
6.571379833992978E+001	-3.5756677E-001	1.135549543067573E-003
6.581379833740357E+001	-3.5858047E-001	1.127208961541462E-003
6.591379833487736E+001	-3.5953793E-001	1.118181522205875E-003
6.601379833235114E+001	-3.6055171E-001	1.110145343907925E-003
6.611389832982240E+001	-3.6160502E-001	1.101677388268919E-003
6.621399832729367E+001	-3.6258125E-001	1.092658285213276E-003
6.631399832476745E+001	-3.6351961E-001	1.084418948704736E-003
6.641399832224124E+001	-3.6457685E-001	1.075931365280500E-003
6.651399831971503E+001	-3.6559168E-001	1.067588108088345E-003
6.661409831718629E+001	-3.6658081E-001	1.058919361421546E-003
6.671419831465755E+001	-3.6753741E-001	1.050510520346708E-003
6.681419831213134E+001	-3.6855644E-001	1.041962202483166E-003
6.691419830960513E+001	-3.6953512E-001	1.032980870621505E-003
6.701419830707891E+001	-3.7054887E-001	1.024462022946359E-003
6.711419830455270E+001	-3.7159443E-001	1.015936273149607E-003
6.721439830202144E+001	-3.7256676E-001	1.006704757444134E-003
6.731439829949522E+001	-3.7354124E-001	9.986574037207478E-004
6.741439829696901E+001	-3.7457192E-001	9.898083807018832E-004
6.751439829444280E+001	-3.7561327E-001	9.803874583869596E-004
6.761439829191659E+001	-3.7661004E-001	9.722222012998084E-004
6.771449828938785E+001	-3.7759322E-001	9.634879808997528E-004
6.781459828685911E+001	-3.7857166E-001	9.548364090463737E-004
6.791459828433290E+001	-3.7954718E-001	9.461076305915042E-004
6.801459828180668E+001	-3.8059273E-001	9.370934289176201E-004
6.811459827928047E+001	-3.8156292E-001	9.281552589797031E-004
6.821469827675173E+001	-3.8258711E-001	9.193725420761922E-004
6.831479827422299E+001	-3.8353524E-001	9.105786114863255E-004
6.841479827169678E+001	-3.8453194E-001	9.019151117778765E-004
6.851479826917057E+001	-3.8556269E-001	8.923145747690778E-004
6.861479826664436E+001	-3.8657752E-001	8.836262052311812E-004
6.871489826411562E+001	-3.8758582E-001	8.750788537087327E-004
6.881499826158688E+001	-3.8854656E-001	8.651249594280389E-004
6.891499825906067E+001	-3.8959533E-001	8.564517747463134E-004
6.901499825653445E+001	-3.9059949E-001	8.475457563892862E-004
6.911499825400824E+001	-3.9151770E-001	8.386428423734597E-004
6.921509825147950E+001	-3.9258945E-001	8.298510828424384E-004
6.931519824895076E+001	-3.9357597E-001	8.205317825976891E-004
6.941519824642455E+001	-3.9460769E-001	8.110773705993805E-004
6.951519824389834E+001	-3.9561936E-001	8.022361836521157E-004
6.961519824137213E+001	-3.9655238E-001	7.928158346557114E-004
6.971529823884339E+001	-3.9761341E-001	7.835272987977704E-004
6.981539823631465E+001	-3.9857349E-001	7.743503956589813E-004
6.991539823378844E+001	-3.9963391E-001	7.649141083405746E-004
7.001539823126222E+001	-4.0060624E-001	7.558059648915712E-004
7.011539822873601E+001	-4.0156579E-001	7.460461048241218E-004
7.021539822620980E+001	-4.0255725E-001	7.369073479855659E-004
7.031559822367853E+001	-4.0361983E-001	7.278664830631645E-004
7.041559822115232E+001	-4.0456030E-001	7.183041053832710E-004
7.051559821862611E+001	-4.0560910E-001	7.089022243841718E-004
7.061559821609990E+001	-4.0653369E-001	6.991968268805625E-004
7.071559821357368E+001	-4.0763232E-001	6.890887545725720E-004
7.081569821104495E+001	-4.0860376E-001	6.801185768948309E-004
7.091579820851621E+001	-4.0955043E-001	6.704849189797350E-004
7.101579820599000E+001	-4.1053766E-001	6.590707433605089E-004
7.111579820346378E+001	-4.1154924E-001	6.501679776260132E-004
7.121579820093757E+001	-4.1258314E-001	6.404528825509331E-004
7.131589819840883E+001	-4.1360804E-001	6.307414633877533E-004
7.141599819588009E+001	-4.1463923E-001	6.207725389483843E-004
7.151599819335388E+001	-4.1561052E-001	6.106988415652938E-004
7.161599819082767E+001	-4.1662210E-001	6.011779141772426E-004
7.171599818830146E+001	-4.1764861E-001	5.913195074282599E-004
7.181609818577272E+001	-4.1856769E-001	5.810838363637261E-004
7.191619818324398E+001	-4.1961980E-001	5.709765958912339E-004
7.201619818071777E+001	-4.2062187E-001	5.601527627395308E-004
7.211619817819155E+001	-4.2165363E-001	5.506203043060612E-004
7.221619817566534E+001	-4.2260683E-001	5.403769464128018E-004
7.231629817313660E+001	-4.2362496E-001	5.292292383947197E-004
7.241639817060786E+001	-4.2458442E-001	5.194953954641185E-004
7.251639816808165E+001	-4.2563000E-001	5.091426278172381E-004
7.261639816555544E+001	-4.2662147E-001	4.980684679375615E-004
7.271639816302923E+001	-4.2762351E-001	4.876917927403007E-004
7.281649816050049E+001	-4.2858484E-001	4.769781549700813E-004
7.291659815797175E+001	-4.2960003E-001	4.667351287800444E-004
7.301659815544554E+001	-4.3062219E-001	4.561456500461500E-004
7.311659815291932E+001	-4.3160307E-001	4.449265353724929E-004
7.321659815039311E+001	-4.3263587E-001	4.343111552737328E-004
7.331669814786437E+001	-4.3361756E-001	4.227352540105232E-004
7.341679814533563E+001	-4.3463147E-001	4.117126707367594E-004
7.351679814280942E+001	-4.3564630E-001	4.008962068837718E-004
7.361679814028321E+001	-4.3665364E-001	3.886364118915056E-004
7.371679813775700E+001	-4.3765679E-001	3.781552875436857E-004
7.381679813523078E+001	-4.3864080E-001	3.666869763913339E-004
7.391699813269952E+001	-4.3960035E-001	3.545525001701247E-004
7.401699813017331E+001	-4.4066504E-001	3.433452913702275E-004
7.411699812764709E+001	-4.4158539E-001	3.318763138614256E-004
7.421699812512088E+001	-4.4262567E-001	3.201335756178487E-004
7.431699812259467E+001	-4.4366592E-001	3.083862003829094E-004
7.441709812006593E+001	-4.4463539E-001	2.961419240181233E-004
7.451719811753719E+001	-4.4556388E-001	2.840391227807606E-004
7.461719811501098E+001	-4.4660836E-001	2.720098107063156E-004
7.471719811248477E+001	-4.4763058E-001	2.596228397140766E-004
7.481719810995855E+001	-4.4860822E-001	2.474294687325944E-004
7.491729810742982E+001	-4.4962022E-001	2.342574265431191E-004
7.501739810490108E+001	-4.5065585E-001	2.217234053171497E-004
7.511739810237486E+001	-4.5161548E-001	2.092966005454438E-004
7.521739809984865E+001	-4.5259950E-001	1.951738636602448E-004
7.531739809732244E+001	-4.5362380E-001	1.828367316260545E-004
7.541749809479370E+001	-4.5468983E-001	1.699416366079121E-004
7.551759809226496E+001	-4.5560458E-001	1.566623948634658E-004
7.561759808973875E+001	-4.5663738E-001	1.432276955459283E-004
7.571759808721254E+001	-4.5761293E-001	1.294618113804169E-004
7.581759808468632E+001	-4.5858100E-001	1.152898869909104E-004
7.591769808215759E+001	-4.5966002E-001	1.015108125858414E-004
7.601779807962885E+001	-4.6064246E-001	8.757850974521635E-005
7.611779807710263E+001	-4.6161586E-001	7.288878024130268E-005
7.621779807457642E+001	-4.6264124E-001	5.840439078626486E-005
7.631779807205021E+001	-4.6362209E-001	4.350688866469501E-005
7.641789806952147E+001	-4.6461093E-001	2.918610773604676E-005
7.651799806699273E+001	-4.6562406E-001	1.318722337074053E-005
7.661799806446652E+001	-4.6661761E-001	-1.625414883026045E-006
7.671799806194031E+001	-4.6763775E-001	-1.666632427152378E-005
7.681799805941409E+001	-4.6860257E-001	-3.212048958822341E-005
7.691799805688788E+001	-4.6959403E-001	-4.794463729417562E-005
7.701819805435662E+001	-4.7064072E-001	-6.416697377010518E-005
7.711819805183040E+001	-4.7166294E-001	-8.188092558338239E-005
7.721819804930419E+001	-4.7265226E-001	-9.776641864420914E-005
7.731819804677798E+001	-4.7364366E-001	-1.145526616331459E-004
7.741819804425177E+001	-4.7463509E-001	-1.324257020685222E-004
7.751829804172303E+001	-4.7562671E-001	-1.494266084491758E-004
7.761839803919429E+001	-4.7667003E-001	-1.673725461538804E-004
7.771839803666808E+001	-4.7762221E-001	-1.858268720011606E-004
7.781839803414186E+001	-4.7865710E-001	-2.044119970731921E-004
7.791839803161565E+001	-4.7969842E-001	-2.232812726948329E-004
7.801849802908691E+001	-4.8062897E-001	-2.413771601442810E-004
7.811859802655817E+001	-4.8165694E-001	-2.609843712114666E-004
7.821859802403196E+001	-4.8262820E-001	-2.809922697182359E-004
7.831859802150575E+001	-4.8364934E-001	-3.011024339651127E-004
7.841859801897954E+001	-4.8462805E-001	-3.236639008045362E-004
7.851869801645080E+001	-4.8560780E-001	-3.431985286945806E-004
7.861879801392206E+001	-4.8663744E-001	-3.647122969899395E-004
7.871879801139585E+001	-4.8767138E-001	-3.882655047601907E-004
7.881879800886963E+001	-4.8861501E-001	-4.097473471389342E-004
7.891879800634342E+001	-4.8963621E-001	-4.328902692847187E-004
7.901889800381468E+001	-4.9067882E-001	-4.573290110897600E-004
7.911899800128595E+001	-4.9161273E-001	-4.808658948065748E-004
7.921899799875973E+001	-4.9262536E-001	-5.054900690016385E-004
7.931899799623352E+001	-4.9365187E-001	-5.298396092459591E-004
7.941899799370731E+001	-4.9466133E-001	-5.555116112426952E-004
7.951909799117857E+001	-4.9559301E-001	-5.823468153091605E-004
7.961919798864983E+001	-4.9657410E-001	-6.091365908947350E-004
7.971919798612362E+001	-4.9764523E-001	-6.387560350520774E-004
7.981919798359741E+001	-4.9864089E-001	-6.663772628935829E-004
7.991919798107119E+001	-4.9964190E-001	-6.956942097194451E-004
8.001919797854498E+001	-5.0063121E-001	-7.278296499053901E-004
8.011939797601372E+001	-5.0165874E-001	-7.573511495828720E-004
8.021939797348750E+001	-5.0264806E-001	-7.887851817132410E-004
8.031939797096129E+001	-5.0361818E-001	-8.239150904922055E-004
8.041939796843508E+001	-5.0467330E-001	-8.558977474927426E-004
8.051939796590887E+001	-5.0558418E-001	-8.905040885346591E-004
8.061949796338013E+001	-5.0662363E-001	-9.253472522331736E-004
8.071959796085139E+001	-5.0762016E-001	-9.617658398147575E-004
8.081959795832518E+001	-5.0863701E-001	-1.000411672538141E-003
8.091959795579896E+001	-5.0967091E-001	-1.039857297183956E-003
8.101959795327275E+001	-5.1064217E-001	-1.080768848354365E-003
8.111969795074401E+001	-5.1167244E-001	-1.121731604593910E-003
8.121979794821527E+001	-5.1270467E-001	-1.163754036328842E-003
8.131979794568906E+001	-5.1364517E-001	-1.208914346568269E-003
8.141979794316285E+001	-5.1462066E-001	-1.254018985761195E-003
8.151979794063664E+001	-5.1569283E-001	-1.300767188190039E-003
8.161989793810790E+001	-5.1663291E-001	-1.352374764611978E-003
8.171999793557916E+001	-5.1766080E-001	-1.401199659961064E-003
8.181999793305295E+001	-5.1863313E-001	-1.451997644633392E-003
8.191999793052673E+001	-5.1963514E-001	-1.506139589090946E-003
8.201999792800052E+001	-5.2063406E-001	-1.560269627117560E-003
8.212009792547178E+001	-5.2170330E-001	-1.618884582581685E-003
8.222019792294304E+001	-5.2260000E-001	-1.680699409378034E-003
8.232019792041683E+001	-5.2365613E-001	-1.741042837103903E-003
8.242019791789062E+001	-5.2461785E-001	-1.805404277951710E-003
8.252019791536441E+001	-5.2561992E-001	-1.872460747108565E-003
8.262029791283567E+001	-5.2663416E-001	-1.941733015712842E-003
8.272039791030693E+001	-5.2761984E-001	-2.012857982831698E-003
8.282039790778072E+001	-5.2862394E-001	-2.085037262683422E-003
8.292039790525450E+001	-5.2962393E-001	-2.165551022766589E-003
8.302039790272829E+001	-5.3065354E-001	-2.243653580350200E-003
8.312049790019955E+001	-5.3169906E-001	-2.324607655869424E-003
8.322059789767081E+001	-5.3263319E-001	-2.408076845447936E-003
8.332059789514460E+001	-5.3367138E-001	-2.497466965804858E-003
8.342059789261839E+001	-5.3466600E-001	-2.589692352760023E-003
8.352059789009218E+001	-5.3564578E-001	-2.690075480064412E-003
8.362059788756596E+001	-5.3661698E-001	-2.787411138005721E-003
8.372079788503470E+001	-5.3764457E-001	-2.889106097930642E-003
8.382079788250849E+001	-5.3865409E-001	-3.000920260900694E-003
8.392079787998227E+001	-5.3968793E-001	-3.110910556440815E-003
8.402079787745606E+001	-5.4067194E-001	-3.227581137185485E-003
8.412079787492985E+001	-5.4165810E-001	-3.347636586113360E-003
8.422089787240111E+001	-5.4270399E-001	-3.475047239042389E-003
8.432099786987237E+001	-5.4364836E-001	-3.605799889353667E-003
8.442099786734616E+001	-5.4468662E-001	-3.737955739779877E-003
8.452099786481995E+001	-5.4562283E-001	-3.876509971936087E-003
8.462099786229373E+001	-5.4662591E-001	-4.024284807167496E-003
8.472109785976500E+001	-5.4763937E-001	-4.175318289965868E-003
8.482119785723626E+001	-5.4861516E-001	-4.342154450973287E-003
8.492119785471004E+001	-5.4967666E-001	-4.501616166736413E-003
8.502119785218383E+001	-5.5062884E-001	-4.673261807679588E-003
8.512119784965762E+001	-5.5162871E-001	-4.857472991312131E-003
8.522129784712888E+001	-5.5271071E-001	-5.040030136276602E-003
8.532139784460014E+001	-5.5373478E-001	-5.230095743037840E-003
8.542139784207393E+001	-5.5465615E-001	-5.434878296606882E-003
8.552139783954772E+001	-5.5572295E-001	-5.640252886223607E-003
8.562139783702150E+001	-5.5670059E-001	-5.858926857062782E-003
8.572149783449277E+001	-5.5766052E-001	-6.075510873239764E-003
8.582159783196403E+001	-5.5868560E-001	-6.304024765052381E-003
8.592159782943781E+001	-5.5968869E-001	-6.549464733796861E-003
8.602159782691160E+001	-5.6067586E-001	-6.794830506098345E-003
8.612159782438539E+001	-5.6169170E-001	-7.067131158287859E-003
8.622169782185665E+001	-5.6267846E-001	-7.329698505798496E-003
8.632179781932791E+001	-5.6364280E-001	-7.607437005154455E-003
8.642179781680170E+001	-5.6462789E-001	-7.906341033284893E-003
8.652179781427549E+001	-5.6568402E-001	-8.198381435013974E-003
8.662179781174927E+001	-5.6664044E-001	-8.509474171592951E-003
8.672189780922054E+001	-5.6766230E-001	-8.839240927508735E-003
8.682199780669180E+001	-5.6868702E-001	-9.163966691293934E-003
8.692199780416559E+001	-5.6968164E-001	-9.505488300756398E-003
8.702199780163937E+001	-5.7065713E-001	-9.851563937479116E-003
8.713699779873423E+001	-5.7182831E-001	-1.022258042131499E-002
8.725209779582656E+001	-5.7297844E-001	-1.068078354171985E-002
8.735219779329782E+001	-5.7391810E-001	-1.108136331809134E-002
8.745219779077161E+001	-5.7496047E-001	-1.148444538746304E-002
8.755219778824539E+001	-5.7593066E-001	-1.190167183651482E-002
8.765219778571918E+001	-5.7693911E-001	-1.232700485464486E-002
8.775219778319297E+001	-5.7799423E-001	-1.276808638660301E-002
8.785229778066423E+001	-5.7894135E-001	-1.320456018817789E-002
8.795239777813549E+001	-5.7995379E-001	-1.366487707774568E-002
8.805239777560928E+001	-5.8099079E-001	-1.414910140468873E-002
8.815239777308307E+001	-5.8201408E-001	-1.462149576723787E-002
8.825239777055685E+001	-5.8293974E-001	-1.510173095394514E-002
8.835249776802812E+001	-5.8392304E-001	-1.559641910367016E-002
8.845259776549938E+001	-5.8497250E-001	-1.610017745945311E-002
8.855259776297316E+001	-5.8597457E-001	-1.662001750621668E-002
8.865259776044695E+001	-5.8700418E-001	-1.716716449569777E-002
8.875259775792074E+001	-5.8792979E-001	-1.768893054772724E-002
8.885269775539200E+001	-5.8895063E-001	-1.823207799216420E-002
8.895279775286326E+001	-5.8999765E-001	-1.879121574650822E-002
8.905279775033705E+001	-5.9100711E-001	-1.934717415133490E-002
8.915279774781084E+001	-5.9199005E-001	-1.991532588187886E-002
8.925279774528462E+001	-5.9296775E-001	-2.048308962602510E-002
8.935289774275589E+001	-5.9406608E-001	-2.105572855950474E-002
8.945299774022715E+001	-5.9493148E-001	-2.163017390692537E-002
8.955299773770093E+001	-5.9603441E-001	-2.219841616762866E-002
8.965299773517472E+001	-5.9698439E-001	-2.277804254467986E-002
8.975299773264851E+001	-5.9796518E-001	-2.336479176301508E-002
8.985309773011977E+001	-5.9897476E-001	-2.394395090049317E-002
8.995319772759103E+001	-5.9996402E-001	-2.454857995811205E-002
9.005319772506482E+001	-6.0097247E-001	-2.512134871600813E-002
9.015319772253861E+001	-6.0199577E-001	-2.570129606950411E-002
9.025319772001239E+001	-6.0297549E-001	-2.629790973797849E-002
9.035329771748366E+001	-6.0401332E-001	-2.686336164966230E-002
9.045339771495492E+001	-6.0501993E-001	-2.742902507910638E-002
9.055339771242870E+001	-6.0599548E-001	-2.800155704177021E-002
9.065339770990249E+001	-6.0700500E-001	-2.855786303041025E-002
9.075339770737628E+001	-6.0797095E-001	-2.910925456779775E-002
9.085339770485007E+001	-6.0896772E-001	-2.963570227492940E-002
9.095359770231880E+001	-6.0998988E-001	-3.015930747860746E-002
9.105359769979259E+001	-6.1101735E-001	-3.068526151279610E-002
9.115359769726638E+001	-6.1199611E-001	-3.119449059616919E-002
9.125359769474017E+001	-6.1299181E-001	-3.171619012762136E-002
9.135359769221395E+001	-6.1393976E-001	-3.219764409328096E-002
9.145369768968521E+001	-6.1498237E-001	-3.266662338377126E-002
9.155379768715648E+001	-6.1595124E-001	-3.316249671668092E-002
9.165379768463026E+001	-6.1696291E-001	-3.359222698404796E-002
9.175379768210405E+001	-6.1796600E-001	-3.401721921680417E-002
9.185379767957784E+001	-6.1896807E-001	-3.445078054856920E-002
9.195389767704910E+001	-6.1999607E-001	-3.483628075081247E-002
9.205399767452036E+001	-6.2098700E-001	-3.521848727379806E-002
9.215399767199415E+001	-6.2196565E-001	-3.557646337517167E-002
9.225399766946794E+001	-6.2299538E-001	-3.591631830635467E-002
9.235399766694172E+001	-6.2398362E-001	-3.624726909523218E-002
9.245409766441298E+001	-6.2497151E-001	-3.656030375012775E-002
9.255419766188425E+001	-6.2602168E-001	-3.686168160789693E-002
9.265419765935803E+001	-6.2701428E-001	-3.713019919167782E-002
9.275419765683182E+001	-6.2801945E-001	-3.738535606492047E-002
9.285419765430561E+001	-6.2901402E-001	-3.764028479862532E-002
9.295429765177687E+001	-6.2999010E-001	-3.785038473180502E-002
9.305439764924813E+001	-6.3103098E-001	-3.804214609165985E-002
9.315439764672192E+001	-6.3196611E-001	-3.824496391677745E-002
9.325439764419571E+001	-6.3300633E-001	-3.839521743443419E-002
9.335439764166949E+001	-6.3401377E-001	-3.853230435763366E-002
9.345449763914075E+001	-6.3496965E-001	-3.864739461102144E-002
9.355459763661202E+001	-6.3605601E-001	-3.874741186801761E-002
9.365459763408580E+001	-6.3696897E-001	-3.883807841878129E-002
9.375459763155959E+001	-6.3797945E-001	-3.892144825982136E-002
9.385459762903338E+001	-6.3896561E-001	-3.897514969921084E-002
9.395469762650464E+001	-6.3996232E-001	-3.901788221631161E-002
9.405479762397590E+001	-6.4096653E-001	-3.903467899309099E-002
9.415479762144969E+001	-6.4198983E-001	-3.904888886285740E-002
9.425479761892348E+001	-6.4299393E-001	-3.903670573210399E-002
9.435479761639726E+001	-6.4402997E-001	-3.900879943588120E-002
9.445479761387105E+001	-6.4497578E-001	-3.898407962535422E-002
9.455499761133979E+001	-6.4598000E-001	-3.892151704464569E-002
9.465499760881357E+001	-6.4701492E-001	-3.885398894824377E-002
9.475499760628736E+001	-6.4800423E-001	-3.876538474233482E-002
9.485499760376115E+001	-6.4901799E-001	-3.868008389448130E-002
9.495499760123494E+001	-6.4998609E-001	-3.858049899874327E-002
9.505509759870620E+001	-6.5095145E-001	-3.848147747013840E-002
9.515519759617746E+001	-6.5196681E-001	-3.835587588104382E-002
9.525519759365125E+001	-6.5298796E-001	-3.822663530741865E-002
9.535519759112503E+001	-6.5400702E-001	-3.809660775328261E-002
9.545519758859882E+001	-6.5500700E-001	-3.794381672654445E-002
9.555529758607008E+001	-6.5599376E-001	-3.778654681166571E-002
9.565539758354134E+001	-6.5700370E-001	-3.762516632451907E-002
9.575539758101513E+001	-6.5799612E-001	-3.746141851189787E-002
9.585539757848892E+001	-6.5898544E-001	-3.728690279940877E-002
9.595539757596271E+001	-6.6001087E-001	-3.709922003111356E-002
9.605549757343397E+001	-6.6098875E-001	-3.690618021516978E-002
9.615559757090523E+001	-6.6196293E-001	-3.671554228532381E-002
9.625559756837902E+001	-6.6297770E-001	-3.652408403879104E-002
9.635559756585280E+001	-6.6396177E-001	-3.633246871780732E-002
9.645559756332659E+001	-6.6499144E-001	-3.611691570323361E-002
9.655569756079785E+001	-6.6599166E-001	-3.590950370365548E-002
9.665579755826911E+001	-6.6697854E-001	-3.570683629045052E-002
9.675579755574290E+001	-6.6798908E-001	-3.549443898049900E-002
9.685579755321669E+001	-6.6903782E-001	-3.528195320352634E-002
9.695579755069048E+001	-6.7000693E-001	-3.507446072547254E-002
9.705589754816174E+001	-6.7097783E-001	-3.485471104770976E-002
9.715599754563300E+001	-6.7206520E-001	-3.463999917127052E-002
9.725599754310679E+001	-6.7299086E-001	-3.442023723403476E-002
9.735599754058057E+001	-6.7400986E-001	-3.420240003011987E-002
9.745599753805436E+001	-6.7498749E-001	-3.398820081794696E-002
9.755599753552815E+001	-6.7597044E-001	-3.376850758730954E-002
9.765619753299688E+001	-6.7694700E-001	-3.355754509223974E-002
9.775619753047067E+001	-6.7795336E-001	-3.334021697648704E-002
9.785619752794446E+001	-6.7893630E-001	-3.312366341533890E-002
9.795619752541825E+001	-6.7995852E-001	-3.291482918171412E-002
9.805619752289203E+001	-6.8102419E-001	-3.269597173547714E-002
9.815629752036330E+001	-6.8196416E-001	-3.248012750083007E-002
9.825639751783456E+001	-6.8294871E-001	-3.227518621349235E-002
9.835639751530834E+001	-6.8404734E-001	-3.206131257185785E-002
9.845639751278213E+001	-6.8498468E-001	-3.185116059008852E-002
9.855639751025592E+001	-6.8603987E-001	-3.163828739154806E-002
9.865649750772718E+001	-6.8697339E-001	-3.142805081431793E-002
9.875659750519844E+001	-6.8800682E-001	-3.122555005096800E-002
9.885659750267223E+001	-6.8899721E-001	-3.102431125309396E-002
9.895659750014602E+001	-6.8999499E-001	-3.082154912624030E-002
9.905659749761980E+001	-6.9099170E-001	-3.062232325922831E-002
9.915669749509107E+001	-6.9200093E-001	-3.042074014477203E-002
9.925679749256233E+001	-6.9303721E-001	-3.022880106733200E-002
9.935679749003612E+001	-6.9398403E-001	-3.003311966313038E-002
9.945679748750990E+001	-6.9502443E-001	-2.983847150096192E-002
9.955679748498369E+001	-6.9603282E-001	-2.965375256974731E-002
9.965689748245495E+001	-6.9698179E-001	-2.946207214330954E-002
9.975699747992621E+001	-6.9802517E-001	-2.927495641806344E-002
9.985699747740000E+001	-6.9904315E-001	-2.908967592951806E-002
9.995699747487379E+001	-6.9999439E-001	-2.890634001017095E-002
1.000569974723476E+002	-7.0104623E-001	-2.872794115251894E-002
1.001570974698188E+002	-7.0200223E-001	-2.855376073094323E-002
1.002571974672901E+002	-7.0296758E-001	-2.837731952011524E-002
1.003571974647639E+002	-7.0401216E-001	-2.820748909531778E-002
1.004571974622377E+002	-7.0500457E-001	-2.803883603041013E-002
1.005571974597115E+002	-7.0608407E-001	-2.786950753889630E-002
1.006571974571852E+002	-7.0697790E-001	-2.770576551254778E-002
1.007573974546540E+002	-7.0798951E-001	-2.754077308937779E-002
1.008573974521278E+002	-7.0902759E-001	-2.738188218575455E-002
1.009573974496016E+002	-7.1003717E-001	-2.722285866642501E-002
1.010573974470753E+002	-7.1102017E-001	-2.706449247758694E-002
1.011573974445491E+002	-7.1200728E-001	-2.690956906061966E-002
1.012574974420204E+002	-7.1301681E-001	-2.675881332589952E-002
1.013575974394917E+002	-7.1400607E-001	-2.661027382472879E-002
1.014575974369654E+002	-7.1501136E-001	-2.646555303578713E-002
1.015575974344392E+002	-7.1592635E-001	-2.631882514321698E-002
1.016575974319130E+002	-7.1703559E-001	-2.617752703372384E-002
1.017576974293843E+002	-7.1803576E-001	-2.603783699992918E-002
1.018577974268555E+002	-7.1900040E-001	-2.589912297359359E-002
1.019577974243293E+002	-7.1996856E-001	-2.576432635800707E-002
1.020577974218031E+002	-7.2099811E-001	-2.563158887291889E-002
1.021577974192769E+002	-7.2200978E-001	-2.549979258846072E-002
1.022578974167482E+002	-7.2301561E-001	-2.537066103899868E-002
1.023579974142194E+002	-7.2400856E-001	-2.524337610790356E-002
1.024579974116932E+002	-7.2504562E-001	-2.511679166410530E-002
1.025579974091670E+002	-7.2602755E-001	-2.499378707121924E-002
1.026579974066408E+002	-7.2699463E-001	-2.487228822644322E-002
1.027580974041121E+002	-7.2805381E-001	-2.475748319327170E-002
1.028581974015833E+002	-7.2896254E-001	-2.463917312195052E-002
1.029581973990571E+002	-7.3000813E-001	-2.452403943580406E-002
1.030581973965309E+002	-7.3099113E-001	-2.441173084123341E-002
1.031581973940047E+002	-7.3196036E-001	-2.430008198522660E-002
1.032582973914759E+002	-7.3303199E-001	-2.419239386519645E-002
1.033583973889472E+002	-7.3400575E-001	-2.408491896413689E-002
1.034583973864210E+002	-7.3502052E-001	-2.397852504401699E-002
1.035583973838948E+002	-7.3604590E-001	-2.387429613844250E-002
1.036583973813686E+002	-7.3704165E-001	-2.377124194538693E-002
1.037584973788398E+002	-7.3802036E-001	-2.367095348176751E-002
1.038585973763111E+002	-7.3895866E-001	-2.357155502627226E-002
1.039585973737849E+002	-7.4000955E-001	-2.347368494978314E-002
1.040585973712587E+002	-7.4103284E-001	-2.337863418937630E-002
1.041585973687324E+002	-7.4195844E-001	-2.328392490529003E-002
1.042585973662062E+002	-7.4308473E-001	-2.319057975869837E-002
1.043587973636750E+002	-7.4403799E-001	-2.310053865013134E-002
1.044587973611488E+002	-7.4503577E-001	-2.300935863577591E-002
1.045587973586225E+002	-7.4603993E-001	-2.292002826342709E-002
1.046587973560963E+002	-7.4701655E-001	-2.283448845372305E-002
1.047587973535701E+002	-7.4802071E-001	-2.274900764502868E-002
1.048588973510414E+002	-7.4901658E-001	-2.266485683280595E-002
1.049589973485126E+002	-7.5003546E-001	-2.258129610843882E-002
1.050589973459864E+002	-7.5102895E-001	-2.249844740274259E-002
1.051589973434602E+002	-7.5203633E-001	-2.241759474553096E-002
1.052589973409340E+002	-7.5305432E-001	-2.234002943064464E-002
1.053590973384053E+002	-7.5409198E-001	-2.226153294694355E-002
1.054591973358765E+002	-7.5502443E-001	-2.218458452693156E-002
1.055591973333503E+002	-7.5599456E-001	-2.210750566855835E-002
1.056591973308241E+002	-7.5694156E-001	-2.203376902724385E-002
1.057591973282979E+002	-7.5800300E-001	-2.196066371699867E-002
1.058592973257691E+002	-7.5902319E-001	-2.188786542422727E-002
1.059593973232404E+002	-7.5999862E-001	-2.181828301831124E-002
1.060593973207142E+002	-7.6099539E-001	-2.174669212696173E-002
1.061593973181880E+002	-7.6196772E-001	-2.167755428106632E-002
1.062593973156618E+002	-7.6295924E-001	-2.160913639279355E-002
1.063594973131330E+002	-7.6401782E-001	-2.154231391844497E-002
1.064595973106043E+002	-7.6496965E-001	-2.147639580114094E-002
1.065595973080781E+002	-7.6601952E-001	-2.141186424436188E-002
1.066595973055519E+002	-7.6703006E-001	-2.134685748455076E-002
1.067595973030257E+002	-7.6807129E-001	-2.128413361410991E-002
1.068596973004969E+002	-7.6899773E-001	-2.122302894391402E-002
1.069597972979682E+002	-7.6994914E-001	-2.116098069948040E-002
1.070597972954420E+002	-7.7104461E-001	-2.110156627949675E-002
1.071597972929158E+002	-7.7202964E-001	-2.104067925743203E-002
1.072597972903895E+002	-7.7301055E-001	-2.098384670507926E-002
1.073598972878608E+002	-7.7404004E-001	-2.092646025527176E-002
1.074599972853321E+002	-7.7506346E-001	-2.087007511700334E-002
1.075599972828059E+002	-7.7604210E-001	-2.081422260488136E-002
1.076599972802796E+002	-7.7699214E-001	-2.075950458162912E-002
1.077599972777534E+002	-7.7799845E-001	-2.070553931709448E-002
1.078599972752272E+002	-7.7899843E-001	-2.065518315174381E-002
1.079600972726985E+002	-7.8005362E-001	-2.060157777546603E-002
1.080601972701697E+002	-7.8097379E-001	-2.055025452109813E-002
1.081601972676435E+002	-7.8203857E-001	-2.050030828858895E-002
1.082601972651173E+002	-7.8299695E-001	-2.045126428344740E-002
1.083601972625911E+002	-7.8400868E-001	-2.040409724685127E-002
1.084602972600624E+002	-7.8507489E-001	-2.035741129857785E-002
1.085603972575336E+002	-7.8608292E-001	-2.031013502359946E-002
1.086603972550074E+002	-7.8700417E-001	-2.026383887062333E-002
1.087603972524812E+002	-7.8804237E-001	-2.021765833962014E-002
1.088603972499550E+002	-7.8901893E-001	-2.017494473882291E-002
1.089604972474262E+002	-7.8999877E-001	-2.013099507933963E-002
1.090605972448975E+002	-7.9097331E-001	-2.008890345071752E-002
1.091605972423713E+002	-7.9206544E-001	-2.004807585574406E-002
1.092605972398451E+002	-7.9302508E-001	-2.000683046558327E-002
1.093605972373189E+002	-7.9398566E-001	-1.996739822250138E-002
1.094606972347901E+002	-7.9499340E-001	-1.993067373104809E-002
1.095607972322614E+002	-7.9604501E-001	-1.989111880754570E-002
1.096607972297352E+002	-7.9701203E-001	-1.985395098475878E-002
1.097607972272090E+002	-7.9807258E-001	-1.982035275540078E-002
1.098607972246828E+002	-7.9907990E-001	-1.978455841351567E-002
1.099608972221540E+002	-8.0006111E-001	-1.975069238197480E-002
1.100609972196253E+002	-8.0104256E-001	-1.971715661110696E-002
1.101609972170991E+002	-8.0205733E-001	-1.968434420457391E-002
1.102609972145729E+002	-8.0297554E-001	-1.965498685388373E-002
1.103609972120466E+002	-8.0404985E-001	-1.962514216278635E-002
1.104610972095179E+002	-8.0511421E-001	-1.959816977751327E-002
1.105611972069892E+002	-8.0606133E-001	-1.957114051846370E-002
1.106611972044630E+002	-8.0704629E-001	-1.954644931592396E-002
1.107611972019367E+002	-8.0802077E-001	-1.952605526808096E-002
1.108611971994105E+002	-8.0906320E-001	-1.950228427907591E-002
1.109611971968843E+002	-8.1001538E-001	-1.947883677375678E-002
1.110612971943556E+002	-8.1111538E-001	-1.945975930312055E-002
1.111613971918268E+002	-8.1201094E-001	-1.943806877911647E-002
1.112613971893006E+002	-8.1304485E-001	-1.941978882058282E-002
1.113613971867744E+002	-8.1405860E-001	-1.940369057788136E-002
1.114613971842482E+002	-8.1506497E-001	-1.938981057955297E-002
1.115614971817195E+002	-8.1604004E-001	-1.937606371544181E-002
1.116615971791907E+002	-8.1706798E-001	-1.936828023193543E-002
1.117615971766645E+002	-8.1806147E-001	-1.935807642897736E-002
1.118615971741383E+002	-8.1901902E-001	-1.935296921551016E-002
1.119615971716121E+002	-8.2008159E-001	-1.935309006539343E-002
1.120616971690833E+002	-8.2112074E-001	-1.936436136395686E-002
1.121617971665546E+002	-8.2210797E-001	-1.935252568391327E-002
1.122617971640284E+002	-8.2312059E-001	-1.935228183261911E-002
1.123617971615022E+002	-8.2415992E-001	-1.936148806621704E-002
1.124617971589760E+002	-8.2518208E-001	-1.936546921367864E-002
1.125618971564472E+002	-8.2614988E-001	-1.937343542776173E-002
1.126619971539185E+002	-8.2713628E-001	-1.938449596141089E-002
1.127619971513923E+002	-8.2811284E-001	-1.940080462265081E-002
1.128619971488661E+002	-8.2914042E-001	-1.942152570269101E-002
1.129619971463399E+002	-8.3015203E-001	-1.944793621293717E-002
1.130620971438111E+002	-8.3110863E-001	-1.946976576166247E-002
1.131621971412824E+002	-8.3218157E-001	-1.949859416991889E-002
1.132621971387562E+002	-8.3314425E-001	-1.953547452878279E-002
1.133621971362300E+002	-8.3407742E-001	-1.957280162497663E-002
1.134621971337037E+002	-8.3514321E-001	-1.961310354440843E-002
1.135622971311750E+002	-8.3617139E-001	-1.965712340613154E-002
1.136623971286463E+002	-8.3708572E-001	-1.971116860147076E-002
1.137623971261201E+002	-8.3813876E-001	-1.976497791905840E-002
1.138623971235938E+002	-8.3914715E-001	-1.982139583021678E-002
1.139623971210676E+002	-8.4009933E-001	-1.988373289134826E-002
1.140623971185414E+002	-8.4114391E-001	-1.995404488062141E-002
1.141624971160127E+002	-8.4216845E-001	-2.002623999741560E-002
1.142625971134839E+002	-8.4316272E-001	-2.011772308981535E-002
1.143625971109577E+002	-8.4415954E-001	-2.019903384347410E-002
1.144625971084315E+002	-8.4515733E-001	-2.029159095750572E-002
1.145625971059053E+002	-8.4617418E-001	-2.039701887621989E-002
1.146626971033766E+002	-8.4711838E-001	-2.049571076254494E-002
1.147627971008478E+002	-8.4813386E-001	-2.061105534839619E-002
1.148627970983216E+002	-8.4911776E-001	-2.073020824334687E-002
1.149627970957954E+002	-8.5011452E-001	-2.086004614183258E-002
1.150627970932692E+002	-8.5118240E-001	-2.099147785446362E-002
1.151628970907404E+002	-8.5212797E-001	-2.112768550493008E-002
1.152629970882117E+002	-8.5315788E-001	-2.127263095031526E-002
1.153629970856855E+002	-8.5410780E-001	-2.143363417255589E-002
1.154629970831593E+002	-8.5514599E-001	-2.159670934822681E-002
1.155629970806331E+002	-8.5613006E-001	-2.178567911593099E-002
1.156630970781043E+002	-8.5713893E-001	-2.195615943179707E-002
1.157631970755756E+002	-8.5811603E-001	-2.214918687241157E-002
1.158631970730494E+002	-8.5911494E-001	-2.235996598136369E-002
1.159631970705232E+002	-8.6009789E-001	-2.256479005208600E-002
1.160631970679970E+002	-8.6112118E-001	-2.278311300324276E-002
1.161632970654682E+002	-8.6212581E-001	-2.301814474702546E-002
1.162633970629395E+002	-8.6321658E-001	-2.325367577227384E-002
1.163633970604133E+002	-8.6419100E-001	-2.350278128654260E-002
1.164633970578871E+002	-8.6514330E-001	-2.375494418838220E-002
1.165633970553608E+002	-8.6612403E-001	-2.401723847422682E-002
1.166634970528321E+002	-8.6713195E-001	-2.430102073192017E-002
1.167635970503034E+002	-8.6813551E-001	-2.458194647570726E-002
1.168635970477771E+002	-8.6920989E-001	-2.489451137673184E-002
1.169635970452509E+002	-8.7015247E-001	-2.520456289467232E-002
1.170635970427247E+002	-8.7113214E-001	-2.552010645201713E-002
1.171636970401960E+002	-8.7215936E-001	-2.587116160017537E-002
1.172637970376672E+002	-8.7312567E-001	-2.620217718908355E-002
1.173637970351410E+002	-8.7420201E-001	-2.655263865771884E-002
1.174637970326148E+002	-8.7514997E-001	-2.693593759667473E-002
1.175637970300886E+002	-8.7619871E-001	-2.730141344255993E-002
1.176637970275624E+002	-8.7716669E-001	-2.769094624953272E-002
1.177638970250337E+002	-8.7813592E-001	-2.807577804034533E-002
1.178639970225049E+002	-8.7913698E-001	-2.848321936714149E-002
1.179639970199787E+002	-8.8012630E-001	-2.890994156391719E-002
1.180639970174525E+002	-8.8109958E-001	-2.934223370997366E-002
1.181639970149263E+002	-8.8213146E-001	-2.979266445186944E-002
1.182640970123975E+002	-8.8315296E-001	-3.024095780205988E-002
1.183641970098688E+002	-8.8412172E-001	-3.069570698749471E-002
1.184641970073426E+002	-8.8513130E-001	-3.119118951683586E-002
1.185641970048164E+002	-8.8616830E-001	-3.166679236865422E-002
1.186641970022902E+002	-8.8715762E-001	-3.215908619609688E-002
1.187642969997614E+002	-8.8816822E-001	-3.268232118536035E-002
1.188643969972327E+002	-8.8912237E-001	-3.317931190529777E-002
1.189643969947065E+002	-8.9016587E-001	-3.370170194345201E-002
1.190643969921803E+002	-8.9120400E-001	-3.422600387906019E-002
1.191643969896541E+002	-8.9215297E-001	-3.476132448607439E-002
1.192644969871253E+002	-8.9319569E-001	-3.531714147482822E-002
1.193645969845966E+002	-8.9417845E-001	-3.588508909861399E-002
1.194645969820704E+002	-8.9514327E-001	-3.644641865200063E-002
1.195645969795441E+002	-8.9618474E-001	-3.701991555970854E-002
1.196645969770179E+002	-8.9716333E-001	-3.760165424103407E-002
1.197646969744892E+002	-8.9815295E-001	-3.819415795750958E-002
1.198647969719605E+002	-8.9911443E-001	-3.877941066726903E-002
1.199647969694342E+002	-9.0016514E-001	-3.937497459076067E-002
1.200647969669080E+002	-9.0116626E-001	-3.999315974888967E-002
1.201647969643818E+002	-9.0224582E-001	-4.058728123480393E-002
1.202648969618531E+002	-9.0318787E-001	-4.119146525424527E-002
1.203649969593243E+002	-9.0416390E-001	-4.178604176181738E-002
1.204649969567981E+002	-9.0513098E-001	-4.239437783447403E-002
1.205649969542719E+002	-9.0615630E-001	-4.300594447542805E-002
1.206649969517457E+002	-9.0721357E-001	-4.364183006583955E-002
1.207649969492195E+002	-9.0816361E-001	-4.424509148251388E-002
1.208651969466882E+002	-9.0911263E-001	-4.485004628455513E-002
1.209651969441620E+002	-9.1013783E-001	-4.547096211980606E-002
1.210651969416358E+002	-9.1115278E-001	-4.607429660218593E-002
1.211651969391096E+002	-9.1213781E-001	-4.666994872537486E-002
1.212651969365834E+002	-9.1311228E-001	-4.725765228202505E-002
1.213652969340546E+002	-9.1415191E-001	-4.785645931270821E-002
1.214653969315259E+002	-9.1517907E-001	-4.842518758097747E-002
1.215653969289997E+002	-9.1617262E-001	-4.898353853625148E-002
1.216653969264735E+002	-9.1716200E-001	-4.952861171181255E-002
1.217653969239473E+002	-9.1814381E-001	-5.007341307053248E-002
1.218654969214185E+002	-9.1913182E-001	-5.060169818158258E-002
1.219655969188898E+002	-9.2018187E-001	-5.114480284370315E-002
1.220655969163636E+002	-9.2114359E-001	-5.163794321318466E-002
1.221655969138374E+002	-9.2215520E-001	-5.212609118057628E-002
1.222655969113112E+002	-9.2315096E-001	-5.259611216132276E-002
1.223656969087824E+002	-9.2413920E-001	-5.303891161792584E-002
1.224657969062537E+002	-9.2515498E-001	-5.346662153196688E-002
1.225657969037275E+002	-9.2614758E-001	-5.388543922540379E-002
1.226657969012012E+002	-9.2719942E-001	-5.427286610076254E-002
1.227657968986750E+002	-9.2812502E-001	-5.463714706625233E-002
1.228658968961463E+002	-9.2916125E-001	-5.495691290378728E-002
1.229659968936176E+002	-9.3018544E-001	-5.525529015533331E-002
1.230659968910913E+002	-9.3112910E-001	-5.554475851305241E-002
1.231659968885651E+002	-9.3212473E-001	-5.580319192139782E-002
1.232659968860389E+002	-9.3316185E-001	-5.605153482907477E-002
1.233660968835102E+002	-9.3413275E-001	-5.624366644851575E-002
1.234661968809814E+002	-9.3514162E-001	-5.641238629835210E-002
1.235661968784552E+002	-9.3614268E-001	-5.658108177508614E-002
1.236661968759290E+002	-9.3718922E-001	-5.668526743021263E-002
1.237661968734028E+002	-9.3817115E-001	-5.677445039273843E-002
1.238661968708766E+002	-9.3918061E-001	-5.684987221913484E-002
1.239663968683453E+002	-9.4012529E-001	-5.686457613440843E-002
1.240663968658191E+002	-9.4116563E-001	-5.687098906168503E-002
1.241663968632929E+002	-9.4219422E-001	-5.683886442609398E-002
1.242663968607667E+002	-9.4313776E-001	-5.678250186610967E-002
1.243663968582405E+002	-9.4418764E-001	-5.671044466240968E-002
1.244664968557117E+002	-9.4515085E-001	-5.661187443144144E-002
1.245665968531830E+002	-9.4615346E-001	-5.650427399841340E-002
1.246665968506568E+002	-9.4720441E-001	-5.635391738852169E-002
1.247665968481306E+002	-9.4814807E-001	-5.618531090914480E-002
1.248665968456044E+002	-9.4922340E-001	-5.601575801200742E-002
1.249666968430756E+002	-9.5013565E-001	-5.580298316309978E-002
1.250667968405469E+002	-9.5114475E-001	-5.557945452596019E-002
1.251667968380207E+002	-9.5217121E-001	-5.536154166502127E-002
1.252667968354945E+002	-9.5315731E-001	-5.510685110844105E-002
1.253667968329682E+002	-9.5418483E-001	-5.484029593342832E-002
1.254668968304395E+002	-9.5515788E-001	-5.456240986500327E-002
1.255669968279108E+002	-9.5611364E-001	-5.427440104540460E-002
1.256669968253846E+002	-9.5711988E-001	-5.399168725125492E-002
1.257669968228583E+002	-9.5814747E-001	-5.370272879264582E-002
1.258669968203321E+002	-9.5914519E-001	-5.339687936766824E-002
1.259670968178034E+002	-9.6015286E-001	-5.308848122753029E-002
1.260671968152747E+002	-9.6114188E-001	-5.277446073617909E-002
1.261671968127484E+002	-9.6221614E-001	-5.246377522901957E-002
1.262671968102222E+002	-9.6319169E-001	-5.214451562130334E-002
1.263671968076960E+002	-9.6414906E-001	-5.182348051177432E-002
1.264672968051673E+002	-9.6521622E-001	-5.151085002160372E-002
1.265673968026385E+002	-9.6618819E-001	-5.118547509752092E-002
1.266673968001123E+002	-9.6711600E-001	-5.086404188208415E-002
1.267673967975861E+002	-9.6818811E-001	-5.054168072874066E-002
1.268673967950599E+002	-9.6914768E-001	-5.022562915217810E-002
1.269673967925337E+002	-9.7012633E-001	-4.990979829044262E-002
1.270675967900024E+002	-9.7120702E-001	-4.960679328678008E-002
1.271675967874762E+002	-9.7217196E-001	-4.929031503248832E-002
1.272675967849500E+002	-9.7310501E-001	-4.898300264203181E-002
1.273675967824238E+002	-9.7413468E-001	-4.868510942819926E-002
1.274675967798976E+002	-9.7512287E-001	-4.838351023176479E-002
1.275676967773688E+002	-9.7617698E-001	-4.808484113353551E-002
1.276677967748401E+002	-9.7716945E-001	-4.779625122211173E-002
1.277677967723139E+002	-9.7821188E-001	-4.750718386343644E-002
1.278677967697877E+002	-9.7916406E-001	-4.722193117615681E-002
1.279677967672615E+002	-9.8018938E-001	-4.693903127702448E-002
1.280678967647327E+002	-9.8120266E-001	-4.665905111609048E-002
1.281679967622040E+002	-9.8217344E-001	-4.638860517405674E-002
1.282679967596778E+002	-9.8318923E-001	-4.611971348317145E-002
1.283679967571516E+002	-9.8413932E-001	-4.586278389777165E-002
1.284679967546253E+002	-9.8510635E-001	-4.559662115449709E-002
1.285680967520966E+002	-9.8619586E-001	-4.534099770729005E-002
1.286681967495679E+002	-9.8716235E-001	-4.509556258562944E-002
1.287681967470417E+002	-9.8818457E-001	-4.484515666047584E-002
1.288681967445154E+002	-9.8918033E-001	-4.460138755557297E-002
1.289681967419892E+002	-9.9013251E-001	-4.436513439200263E-002
1.290682967394605E+002	-9.9115390E-001	-4.412839353487608E-002
1.291683967369318E+002	-9.9217474E-001	-4.389862382905213E-002
1.292683967344055E+002	-9.9317688E-001	-4.367060668732009E-002
1.293683967318793E+002	-9.9413437E-001	-4.344583404491897E-002
1.294683967293531E+002	-9.9515229E-001	-4.322882631741864E-002
1.295684967268244E+002	-9.9618667E-001	-4.301189520324378E-002
1.296685967242956E+002	-9.9716699E-001	-4.280280364090916E-002
1.297685967217694E+002	-9.9815947E-001	-4.259268978731359E-002
1.298685967192432E+002	-9.9919021E-001	-4.238651271185101E-002
1.299685967167170E+002	-1.0002136E+000	-4.219010351139507E-002
1.300685967141908E+002	-1.0011997E+000	-4.198993035350690E-002
1.301687967116595E+002	-1.0022069E+000	-4.179473468994777E-002
1.302687967091333E+002	-1.0031613E+000	-4.160714578918290E-002
1.303687967066071E+002	-1.0041867E+000	-4.141638129604630E-002
1.304687967040809E+002	-1.0051347E+000	-4.123086209788374E-002
1.305687967015547E+002	-1.0061452E+000	-4.104916848397522E-002
1.306689966990234E+002	-1.0071621E+000	-4.086906721045336E-002
1.307689966964972E+002	-1.0082129E+000	-4.069344806312425E-002
1.308689966939710E+002	-1.0092012E+000	-4.052210496566089E-002
1.309689966914448E+002	-1.0101851E+000	-4.035251309957233E-002
1.310689966889186E+002	-1.0112021E+000	-4.018736542288764E-002
1.311690966863898E+002	-1.0121601E+000	-4.002755623074761E-002
1.312691966838611E+002	-1.0132030E+000	-3.986966643154755E-002
1.313691966813349E+002	-1.0141912E+000	-3.970976796915249E-002
1.314691966788087E+002	-1.0151976E+000	-3.955215874076290E-002
1.315691966762824E+002	-1.0162060E+000	-3.940036819592385E-002
1.316692966737537E+002	-1.0171154E+000	-3.924769994113436E-002
1.317693966712250E+002	-1.0181890E+000	-3.909646078116358E-002
1.318693966686988E+002	-1.0191686E+000	-3.894783533609432E-002
1.319693966661725E+002	-1.0201993E+000	-3.880321928213731E-002
1.320693966636463E+002	-1.0212195E+000	-3.866100201762657E-002
1.321694966611176E+002	-1.0221962E+000	-3.852247107440854E-002
1.322695966585889E+002	-1.0231513E+000	-3.838289249257232E-002
1.323695966560626E+002	-1.0242066E+000	-3.824853396940020E-002
1.324695966535364E+002	-1.0251236E+000	-3.811487836625299E-002
1.325695966510102E+002	-1.0262011E+000	-3.798245299279829E-002
1.326696966484815E+002	-1.0272218E+000	-3.785232032511954E-002
1.327697966459527E+002	-1.0280895E+000	-3.772394027112547E-002
1.328697966434265E+002	-1.0291775E+000	-3.759827842090831E-002
1.329697966409003E+002	-1.0301882E+000	-3.747402620932994E-002
1.330697966383741E+002	-1.0311680E+000	-3.735104107936083E-002
1.331698966358454E+002	-1.0321515E+000	-3.722985519742794E-002
1.332699966333166E+002	-1.0331614E+000	-3.711031333767567E-002
1.333699966307904E+002	-1.0341018E+000	-3.699264414953429E-002
1.334699966282642E+002	-1.0351931E+000	-3.687746373125944E-002
1.335699966257380E+002	-1.0361676E+000	-3.676293389354326E-002
1.336699966232118E+002	-1.0371950E+000	-3.664981087031605E-002
1.337700966206830E+002	-1.0381951E+000	-3.654001314132715E-002
1.338701966181543E+002	-1.0391885E+000	-3.643053513951589E-002
1.339701966156281E+002	-1.0401875E+000	-3.632268360471025E-002
1.340701966131019E+002	-1.0411544E+000	-3.621718980785865E-002
1.341701966105757E+002	-1.0421979E+000	-3.611182678853064E-002
1.342702966080469E+002	-1.0432551E+000	-3.600877519214239E-002
1.343703966055182E+002	-1.0441533E+000	-3.590578931659738E-002
1.344703966029920E+002	-1.0451850E+000	-3.580504007361562E-002
1.345703966004658E+002	-1.0462370E+000	-3.570581604812850E-002
1.346703965979395E+002	-1.0472168E+000	-3.560650378845084E-002
1.347704965954108E+002	-1.0481420E+000	-3.551152435227128E-002
1.348705965928821E+002	-1.0491985E+000	-3.541476532161503E-002
1.349705965903559E+002	-1.0501614E+000	-3.532027062546049E-002
1.350705965878296E+002	-1.0511910E+000	-3.522821636094420E-002
1.351705965853034E+002	-1.0522535E+000	-3.513529483677327E-002
1.352706965827747E+002	-1.0532408E+000	-3.504457741999928E-002
1.353707965802460E+002	-1.0541674E+000	-3.495495789684343E-002
1.354707965777197E+002	-1.0551842E+000	-3.486565240934758E-002
1.355707965751935E+002	-1.0561917E+000	-3.477834278924585E-002
1.356707965726673E+002	-1.0572075E+000	-3.469169395113425E-002
1.357708965701386E+002	-1.0581893E+000	-3.460590603650060E-002
1.358709965676098E+002	-1.0592158E+000	-3.452265165590995E-002
1.359709965650836E+002	-1.0602455E+000	-3.443904697067202E-002
1.360709965625574E+002	-1.0612125E+000	-3.435763775336520E-002
1.361709965600312E+002	-1.0621945E+000	-3.427619549135380E-002
1.362710965575025E+002	-1.0631795E+000	-3.419541669400084E-002
1.363711965549737E+002	-1.0642263E+000	-3.411780043798318E-002
1.364711965524475E+002	-1.0651729E+000	-3.403881576809063E-002
1.365711965499213E+002	-1.0661962E+000	-3.396095692059374E-002
1.366711965473951E+002	-1.0672321E+000	-3.388582221749764E-002
1.367712965448663E+002	-1.0681978E+000	-3.380907270656758E-002
1.368713965423376E+002	-1.0691769E+000	-3.373487335974704E-002
1.369713965398114E+002	-1.0701758E+000	-3.365969725591300E-002
1.370713965372852E+002	-1.0712394E+000	-3.358722591117291E-002
1.371713965347590E+002	-1.0721937E+000	-3.351613034545964E-002
1.372713965322328E+002	-1.0732234E+000	-3.344539242486161E-002
1.373714965297040E+002	-1.0741693E+000	-3.337376964762448E-002
1.374715965271753E+002	-1.0752274E+000	-3.330442400787159E-002
1.375715965246491E+002	-1.0761446E+000	-3.323487954697109E-002
1.376715965221229E+002	-1.0772612E+000	-3.316673293658010E-002
1.377715965195966E+002	-1.0782061E+000	-3.309944181064894E-002
1.378716965170679E+002	-1.0792164E+000	-3.303201099165617E-002
1.379717965145392E+002	-1.0802462E+000	-3.296651571333675E-002
1.380717965120130E+002	-1.0811803E+000	-3.290097471499071E-002
1.381717965094867E+002	-1.0821877E+000	-3.283555534478555E-002
1.382717965069605E+002	-1.0831972E+000	-3.277235814473692E-002
1.383718965044318E+002	-1.0842103E+000	-3.270882330507782E-002
1.384719965019031E+002	-1.0851610E+000	-3.264623013738965E-002
1.385719964993768E+002	-1.0861853E+000	-3.258518764266261E-002
1.386719964968506E+002	-1.0872022E+000	-3.252425152566962E-002
1.387719964943244E+002	-1.0881724E+000	-3.246381229514050E-002
1.388720964917957E+002	-1.0891854E+000	-3.240427285465819E-002
1.389721964892669E+002	-1.0901765E+000	-3.234437459010497E-002
1.390721964867407E+002	-1.0912220E+000	-3.228591724419627E-002
1.391721964842145E+002	-1.0921892E+000	-3.222734885100548E-002
1.392721964816883E+002	-1.0931762E+000	-3.217104089411862E-002
1.393722964791596E+002	-1.0941937E+000	-3.211457567983678E-002
1.394723964766308E+002	-1.0952059E+000	-3.205903184048270E-002
1.395723964741046E+002	-1.0962120E+000	-3.200216955263850E-002
1.396723964715784E+002	-1.0972302E+000	-3.194847381759974E-002
1.397723964690522E+002	-1.0982386E+000	-3.189282431008522E-002
1.398724964665234E+002	-1.0992148E+000	-3.184029045187126E-002
1.399725964639947E+002	-1.1001589E+000	-3.178537732714593E-002
1.400725964614685E+002	-1.1012130E+000	-3.173227334412276E-002
1.401725964589423E+002	-1.1022331E+000	-3.168136317334647E-002
1.402725964564161E+002	-1.1032605E+000	-3.162905611356523E-002
1.403725964538899E+002	-1.1042424E+000	-3.157798178424988E-002
1.404726964513611E+002	-1.1052096E+000	-3.152743020240287E-002
1.405727964488324E+002	-1.1062083E+000	-3.147747477137119E-002
1.406727964463062E+002	-1.1072359E+000	-3.142803475795375E-002
1.407727964437800E+002	-1.1082358E+000	-3.137802652566241E-002
1.408727964412537E+002	-1.1092421E+000	-3.132834389840311E-002
1.409728964387250E+002	-1.1102157E+000	-3.127952040238957E-002
1.410729964361963E+002	-1.1111995E+000	-3.123185839676484E-002
1.411729964336701E+002	-1.1121804E+000	-3.118532415074116E-002
1.412729964311438E+002	-1.1132015E+000	-3.113758031718641E-002
1.413729964286176E+002	-1.1142185E+000	-3.109080803632341E-002
1.414730964260889E+002	-1.1151983E+000	-3.104464521512182E-002
1.415731964235601E+002	-1.1162468E+000	-3.099859556122858E-002
1.416731964210339E+002	-1.1172618E+000	-3.095311417321989E-002
1.417731964185077E+002	-1.1182160E+000	-3.090916661312804E-002
1.418731964159815E+002	-1.1192456E+000	-3.086412302433952E-002
1.419732964134528E+002	-1.1202273E+000	-3.082000298835888E-002
1.420733964109240E+002	-1.1212243E+000	-3.077579524014490E-002
1.421733964083978E+002	-1.1221902E+000	-3.073327784874906E-002
1.422733964058716E+002	-1.1231838E+000	-3.068991250324016E-002
1.423733964033454E+002	-1.1242453E+000	-3.064752859279030E-002
1.424734964008167E+002	-1.1252191E+000	-3.060562038599657E-002
1.425735963982879E+002	-1.1262251E+000	-3.056457073263896E-002
1.426735963957617E+002	-1.1272303E+000	-3.052312409056834E-002
1.427735963932355E+002	-1.1282440E+000	-3.048240918347059E-002
1.428735963907093E+002	-1.1292375E+000	-3.044015971978215E-002
1.429736963881805E+002	-1.1302210E+000	-3.040053389416209E-002
1.430737963856518E+002	-1.1312534E+000	-3.036174839534977E-002
1.431737963831256E+002	-1.1322043E+000	-3.032202772252901E-002
1.432737963805994E+002	-1.1331905E+000	-3.028227677741246E-002
1.433737963780732E+002	-1.1342149E+000	-3.024375624954700E-002
1.434738963755444E+002	-1.1352495E+000	-3.020486731876987E-002
1.435739963730157E+002	-1.1362000E+000	-3.016732948728729E-002
1.436739963704895E+002	-1.1372210E+000	-3.013068027320065E-002
1.437739963679633E+002	-1.1382084E+000	-3.009302408598308E-002
1.438739963654371E+002	-1.1392136E+000	-3.005630177169763E-002
1.439739963629108E+002	-1.1402229E+000	-3.001946090134194E-002
1.440740963603821E+002	-1.1412565E+000	-2.998313944844333E-002
1.441741963578534E+002	-1.1422462E+000	-2.994687960879816E-002
1.442741963553271E+002	-1.1431983E+000	-2.991050016781716E-002
1.443741963528009E+002	-1.1442523E+000	-2.987572982588244E-002
1.444741963502747E+002	-1.1452492E+000	-2.984047351680974E-002
1.445742963477460E+002	-1.1462229E+000	-2.980536962592647E-002
1.446743963452172E+002	-1.1472108E+000	-2.977059909608215E-002
1.447743963426910E+002	-1.1481704E+000	-2.973600744951033E-002
1.448743963401648E+002	-1.1492010E+000	-2.970251351318975E-002
1.449743963376386E+002	-1.1502287E+000	-2.966995260471261E-002
1.450744963351099E+002	-1.1512530E+000	-2.963720175072160E-002
1.451745963325811E+002	-1.1522614E+000	-2.960362706195430E-002
1.452745963300549E+002	-1.1531488E+000	-2.957118124511370E-002
1.453745963275287E+002	-1.1541934E+000	-2.953808052094509E-002
1.454745963250025E+002	-1.1551932E+000	-2.950699948619490E-002
1.455746963224738E+002	-1.1562307E+000	-2.947466961363771E-002
1.456747963199450E+002	-1.1572791E+000	-2.944337136189767E-002
1.457747963174188E+002	-1.1582398E+000	-2.941131349696097E-002
1.458747963148926E+002	-1.1592366E+000	-2.938036006418299E-002
1.459747963123664E+002	-1.1602226E+000	-2.934939314878587E-002
1.460748963098376E+002	-1.1612231E+000	-2.931867065373667E-002
1.461749963073089E+002	-1.1622055E+000	-2.928810091085582E-002
1.462749963047827E+002	-1.1632543E+000	-2.925863065023881E-002
1.463749963022565E+002	-1.1642607E+000	-2.922823446095668E-002
1.464749962997303E+002	-1.1652160E+000	-2.919958465241101E-002
1.465749962972041E+002	-1.1662424E+000	-2.917080993022492E-002
1.466750962946753E+002	-1.1672435E+000	-2.914091079095849E-002
1.467751962921466E+002	-1.1682603E+000	-2.911129443156016E-002
1.468751962896204E+002	-1.1692306E+000	-2.908386337501861E-002
1.469751962870942E+002	-1.1702082E+000	-2.905533204924460E-002
1.470751962845679E+002	-1.1711847E+000	-2.902795688930426E-002
1.471753962820367E+002	-1.1722633E+000	-2.899848387057669E-002
1.472753962795105E+002	-1.1732631E+000	-2.897096486951878E-002
1.473753962769842E+002	-1.1742153E+000	-2.894377093374106E-002
1.474753962744580E+002	-1.1752937E+000	-2.891750722321584E-002
1.475753962719318E+002	-1.1762109E+000	-2.889064455370394E-002
1.476754962694031E+002	-1.1772221E+000	-2.886324571653129E-002
1.477755962668743E+002	-1.1782278E+000	-2.883634969799043E-002
1.478755962643481E+002	-1.1793031E+000	-2.881169620323587E-002
1.479755962618219E+002	-1.1802627E+000	-2.878561698728144E-002
1.480755962592957E+002	-1.1812125E+000	-2.875978253238531E-002
1.481756962567670E+002	-1.1822455E+000	-2.873381076918305E-002
1.482757962542382E+002	-1.1831988E+000	-2.870845882635975E-002
1.483757962517120E+002	-1.1842338E+000	-2.868341144683106E-002
1.484757962491858E+002	-1.1851679E+000	-2.866009392999783E-002
1.485757962466596E+002	-1.1862570E+000	-2.863542402715039E-002
1.486758962441309E+002	-1.1872412E+000	-2.861077738622320E-002
1.487759962416021E+002	-1.1882504E+000	-2.858653162925129E-002
1.488759962390759E+002	-1.1892568E+000	-2.856329160837323E-002
1.489759962365497E+002	-1.1902260E+000	-2.853994159657425E-002
1.490759962340235E+002	-1.1912205E+000	-2.851562122641904E-002
1.491760962314947E+002	-1.1922055E+000	-2.849314414850884E-002
1.492761962289660E+002	-1.1932617E+000	-2.846893521793259E-002
1.493761962264398E+002	-1.1942606E+000	-2.844626522683358E-002
1.494761962239136E+002	-1.1952617E+000	-2.842383365000223E-002
1.495761962213874E+002	-1.1962286E+000	-2.840108712445250E-002
1.496762962188586E+002	-1.1972039E+000	-2.837814134341310E-002
1.497763962163299E+002	-1.1982222E+000	-2.835581762310868E-002
1.498763962138037E+002	-1.1992389E+000	-2.833292445090291E-002
1.499763962112775E+002	-1.2002060E+000	-2.831250686560649E-002
1.500763962087512E+002	-1.2012029E+000	-2.829014243885730E-002
1.501763962062250E+002	-1.2022527E+000	-2.827021868520030E-002
1.502764962036963E+002	-1.2032241E+000	-2.824755277711460E-002
1.503765962011676E+002	-1.2042695E+000	-2.822763039471787E-002
1.504765961986413E+002	-1.2052547E+000	-2.820718767880293E-002
1.505765961961151E+002	-1.2062385E+000	-2.818752039887884E-002
1.506765961935889E+002	-1.2072544E+000	-2.816554261112802E-002
1.507766961910602E+002	-1.2082986E+000	-2.814684159855479E-002
1.508767961885314E+002	-1.2092214E+000	-2.812616220520181E-002
1.509767961860052E+002	-1.2102405E+000	-2.810617986876801E-002
1.510767961834790E+002	-1.2112275E+000	-2.808603094200853E-002
1.511767961809528E+002	-1.2121894E+000	-2.806691374819448E-002
1.512768961784241E+002	-1.2132568E+000	-2.804634148559410E-002
1.513769961758953E+002	-1.2142262E+000	-2.802750898559614E-002
1.514769961733691E+002	-1.2152252E+000	-2.800780346323907E-002
1.515769961708429E+002	-1.2163271E+000	-2.799009027269989E-002
1.516769961683167E+002	-1.2173144E+000	-2.797050451583871E-002
1.517770961657880E+002	-1.2183419E+000	-2.795171439106797E-002
1.518771961632592E+002	-1.2192460E+000	-2.793264841764337E-002
1.519771961607330E+002	-1.2202153E+000	-2.791497165216472E-002
1.520771961582068E+002	-1.2212514E+000	-2.789731149958374E-002
1.521771961556806E+002	-1.2222470E+000	-2.787906701322984E-002
1.522772961531518E+002	-1.2232738E+000	-2.786098725622682E-002
1.523773961506231E+002	-1.2242841E+000	-2.784322651266979E-002
1.524773961480969E+002	-1.2252139E+000	-2.782580932102119E-002
1.525773961455707E+002	-1.2262425E+000	-2.780837881059772E-002
1.526773961430445E+002	-1.2272245E+000	-2.779188173331527E-002
1.527774961405157E+002	-1.2282113E+000	-2.777459123786721E-002
1.528775961379870E+002	-1.2292688E+000	-2.775701238014910E-002
1.529775961354608E+002	-1.2302601E+000	-2.774243795364672E-002
1.530775961329346E+002	-1.2312262E+000	-2.772624817832064E-002
1.531775961304083E+002	-1.2322687E+000	-2.770908277361056E-002
1.532775961278821E+002	-1.2332463E+000	-2.769542579038975E-002
1.533777961253509E+002	-1.2343363E+000	-2.768303834595095E-002
1.534777961228247E+002	-1.2352908E+000	-2.766928738155572E-002
1.535777961202984E+002	-1.2362195E+000	-2.765266469645289E-002
1.536777961177722E+002	-1.2373258E+000	-2.763656765024219E-002
1.537777961152460E+002	-1.2382715E+000	-2.762029979257247E-002
1.538778961127173E+002	-1.2392651E+000	-2.760423246270133E-002
1.539779961101885E+002	-1.2402554E+000	-2.758982842055119E-002
1.540779961076623E+002	-1.2412310E+000	-2.757427840347016E-002
1.541779961051361E+002	-1.2422584E+000	-2.755927190150098E-002
1.542779961026099E+002	-1.2432934E+000	-2.754518751667255E-002
1.543780961000812E+002	-1.2442591E+000	-2.752885049905131E-002
1.544781960975524E+002	-1.2452763E+000	-2.751490915478733E-002
1.545781960950262E+002	-1.2462614E+000	-2.750083338469267E-002
1.546781960925000E+002	-1.2473323E+000	-2.748681799965665E-002
1.547781960899738E+002	-1.2482134E+000	-2.747198093587666E-002
1.548782960874451E+002	-1.2492471E+000	-2.745746733731208E-002
1.549633960852952E+002	-1.2501023E+000	-2.744643751712931E-002
1.549997960843757E+002	-1.2503966E+000	-2.745104953646660E-002
1.550097960841231E+002	-1.2504539E+000	-2.739994348182034E-002
1.550647960827337E+002	-1.2498641E+000	-2.732602454704675E-002
1.551648960802049E+002	-1.2488374E+000	-2.722290049218878E-002
1.552649960776762E+002	-1.2478790E+000	-2.713318204688323E-002
1.553649960751500E+002	-1.2468780E+000	-2.705096784565175E-002
1.554649960726238E+002	-1.2459056E+000	-2.697286585613191E-002
1.555649960700976E+002	-1.2448739E+000	-2.689968517127761E-002
1.556650960675688E+002	-1.2438674E+000	-2.682965599950302E-002
1.557651960650401E+002	-1.2428782E+000	-2.675926241445947E-002
1.558651960625139E+002	-1.2418487E+000	-2.669308270344989E-002
1.559651960599876E+002	-1.2408646E+000	-2.662850633323932E-002
1.560651960574614E+002	-1.2398764E+000	-2.656548378419976E-002
1.561652960549327E+002	-1.2388395E+000	-2.650296458989657E-002
1.562653960524040E+002	-1.2378415E+000	-2.644169825793208E-002
1.563653960498777E+002	-1.2368714E+000	-2.638048407216370E-002
1.564653960473515E+002	-1.2359425E+000	-2.632274181383709E-002
1.565653960448253E+002	-1.2348703E+000	-2.626599664411816E-002
1.566654960422966E+002	-1.2338704E+000	-2.620937743263890E-002
1.567655960397678E+002	-1.2328695E+000	-2.615145074539929E-002
1.568655960372416E+002	-1.2318822E+000	-2.609619695080987E-002
1.569655960347154E+002	-1.2308366E+000	-2.604187114155608E-002
1.570655960321892E+002	-1.2298484E+000	-2.598659964752625E-002
1.571656960296605E+002	-1.2288288E+000	-2.593390562998832E-002
1.572657960271317E+002	-1.2278963E+000	-2.588111197757018E-002
1.573657960246055E+002	-1.2268380E+000	-2.582728206093809E-002
1.574657960220793E+002	-1.2258041E+000	-2.577756728149126E-002
1.575657960195531E+002	-1.2248847E+000	-2.572765965575220E-002
1.576658960170244E+002	-1.2238585E+000	-2.567771717073697E-002
1.577659960144956E+002	-1.2228117E+000	-2.562699129123727E-002
1.578659960119694E+002	-1.2218808E+000	-2.557774366923027E-002
1.579659960094432E+002	-1.2208086E+000	-2.552849896622950E-002
1.580659960069170E+002	-1.2198586E+000	-2.548068750830775E-002
1.581660960043882E+002	-1.2188748E+000	-2.543195956150124E-002
1.582661960018595E+002	-1.2178885E+000	-2.538426841514330E-002
1.583661959993333E+002	-1.2168386E+000	-2.533578632304578E-002
1.584661959968071E+002	-1.2158653E+000	-2.528991405334741E-002
1.585661959942809E+002	-1.2148176E+000	-2.524474712252545E-002
1.586661959917546E+002	-1.2138050E+000	-2.519811993611432E-002
1.587662959892259E+002	-1.2128491E+000	-2.515140066321353E-002
1.588663959866972E+002	-1.2117954E+000	-2.510636054945209E-002
1.589663959841710E+002	-1.2108008E+000	-2.506186524018028E-002
1.590663959816447E+002	-1.2098254E+000	-2.501831824796419E-002
1.591663959791185E+002	-1.2088467E+000	-2.497385501542493E-002
1.592664959765898E+002	-1.2078698E+000	-2.492939022960794E-002
1.593665959740611E+002	-1.2069434E+000	-2.488535710101658E-002
1.594665959715348E+002	-1.2058299E+000	-2.484240002188548E-002
1.595665959690086E+002	-1.2048682E+000	-2.480049430461663E-002
1.596665959664824E+002	-1.2038534E+000	-2.475787949515496E-002
1.597666959639537E+002	-1.2028781E+000	-2.471506223338910E-002
1.598667959614249E+002	-1.2018472E+000	-2.467337224623881E-002
1.599667959588987E+002	-1.2008302E+000	-2.463143806542373E-002
1.600667959563725E+002	-1.1998749E+000	-2.459120125880587E-002
1.601667959538463E+002	-1.1988314E+000	-2.454980822599111E-002
1.602668959513176E+002	-1.1978893E+000	-2.450824209624786E-002
1.603669959487888E+002	-1.1968274E+000	-2.446739379256207E-002
1.604669959462626E+002	-1.1958125E+000	-2.442696270170724E-002
1.605669959437364E+002	-1.1948551E+000	-2.438736783504414E-002
1.606669959412102E+002	-1.1938519E+000	-2.434768685122465E-002
1.607670959386815E+002	-1.1928802E+000	-2.430809572920278E-002
1.608671959361527E+002	-1.1918553E+000	-2.426897863538380E-002
1.609671959336265E+002	-1.1908637E+000	-2.423090929881222E-002
1.610671959311003E+002	-1.1898278E+000	-2.419255429628764E-002
1.611671959285741E+002	-1.1888205E+000	-2.415322961665151E-002
1.612671959260479E+002	-1.1878258E+000	-2.411415242952190E-002
1.613673959235166E+002	-1.1867973E+000	-2.407584203012436E-002
1.614673959209904E+002	-1.1858186E+000	-2.403824941763928E-002
1.615673959184642E+002	-1.1848527E+000	-2.400035124392830E-002
1.616673959159380E+002	-1.1838644E+000	-2.396281970302683E-002
1.617673959134117E+002	-1.1828485E+000	-2.392534704887551E-002
1.618675959108805E+002	-1.1818633E+000	-2.388666320236843E-002
1.619675959083543E+002	-1.1807988E+000	-2.385034304138084E-002
1.620675959058281E+002	-1.1798390E+000	-2.381410520670368E-002
1.621675959033018E+002	-1.1788011E+000	-2.377709391725211E-002
1.622675959007756E+002	-1.1778413E+000	-2.374065347464277E-002
1.623676958982469E+002	-1.1768695E+000	-2.370476097721697E-002
1.624677958957182E+002	-1.1758394E+000	-2.366814104176151E-002
1.625677958931919E+002	-1.1747917E+000	-2.363285211915228E-002
1.626677958906657E+002	-1.1738373E+000	-2.359718292373814E-002
1.627677958881395E+002	-1.1728321E+000	-2.356175993810650E-002
1.628678958856108E+002	-1.1717875E+000	-2.352552706383301E-002
1.629679958830820E+002	-1.1708622E+000	-2.349076877106682E-002
1.630679958805558E+002	-1.1698420E+000	-2.345552169114218E-002
1.631679958780296E+002	-1.1687964E+000	-2.342056171295964E-002
1.632679958755034E+002	-1.1678474E+000	-2.338574990992333E-002
1.633680958729747E+002	-1.1668742E+000	-2.335079926168636E-002
1.634681958704459E+002	-1.1658337E+000	-2.331512768675267E-002
1.635681958679197E+002	-1.1648179E+000	-2.328168346408632E-002
1.636681958653935E+002	-1.1638508E+000	-2.324788735670691E-002
1.637681958628673E+002	-1.1628870E+000	-2.321286321859123E-002
1.638682958603385E+002	-1.1617844E+000	-2.317932419573650E-002
1.639683958578098E+002	-1.1608860E+000	-2.314604935236264E-002
1.640683958552836E+002	-1.1598268E+000	-2.311287466781561E-002
1.641683958527574E+002	-1.1587875E+000	-2.307958039670699E-002
1.642683958502312E+002	-1.1578746E+000	-2.304609371478561E-002
1.643684958477024E+002	-1.1568313E+000	-2.301265817687984E-002
1.644685958451737E+002	-1.1558855E+000	-2.297951473802742E-002
1.645685958426475E+002	-1.1548525E+000	-2.294679753120159E-002
1.646685958401213E+002	-1.1538026E+000	-2.291411294222429E-002
1.647685958375951E+002	-1.1528313E+000	-2.288140668490646E-002
1.648685958350688E+002	-1.1518103E+000	-2.284878934086809E-002
1.649687958325376E+002	-1.1507721E+000	-2.281641661670286E-002
1.650687958300114E+002	-1.1497881E+000	-2.278386366648461E-002
1.651687958274852E+002	-1.1488116E+000	-2.275292414964902E-002
1.652687958249589E+002	-1.1478286E+000	-2.272083193356930E-002
1.653687958224327E+002	-1.1468033E+000	-2.268864444232788E-002
1.654688958199040E+002	-1.1457770E+000	-2.265749599166322E-002
1.655689958173753E+002	-1.1447979E+000	-2.262580454677210E-002
1.656689958148490E+002	-1.1438438E+000	-2.259443800991268E-002
1.657689958123228E+002	-1.1429012E+000	-2.256253294224198E-002
1.658689958097966E+002	-1.1418418E+000	-2.253155137144947E-002
1.659690958072679E+002	-1.1408434E+000	-2.249942100322821E-002
1.660691958047391E+002	-1.1398642E+000	-2.246877802234082E-002
1.661691958022129E+002	-1.1388600E+000	-2.243769674829249E-002
1.662691957996867E+002	-1.1378558E+000	-2.240787186073501E-002
1.663691957971605E+002	-1.1368294E+000	-2.237508143729494E-002
1.664692957946318E+002	-1.1358281E+000	-2.234542659875627E-002
1.665693957921030E+002	-1.1348137E+000	-2.231478033570078E-002
1.666693957895768E+002	-1.1338085E+000	-2.228578990239105E-002
1.667693957870506E+002	-1.1327997E+000	-2.225483740955869E-002
1.668693957845244E+002	-1.1318159E+000	-2.222443617776859E-002
1.669694957819956E+002	-1.1308411E+000	-2.219327454258563E-002
1.670695957794669E+002	-1.1297990E+000	-2.216427900431750E-002
1.671695957769407E+002	-1.1288300E+000	-2.213464592824932E-002
1.672695957744145E+002	-1.1278363E+000	-2.210453585549077E-002
1.673695957718883E+002	-1.1268035E+000	-2.207380327551316E-002
1.674696957693595E+002	-1.1258593E+000	-2.204466645702594E-002
1.675697957668308E+002	-1.1247814E+000	-2.201457708832570E-002
1.676697957643046E+002	-1.1238006E+000	-2.198543306871276E-002
1.677697957617784E+002	-1.1227689E+000	-2.195563647007837E-002
1.678697957592522E+002	-1.1218262E+000	-2.192627757365162E-002
1.679697957567259E+002	-1.1207540E+000	-2.189674886176374E-002
1.680699957541947E+002	-1.1198772E+000	-2.186817540085850E-002
1.681699957516685E+002	-1.1188273E+000	-2.183979492703519E-002
1.682699957491423E+002	-1.1177840E+000	-2.180979755508751E-002
1.683699957466160E+002	-1.1168339E+000	-2.178110081823181E-002
1.684699957440898E+002	-1.1158170E+000	-2.175119946736637E-002
1.685701957415586E+002	-1.1147724E+000	-2.172237733176263E-002
1.686701957390324E+002	-1.1138288E+000	-2.169496889217526E-002
1.687701957365061E+002	-1.1128013E+000	-2.166584269704153E-002
1.688701957339799E+002	-1.1118449E+000	-2.163650680126411E-002
1.689701957314537E+002	-1.1107855E+000	-2.160784225755681E-002
1.690702957289250E+002	-1.1097497E+000	-2.157969440496813E-002
1.691703957263962E+002	-1.1087804E+000	-2.155199139249619E-002
1.692703957238700E+002	-1.1078495E+000	-2.152301706761736E-002
1.693703957213438E+002	-1.1067730E+000	-2.149374248606525E-002
1.694703957188176E+002	-1.1058283E+000	-2.146608326842803E-002
1.695704957162889E+002	-1.1048380E+000	-2.143772899519655E-002
1.696705957137601E+002	-1.1038349E+000	-2.140957844892030E-002
1.697705957112339E+002	-1.1028593E+000	-2.138174365110765E-002
1.698705957087077E+002	-1.1017957E+000	-2.135155354281544E-002
1.699705957061815E+002	-1.1007788E+000	-2.132393480106087E-002
1.700706957036527E+002	-1.0998400E+000	-2.129652901775597E-002
1.701707957011240E+002	-1.0987800E+000	-2.126827281770407E-002
1.702707956985978E+002	-1.0977981E+000	-2.123978964260062E-002
1.703707956960716E+002	-1.0967684E+000	-2.121213677822170E-002
1.704707956935454E+002	-1.0957897E+000	-2.118400469879385E-002
1.705708956910166E+002	-1.0948112E+000	-2.115693458244849E-002
1.706709956884879E+002	-1.0937994E+000	-2.112890056041246E-002
1.707709956859617E+002	-1.0928048E+000	-2.110043158366653E-002
1.708709956834355E+002	-1.0917466E+000	-2.107147307833650E-002
1.709709956809093E+002	-1.0908295E+000	-2.104468862914172E-002
1.710710956783805E+002	-1.0898191E+000	-2.101678168023324E-002
1.711711956758518E+002	-1.0887764E+000	-2.098948917679358E-002
1.712711956733256E+002	-1.0877988E+000	-2.096062870609958E-002
1.713711956707994E+002	-1.0868042E+000	-2.093405301544679E-002
1.714711956682731E+002	-1.0858053E+000	-2.090361103182653E-002
1.715711956657469E+002	-1.0847756E+000	-2.087774696863361E-002
1.716712956632182E+002	-1.0837817E+000	-2.085040864839934E-002
1.717713956606895E+002	-1.0827950E+000	-2.082291676197207E-002
1.718713956581632E+002	-1.0818503E+000	-2.079464883233112E-002
1.719713956556370E+002	-1.0808311E+000	-2.076762938371823E-002
1.720713956531108E+002	-1.0797812E+000	-2.073985856905985E-002
1.721714956505821E+002	-1.0788215E+000	-2.071636899893911E-002
1.722715956480533E+002	-1.0777549E+000	-2.069054525000633E-002
1.723715956455271E+002	-1.0768377E+000	-2.066352993413736E-002
1.724715956430009E+002	-1.0757602E+000	-2.063425493219673E-002
1.725715956404747E+002	-1.0747392E+000	-2.060687036632947E-002
1.726716956379460E+002	-1.0737892E+000	-2.057852579906243E-002
1.727717956354172E+002	-1.0727637E+000	-2.055015412366219E-002
1.728717956328910E+002	-1.0717912E+000	-2.052212273055271E-002
1.729717956303648E+002	-1.0708349E+000	-2.049436240836428E-002
1.730717956278386E+002	-1.0697640E+000	-2.046665724547990E-002
1.731718956253098E+002	-1.0687805E+000	-2.043815943223048E-002
1.732719956227811E+002	-1.0677705E+000	-2.041018327387667E-002
1.733719956202549E+002	-1.0668342E+000	-2.038151958172586E-002
1.734719956177287E+002	-1.0657897E+000	-2.035411443621681E-002
1.735719956152025E+002	-1.0648098E+000	-2.032650254571956E-002
1.736720956126737E+002	-1.0638088E+000	-2.029682858832599E-002
1.737721956101450E+002	-1.0627804E+000	-2.026899563390069E-002
1.738721956076188E+002	-1.0618144E+000	-2.024010419457534E-002
1.739721956050926E+002	-1.0608102E+000	-2.021037826004132E-002
1.740721956025664E+002	-1.0597943E+000	-2.018229330294868E-002
1.741722956000376E+002	-1.0588263E+000	-2.015283100268792E-002
1.742723955975089E+002	-1.0578326E+000	-2.012487473095673E-002
1.743723955949827E+002	-1.0567797E+000	-2.009523310698563E-002
1.744723955924565E+002	-1.0558296E+000	-2.006567422197103E-002
1.745723955899302E+002	-1.0548137E+000	-2.003627093896890E-002
1.746724955874015E+002	-1.0537251E+000	-2.000554413167321E-002
1.747725955848728E+002	-1.0527873E+000	-1.997598286295588E-002
1.748725955823465E+002	-1.0517832E+000	-1.994468207272720E-002
1.749725955798203E+002	-1.0508024E+000	-1.991150588340440E-002
1.750725955772941E+002	-1.0497758E+000	-1.988197121924407E-002
1.751725955747679E+002	-1.0487739E+000	-1.985185807441464E-002
1.752726955722392E+002	-1.0478073E+000	-1.982180266038380E-002
1.753727955697104E+002	-1.0467911E+000	-1.979094247238850E-002
1.754727955671842E+002	-1.0457773E+000	-1.975993060989789E-002
1.755727955646580E+002	-1.0447848E+000	-1.972882969830941E-002
1.756727955621318E+002	-1.0438092E+000	-1.969815594687431E-002
1.757728955596031E+002	-1.0427629E+000	-1.966585982209476E-002
1.758729955570743E+002	-1.0418816E+000	-1.963426869716156E-002
1.759729955545481E+002	-1.0407605E+000	-1.959996080215742E-002
1.760729955520219E+002	-1.0398052E+000	-1.956877127048313E-002
1.761729955494957E+002	-1.0387257E+000	-1.953518898355666E-002
1.762730955469669E+002	-1.0377588E+000	-1.950148076521752E-002
1.763731955444382E+002	-1.0367821E+000	-1.946878609790781E-002
1.764731955419120E+002	-1.0357312E+000	-1.943420377534089E-002
1.765731955393858E+002	-1.0347620E+000	-1.939796816117856E-002
1.766731955368596E+002	-1.0337899E+000	-1.936384688640283E-002
1.767732955343308E+002	-1.0327266E+000	-1.933022543249052E-002
1.768733955318021E+002	-1.0318027E+000	-1.929519831254667E-002
1.769733955292759E+002	-1.0308133E+000	-1.925875842614377E-002
1.770733955267497E+002	-1.0297571E+000	-1.922091524358149E-002
1.771733955242235E+002	-1.0287796E+000	-1.918335307251529E-002
1.772734955216947E+002	-1.0277904E+000	-1.914722286010940E-002
1.773735955191660E+002	-1.0267860E+000	-1.910825818130331E-002
1.774735955166398E+002	-1.0257530E+000	-1.906971383356942E-002
1.775735955141135E+002	-1.0248138E+000	-1.902900697637555E-002
1.776735955115873E+002	-1.0237894E+000	-1.898902472910573E-002
1.777736955090586E+002	-1.0227968E+000	-1.894975403296556E-002
1.778737955065299E+002	-1.0217927E+000	-1.890640648694153E-002
1.779737955040036E+002	-1.0207916E+000	-1.886599477492612E-002
1.780737955014774E+002	-1.0198236E+000	-1.882324790306122E-002
1.781737954989512E+002	-1.0188205E+000	-1.878047717467846E-002
1.782737954964250E+002	-1.0177516E+000	-1.873630643347969E-002
1.783738954938963E+002	-1.0167162E+000	-1.869192317937207E-002
1.784739954913675E+002	-1.0157113E+000	-1.864317123114168E-002
1.785739954888413E+002	-1.0147825E+000	-1.859651278506061E-002
1.786739954863151E+002	-1.0137020E+000	-1.854759807206893E-002
1.787739954837889E+002	-1.0127774E+000	-1.849825290264555E-002
1.788740954812602E+002	-1.0117518E+000	-1.844943815511035E-002
1.789741954787314E+002	-1.0107914E+000	-1.839689116200632E-002
1.790741954762052E+002	-1.0097829E+000	-1.834510140448670E-002
1.791741954736790E+002	-1.0088011E+000	-1.829084884634036E-002
1.792741954711528E+002	-1.0077947E+000	-1.823548395057308E-002
1.793742954686240E+002	-1.0068244E+000	-1.817992643796540E-002
1.794743954660953E+002	-1.0057726E+000	-1.812257380569693E-002
1.795743954635691E+002	-1.0048099E+000	-1.806233247259142E-002
1.796743954610429E+002	-1.0037791E+000	-1.800204461647402E-002
1.797743954585167E+002	-1.0028068E+000	-1.793617422528637E-002
1.798744954559879E+002	-1.0018005E+000	-1.787480189093316E-002
1.799745954534592E+002	-1.0007739E+000	-1.780849749964009E-002
1.800745954509330E+002	-9.9977940E-001	-1.773845440820204E-002
1.801745954484068E+002	-9.9876249E-001	-1.766920819257692E-002
1.802745954458806E+002	-9.9775511E-001	-1.759707743810764E-002
1.803746954433518E+002	-9.9672300E-001	-1.752176888044459E-002
1.804747954408231E+002	-9.9574780E-001	-1.744479538777979E-002
1.805747954382969E+002	-9.9477005E-001	-1.736600450843706E-002
1.806747954357706E+002	-9.9368948E-001	-1.728549557824241E-002
1.807747954332444E+002	-9.9274695E-001	-1.720268623817162E-002
1.808748954307157E+002	-9.9176919E-001	-1.711473224895778E-002
1.809749954281870E+002	-9.9075246E-001	-1.702671894734664E-002
1.810749954256607E+002	-9.8976517E-001	-1.692974044837886E-002
1.811749954231345E+002	-9.8880023E-001	-1.683671426252220E-002
1.812749954206083E+002	-9.8780358E-001	-1.673835132020973E-002
1.813749954180821E+002	-9.8681319E-001	-1.663098171034283E-002
1.814750954155534E+002	-9.8578972E-001	-1.652918566366465E-002
1.815751954130246E+002	-9.8474854E-001	-1.641988436932917E-002
1.816751954104984E+002	-9.8373169E-001	-1.630370091448571E-002
1.817751954079722E+002	-9.8278373E-001	-1.618747273028862E-002
1.818751954054460E+002	-9.8176575E-001	-1.606575408691743E-002
1.819752954029173E+002	-9.8078531E-001	-1.594202825757610E-002
1.820753954003885E+002	-9.7978282E-001	-1.581303530083789E-002
1.821753953978623E+002	-9.7878933E-001	-1.567494157050667E-002
1.822753953953361E+002	-9.7776711E-001	-1.553583371289141E-002
1.823753953928099E+002	-9.7673106E-001	-1.538320304286950E-002
1.824754953902811E+002	-9.7579587E-001	-1.523351247016996E-002
1.825755953877524E+002	-9.7473115E-001	-1.507836669420440E-002
1.826755953852262E+002	-9.7375041E-001	-1.490775791225370E-002
1.827755953827000E+002	-9.7277272E-001	-1.473911836014678E-002
1.828755953801738E+002	-9.7172177E-001	-1.456534265674203E-002
1.829756953776450E+002	-9.7074729E-001	-1.437626709676781E-002
1.830757953751163E+002	-9.6976125E-001	-1.419069637820398E-002
1.831757953725901E+002	-9.6881866E-001	-1.399158164901926E-002
1.832757953700639E+002	-9.6773702E-001	-1.378698746837609E-002
1.833757953675376E+002	-9.6676463E-001	-1.357641126809603E-002
1.834758953650089E+002	-9.6576965E-001	-1.334975894633833E-002
1.835759953624802E+002	-9.6474355E-001	-1.311751301896208E-002
1.836759953599540E+002	-9.6383166E-001	-1.287526569083439E-002
1.837759953574277E+002	-9.6280307E-001	-1.262643434327204E-002
1.838759953549015E+002	-9.6172887E-001	-1.237072473762696E-002
1.839760953523728E+002	-9.6070796E-001	-1.209166794271621E-002
1.840761953498441E+002	-9.5978105E-001	-1.181661143804102E-002
1.841761953473178E+002	-9.5877475E-001	-1.152547007142049E-002
1.842761953447916E+002	-9.5775467E-001	-1.120915358424776E-002
1.843761953422654E+002	-9.5672393E-001	-1.090199816799547E-002
1.844761953397392E+002	-9.5576435E-001	-1.058196834680899E-002
1.845762953372105E+002	-9.5476741E-001	-1.024639347092378E-002
1.846763953346817E+002	-9.5374328E-001	-9.894909162540003E-003
1.847763953321555E+002	-9.5274550E-001	-9.525601025584543E-003
1.848763953296293E+002	-9.5172107E-001	-9.136211109796014E-003
1.849763953271031E+002	-9.5072854E-001	-8.744528831879567E-003
1.850764953245744E+002	-9.4976950E-001	-8.341196920194163E-003
1.851765953220456E+002	-9.4874680E-001	-7.913047177242782E-003
1.852765953195194E+002	-9.4776386E-001	-7.470263332059524E-003
1.853765953169932E+002	-9.4677770E-001	-7.018454276947986E-003
1.854765953144670E+002	-9.4574493E-001	-6.550495659919581E-003
1.855766953119382E+002	-9.4473177E-001	-6.052406691086837E-003
1.856767953094095E+002	-9.4379288E-001	-5.557343656417135E-003
1.857767953068833E+002	-9.4276100E-001	-5.039754799023902E-003
1.858917953039781E+002	-9.4163316E-001	-4.477797171418323E-003
1.860067953010730E+002	-9.4051486E-001	-3.797972506651648E-003
1.861068952985443E+002	-9.3946654E-001	-3.231751117848125E-003
1.862069952960155E+002	-9.3847263E-001	-2.615678793517876E-003
1.863069952934893E+002	-9.3741101E-001	-2.015619538993897E-003
1.864069952909631E+002	-9.3644929E-001	-1.392090754288127E-003
1.865069952884369E+002	-9.3545258E-001	-7.342990777235376E-004
1.866070952859081E+002	-9.3448061E-001	-8.978538781176902E-005
1.867071952833794E+002	-9.3347180E-001	5.825538337797254E-004
1.868071952808532E+002	-9.3244863E-001	1.288417230844732E-003
1.869071952783270E+002	-9.3134779E-001	1.992362988218055E-003
1.870071952758008E+002	-9.3044448E-001	2.708238710140531E-003
1.871072952732720E+002	-9.2949396E-001	3.429098162898742E-003
1.872073952707433E+002	-9.2847431E-001	4.171022342267905E-003
1.873073952682171E+002	-9.2746168E-001	4.939060325678271E-003
1.874073952656909E+002	-9.2644799E-001	5.712967405324218E-003
1.875073952631647E+002	-9.2543960E-001	6.517110649535113E-003
1.876074952606359E+002	-9.2449325E-001	7.310801089307317E-003
1.877075952581072E+002	-9.2347145E-001	8.106472700428954E-003
1.878075952555810E+002	-9.2241633E-001	8.934322832997346E-003
1.879075952530548E+002	-9.2139095E-001	9.753041632292375E-003
1.880225952501496E+002	-9.2033058E-001	1.067539329048328E-002
1.881376952472419E+002	-9.1914701E-001	1.169499437633820E-002
1.882377952447132E+002	-9.1814590E-001	1.253007718305866E-002
1.883377952421870E+002	-9.1712904E-001	1.337617786743472E-002
1.884377952396608E+002	-9.1613644E-001	1.421306612448670E-002
1.885377952371346E+002	-9.1517168E-001	1.505812894039858E-002
1.886378952346058E+002	-9.1417307E-001	1.590865521251131E-002
1.887379952320771E+002	-9.1315591E-001	1.677642428505899E-002
1.888379952295509E+002	-9.1216332E-001	1.761399550337547E-002
1.889379952270247E+002	-9.1112727E-001	1.845466476839241E-002
1.890379952244984E+002	-9.1016245E-001	1.929577787113548E-002
1.891380952219697E+002	-9.0918916E-001	2.012349270895557E-002
1.892381952194410E+002	-9.0816051E-001	2.093242315135689E-002
1.893381952169148E+002	-9.0714031E-001	2.174097973491168E-002
1.894381952143885E+002	-9.0613395E-001	2.254728614611345E-002
1.895381952118623E+002	-9.0516490E-001	2.332654407385870E-002
1.896381952093361E+002	-9.0415013E-001	2.408213240172086E-002
1.897382952068074E+002	-9.0315306E-001	2.481328102520874E-002
1.898383952042786E+002	-9.0222037E-001	2.554982104683640E-002
1.899383952017524E+002	-9.0117264E-001	2.626648266730758E-002
1.900383951992262E+002	-9.0014088E-001	2.699031455752746E-002
1.901383951967000E+002	-8.9914829E-001	2.765345637238142E-002
1.902384951941713E+002	-8.9816165E-001	2.830328324146791E-002
1.903385951916425E+002	-8.9714313E-001	2.895990278813304E-002
1.904385951891163E+002	-8.9614630E-001	2.956295137604081E-002
1.905385951865901E+002	-8.9519095E-001	3.014974199080211E-002
1.906385951840639E+002	-8.9416671E-001	3.072308670919105E-002
1.907386951815351E+002	-8.9312476E-001	3.125698738687643E-002
1.908387951790064E+002	-8.9214450E-001	3.176461518483441E-002
1.909387951764802E+002	-8.9113927E-001	3.223549317637520E-002
1.910387951739540E+002	-8.9017969E-001	3.268463460349097E-002
1.911387951714278E+002	-8.8914472E-001	3.311976420917319E-002
1.912388951688990E+002	-8.8813651E-001	3.351656987564100E-002
1.913389951663703E+002	-8.8716286E-001	3.391724123395296E-002
1.914389951638441E+002	-8.8613117E-001	3.425668606845034E-002
1.915389951613179E+002	-8.8515663E-001	3.457091834516862E-002
1.916389951587917E+002	-8.8413876E-001	3.488456783816213E-002
1.917390951562629E+002	-8.8314694E-001	3.513160779754443E-002
1.918391951537342E+002	-8.8212818E-001	3.536287787439391E-002
1.919391951512080E+002	-8.8115382E-001	3.558762837201357E-002
1.920391951486818E+002	-8.8014215E-001	3.575944564201755E-002
1.921391951461555E+002	-8.7917304E-001	3.591136280792209E-002
1.922392951436268E+002	-8.7815130E-001	3.602395470825492E-002
1.923393951410981E+002	-8.7716895E-001	3.611113173731903E-002
1.924393951385719E+002	-8.7613082E-001	3.619153000828290E-002
1.925393951360456E+002	-8.7518072E-001	3.624568597189398E-002
1.926393951335194E+002	-8.7410659E-001	3.628069832834785E-002
1.927393951309932E+002	-8.7316173E-001	3.627763369931247E-002
1.928395951284620E+002	-8.7218523E-001	3.624546979400878E-002
1.929395951259357E+002	-8.7114382E-001	3.622019922584974E-002
1.930395951234095E+002	-8.7016201E-001	3.615091409516966E-002
1.931395951208833E+002	-8.6916095E-001	3.605880145914836E-002
1.932395951183571E+002	-8.6815155E-001	3.597766543842030E-002
1.933396951158284E+002	-8.6714941E-001	3.583687953838427E-002
1.934397951132996E+002	-8.6615700E-001	3.569858133171989E-002
1.935397951107734E+002	-8.6517829E-001	3.553218850693490E-002
1.936397951082472E+002	-8.6415499E-001	3.535755972929844E-002
1.937397951057210E+002	-8.6314231E-001	3.517235198523849E-002
1.938398951031922E+002	-8.6217171E-001	3.497886593232064E-002
1.939399951006635E+002	-8.6113828E-001	3.476467987746690E-002
1.940399950981373E+002	-8.6013299E-001	3.454213601071407E-002
1.941399950956111E+002	-8.5914153E-001	3.430669629273719E-002
1.942399950930849E+002	-8.5815114E-001	3.406881653548544E-002
1.943400950905561E+002	-8.5711390E-001	3.381203471172842E-002
1.944401950880274E+002	-8.5613430E-001	3.353951160830479E-002
1.945401950855012E+002	-8.5513431E-001	3.328049835248803E-002
1.946401950829750E+002	-8.5412478E-001	3.300031529808478E-002
1.947401950804488E+002	-8.5314924E-001	3.270888763600632E-002
1.948402950779200E+002	-8.5215259E-001	3.241119244754437E-002
1.949403950753913E+002	-8.5115159E-001	3.211800833836331E-002
1.950403950728651E+002	-8.5013473E-001	3.182024766121883E-002
1.951403950703389E+002	-8.4911889E-001	3.153660935479108E-002
1.952403950678126E+002	-8.4816462E-001	3.122458915027837E-002
1.953404950652839E+002	-8.4717244E-001	3.091913866555074E-002
1.954405950627552E+002	-8.4614348E-001	3.061802750367115E-002
1.955405950602290E+002	-8.4514880E-001	3.030859376950612E-002
1.956405950577027E+002	-8.4416485E-001	2.999825488249941E-002
1.957405950551765E+002	-8.4313089E-001	2.969065052241571E-002
1.958406950526478E+002	-8.4210587E-001	2.938273429807436E-002
1.959407950501191E+002	-8.4111732E-001	2.907129202719283E-002
1.960407950475928E+002	-8.4012687E-001	2.875587483436837E-002
1.961407950450666E+002	-8.3914930E-001	2.844621717317569E-002
1.962407950425404E+002	-8.3813238E-001	2.814250985263950E-002
1.963407950400142E+002	-8.3715576E-001	2.783560100727256E-002
1.964409950374829E+002	-8.3609539E-001	2.754449118788441E-002
1.965409950349567E+002	-8.3511347E-001	2.723719816896364E-002
1.966409950324305E+002	-8.3410931E-001	2.693766120096869E-002
1.967409950299043E+002	-8.3315182E-001	2.665297814248202E-002
1.968409950273781E+002	-8.3214766E-001	2.635348917209301E-002
1.969410950248493E+002	-8.3118010E-001	2.606274110939644E-002
1.970411950223206E+002	-8.3013076E-001	2.577994110200704E-002
1.971411950197944E+002	-8.2914364E-001	2.549167030223620E-002
1.972411950172682E+002	-8.2812458E-001	2.520985841207835E-002
1.973411950147420E+002	-8.2713413E-001	2.492686113584086E-002
1.974412950122132E+002	-8.2613963E-001	2.464985011422210E-002
1.975413950096845E+002	-8.2514060E-001	2.437958447909394E-002
1.976413950071583E+002	-8.2419479E-001	2.411230450875504E-002
1.977413950046321E+002	-8.2316417E-001	2.385192303012851E-002
1.978413950021059E+002	-8.2213241E-001	2.359061450826833E-002
1.979414949995771E+002	-8.2111949E-001	2.332773495824486E-002
1.980415949970484E+002	-8.2005090E-001	2.313896373164392E-002
1.981415949945222E+002	-8.1903708E-001	2.285105051446906E-002
1.982415949919960E+002	-8.1807637E-001	2.259556157083281E-002
1.983415949894697E+002	-8.1707114E-001	2.235585803821410E-002
1.984416949869410E+002	-8.1607193E-001	2.210704156498777E-002
1.985417949844123E+002	-8.1504041E-001	2.186950834261049E-002
1.986417949818861E+002	-8.1400019E-001	2.163290408120869E-002
1.987417949793598E+002	-8.1303424E-001	2.140120240747589E-002
1.988417949768336E+002	-8.1207472E-001	2.117746128243635E-002
1.989418949743049E+002	-8.1108379E-001	2.095540610668794E-002
1.990419949717761E+002	-8.1006098E-001	2.073578860533110E-002
1.991419949692499E+002	-8.0909932E-001	2.051994442094673E-002
1.992419949667237E+002	-8.0805379E-001	2.030817229576688E-002
1.993419949641975E+002	-8.0703366E-001	2.010222366165926E-002
1.994419949616713E+002	-8.0608779E-001	1.989629059702291E-002
1.995421949591400E+002	-8.0500078E-001	1.969123790548333E-002
1.996421949566138E+002	-8.0410397E-001	1.949835537406780E-002
1.997421949540876E+002	-8.0300844E-001	1.930077029262769E-002
1.998421949515614E+002	-8.0204570E-001	1.910870685457700E-002
1.999421949490352E+002	-8.0102980E-001	1.891846742687953E-002
2.000422949465064E+002	-7.9998589E-001	1.873339168268097E-002
2.001423949439777E+002	-7.9911482E-001	1.855138844284396E-002
2.002423949414515E+002	-7.9806924E-001	1.837624475377159E-002
2.003423949389253E+002	-7.9701847E-001	1.820003413552139E-002
2.004423949363991E+002	-7.9606408E-001	1.802759107064328E-002
2.005424949338703E+002	-7.9500628E-001	1.785924845163570E-002
2.006425949313416E+002	-7.9405570E-001	1.769175154536407E-002
2.007425949288154E+002	-7.9312694E-001	1.752730320569951E-002
2.008425949262892E+002	-7.9199547E-001	1.736743137869906E-002
2.009425949237630E+002	-7.9105282E-001	1.721102602055513E-002
2.010426949212342E+002	-7.9007626E-001	1.705511901537904E-002
2.011427949187055E+002	-7.8903908E-001	1.690195541380471E-002
2.012427949161793E+002	-7.8801584E-001	1.675189048896919E-002
2.013427949136531E+002	-7.8710300E-001	1.660529380077841E-002
2.014427949111268E+002	-7.8599054E-001	1.646184024651093E-002
2.015428949085981E+002	-7.8507429E-001	1.632371389293019E-002
2.016429949060694E+002	-7.8410530E-001	1.618461440213853E-002
2.017429949035431E+002	-7.8305012E-001	1.604838260552946E-002
2.018429949010169E+002	-7.8203326E-001	1.591769249730372E-002
2.019429948984907E+002	-7.8106403E-001	1.578617100474533E-002
2.020430948959620E+002	-7.8004527E-001	1.565902243389350E-002
2.021431948934332E+002	-7.7904826E-001	1.553452728290328E-002
2.022431948909070E+002	-7.7798259E-001	1.541173129980622E-002
2.023431948883808E+002	-7.7703571E-001	1.529218308105895E-002
2.024431948858546E+002	-7.7601457E-001	1.517567461188366E-002
2.025431948833284E+002	-7.7509630E-001	1.506069619036099E-002
2.026433948807971E+002	-7.7403474E-001	1.494945018090811E-002
2.027433948782709E+002	-7.7302009E-001	1.484078769378056E-002
2.028433948757447E+002	-7.7204347E-001	1.473745973608281E-002
2.029433948732185E+002	-7.7106154E-001	1.463287165905863E-002
2.030433948706923E+002	-7.7003610E-001	1.453225632280070E-002
2.031434948681635E+002	-7.6904672E-001	1.443510735825781E-002
2.032435948656348E+002	-7.6799285E-001	1.433868238193640E-002
2.033435948631086E+002	-7.6703537E-001	1.424590304399047E-002
2.034435948605824E+002	-7.6602268E-001	1.415783819996893E-002
2.035435948580562E+002	-7.6502484E-001	1.407013189573600E-002
2.036436948555274E+002	-7.6402998E-001	1.398412823224748E-002
2.037437948529987E+002	-7.6296657E-001	1.390195869047337E-002
2.038437948504725E+002	-7.6200283E-001	1.382045739403653E-002
2.039437948479463E+002	-7.6104212E-001	1.374612121165869E-002
2.040437948454201E+002	-7.6003158E-001	1.367119215407268E-002
2.041438948428913E+002	-7.5902569E-001	1.360036771286771E-002
2.042439948403626E+002	-7.5804126E-001	1.353048850001803E-002
2.043439948378364E+002	-7.5702965E-001	1.346314798165286E-002
2.044439948353102E+002	-7.5599682E-001	1.340329553716364E-002
2.045439948327839E+002	-7.5505948E-001	1.334190872364197E-002
2.046440948302552E+002	-7.5407517E-001	1.328177046192669E-002
2.047441948277265E+002	-7.5303102E-001	1.322839578561900E-002
2.048441948252002E+002	-7.5200135E-001	1.317362982404627E-002
2.049441948226740E+002	-7.5106186E-001	1.312496950332484E-002
2.050441948201478E+002	-7.5007153E-001	1.307764043169168E-002
2.051442948176191E+002	-7.4905813E-001	1.303227388816874E-002
2.052443948150903E+002	-7.4804723E-001	1.298938841231298E-002
2.053443948125641E+002	-7.4706745E-001	1.295230587237278E-002
2.054443948100379E+002	-7.4606752E-001	1.291727039130847E-002
2.055443948075117E+002	-7.4499440E-001	1.288568282594768E-002
2.056444948049830E+002	-7.4407637E-001	1.285425543098440E-002
2.057445948024542E+002	-7.4300724E-001	1.282769379408660E-002
2.058445947999280E+002	-7.4202853E-001	1.280229297440699E-002
2.059445947974018E+002	-7.4107635E-001	1.278121171614016E-002
2.060445947948756E+002	-7.3999792E-001	1.276634604652865E-002
2.061445947923494E+002	-7.3900330E-001	1.274880395417484E-002
2.062447947898181E+002	-7.3799914E-001	1.273363071196122E-002
2.063447947872919E+002	-7.3704803E-001	1.272186339526715E-002
2.064447947847657E+002	-7.3607033E-001	1.271515786518447E-002
2.065447947822395E+002	-7.3505557E-001	1.271175468961394E-002
2.066447947797133E+002	-7.3399830E-001	1.271270644846717E-002
2.067448947771845E+002	-7.3306292E-001	1.271312365269761E-002
2.068449947746558E+002	-7.3204088E-001	1.271773930703707E-002
2.069449947721296E+002	-7.3098677E-001	1.272592929739469E-002
2.070449947696034E+002	-7.2995400E-001	1.273888340801930E-002
2.071449947670772E+002	-7.2903049E-001	1.275185168035220E-002
2.072450947645484E+002	-7.2798723E-001	1.276752806261236E-002
2.073451947620197E+002	-7.2705406E-001	1.278898019356548E-002
2.074451947594935E+002	-7.2598505E-001	1.281188213464768E-002
2.075451947569672E+002	-7.2498941E-001	1.283743883659899E-002
2.076451947544410E+002	-7.2405839E-001	1.286507255389108E-002
2.077452947519123E+002	-7.2301579E-001	1.289545155119626E-002
2.078453947493836E+002	-7.2198749E-001	1.293112510703155E-002
2.079453947468573E+002	-7.2102576E-001	1.297331310881959E-002
2.080453947443311E+002	-7.2001630E-001	1.301411489300708E-002
2.081453947418049E+002	-7.1898770E-001	1.305914806478001E-002
2.082454947392762E+002	-7.1796721E-001	1.310765848792771E-002
2.083455947367474E+002	-7.1700799E-001	1.315766376231937E-002
2.084455947342212E+002	-7.1601546E-001	1.321375998776164E-002
2.085455947316950E+002	-7.1503568E-001	1.327237686362220E-002
2.086455947291688E+002	-7.1399552E-001	1.333600753396576E-002
2.087456947266401E+002	-7.1302116E-001	1.340028359351375E-002
2.088457947241113E+002	-7.1204436E-001	1.346676486018283E-002
2.089457947215851E+002	-7.1101576E-001	1.353678003781365E-002
2.090457947190589E+002	-7.0998615E-001	1.361391037439548E-002
2.091457947165327E+002	-7.0904356E-001	1.369184879284283E-002
2.092458947140040E+002	-7.0796752E-001	1.377920681398384E-002
2.093459947114752E+002	-7.0697260E-001	1.386287304490835E-002
2.094459947089490E+002	-7.0605117E-001	1.395318904218990E-002
2.095459947064228E+002	-7.0507890E-001	1.405082221673282E-002
2.096459947038966E+002	-7.0395368E-001	1.414819977880040E-002
2.097459947013704E+002	-7.0301956E-001	1.424870853790911E-002
2.098460946988416E+002	-7.0201832E-001	1.435502122524043E-002
2.099461946963129E+002	-7.0096982E-001	1.446409473902782E-002
2.100461946937867E+002	-6.9998479E-001	1.457707829669952E-002
2.101461946912605E+002	-6.9905275E-001	1.469170902122713E-002
2.102461946887342E+002	-6.9800925E-001	1.481156113893833E-002
2.103462946862055E+002	-6.9698936E-001	1.493524483336919E-002
2.104463946836768E+002	-6.9604450E-001	1.506380992510387E-002
2.105463946811506E+002	-6.9501263E-001	1.520250341854995E-002
2.106463946786243E+002	-6.9403082E-001	1.533975463826213E-002
2.107463946760981E+002	-6.9295871E-001	1.548054770467355E-002
2.108464946735694E+002	-6.9192886E-001	1.563197890406492E-002
2.109465946710407E+002	-6.9099063E-001	1.578196152156501E-002
2.110465946685144E+002	-6.9002682E-001	1.593686689631318E-002
2.111465946659882E+002	-6.8898124E-001	1.610094346580340E-002
2.112465946634620E+002	-6.8795049E-001	1.626439020684406E-002
2.113466946609333E+002	-6.8701392E-001	1.643257249882205E-002
2.114467946584045E+002	-6.8601751E-001	1.660435779356495E-002
2.115467946558783E+002	-6.8497521E-001	1.678115076868347E-002
2.116467946533521E+002	-6.8403888E-001	1.696626904110116E-002
2.117467946508259E+002	-6.8303049E-001	1.715632777497245E-002
2.118468946482972E+002	-6.8201435E-001	1.735177621144532E-002
2.119469946457684E+002	-6.8095100E-001	1.755181917946580E-002
2.120469946432422E+002	-6.7998189E-001	1.775503318963775E-002
2.121469946407160E+002	-6.7901379E-001	1.797062113527551E-002
2.122469946381898E+002	-6.7800325E-001	1.818532454436306E-002
2.123470946356611E+002	-6.7694724E-001	1.840342733189060E-002
2.124471946331323E+002	-6.7594713E-001	1.863545761228094E-002
2.125471946306061E+002	-6.7499179E-001	1.886363146412703E-002
2.126471946280799E+002	-6.7400777E-001	1.909926724059651E-002
2.127471946255537E+002	-6.7298442E-001	1.933836525832142E-002
2.128471946230275E+002	-6.7198247E-001	1.958459015521727E-002
2.129472946204987E+002	-6.7107058E-001	1.983805903696648E-002
2.130473946179700E+002	-6.7004097E-001	2.010642594864803E-002
2.131473946154438E+002	-6.6900498E-001	2.037141335852172E-002
2.132473946129176E+002	-6.6802514E-001	2.064393323639202E-002
2.133473946103913E+002	-6.6700929E-001	2.092501899675919E-002
2.134474946078626E+002	-6.6598338E-001	2.121167670353910E-002
2.135475946053339E+002	-6.6496915E-001	2.150285292710014E-002
2.136475946028077E+002	-6.6399568E-001	2.180011811260896E-002
2.137475946002814E+002	-6.6293424E-001	2.211381726104905E-002
2.138475945977552E+002	-6.6194493E-001	2.242172436995632E-002
2.139476945952265E+002	-6.6101134E-001	2.273333489310569E-002
2.140477945926978E+002	-6.6005439E-001	2.305769101992522E-002
2.141477945901715E+002	-6.5899181E-001	2.338888034164149E-002
2.142477945876453E+002	-6.5797704E-001	2.372515580349569E-002
2.143477945851191E+002	-6.5697706E-001	2.408245053245792E-002
2.144478945825904E+002	-6.5602499E-001	2.442696582994064E-002
2.145479945800616E+002	-6.5502495E-001	2.478871315812554E-002
2.146479945775354E+002	-6.5398151E-001	2.516116484076969E-002
2.147479945750092E+002	-6.5291262E-001	2.553183452390079E-002
2.148479945724830E+002	-6.5197951E-001	2.591162763915406E-002
2.149480945699543E+002	-6.5102261E-001	2.630419069578946E-002
2.150481945674255E+002	-6.4999771E-001	2.669933372332406E-002
2.151481945648993E+002	-6.4900094E-001	2.710479835082810E-002
2.152481945623731E+002	-6.4797455E-001	2.750915297548535E-002
2.153481945598469E+002	-6.4698732E-001	2.792319294962066E-002
2.154482945573182E+002	-6.4601952E-001	2.835227294933007E-002
2.155483945547894E+002	-6.4506072E-001	2.878604573413251E-002
2.156483945522632E+002	-6.4398754E-001	2.924491262227227E-002
2.157483945497370E+002	-6.4301300E-001	2.968485686384761E-002
2.158483945472108E+002	-6.4195693E-001	3.013962125879946E-002
2.159483945446846E+002	-6.4103127E-001	3.061525118364769E-002
2.160485945421533E+002	-6.4003456E-001	3.107676139509333E-002
2.161485945396271E+002	-6.3895923E-001	3.155548963480170E-002
2.162485945371009E+002	-6.3791478E-001	3.205153299064406E-002
2.163485945345747E+002	-6.3698804E-001	3.254083218915332E-002
2.164485945320484E+002	-6.3606983E-001	3.304125653165918E-002
2.165486945295197E+002	-6.3503981E-001	3.353566597018559E-002
2.166487945269910E+002	-6.3400626E-001	3.404104303896288E-002
2.167487945244648E+002	-6.3299048E-001	3.455522250280610E-002
2.168487945219385E+002	-6.3203722E-001	3.507532810154190E-002
2.169487945194123E+002	-6.3105321E-001	3.561622635633852E-002
2.170488945168836E+002	-6.2999326E-001	3.613925404254631E-002
2.171489945143549E+002	-6.2897801E-001	3.666883044772684E-002
2.172489945118286E+002	-6.2796742E-001	3.722789850844843E-002
2.173489945093024E+002	-6.2706304E-001	3.776136102775735E-002
2.174489945067762E+002	-6.2599832E-001	3.830580093846142E-002
2.175490945042475E+002	-6.2495172E-001	3.887224835115277E-002
2.176491945017187E+002	-6.2397718E-001	3.941367114721617E-002
2.177491944991925E+002	-6.2296879E-001	3.997278085444123E-002
2.178491944966663E+002	-6.2199861E-001	4.052411426393387E-002
2.179491944941401E+002	-6.2096578E-001	4.108633155744806E-002
2.180492944916114E+002	-6.1997914E-001	4.165695147069343E-002
2.181493944890826E+002	-6.1904448E-001	4.222394883011768E-002
2.182493944865564E+002	-6.1804026E-001	4.280777949477649E-002
2.183493944840302E+002	-6.1697984E-001	4.337589738079933E-002
2.184493944815040E+002	-6.1600751E-001	4.394185869454365E-002
2.185494944789752E+002	-6.1498898E-001	4.454505991963675E-002
2.186495944764465E+002	-6.1397576E-001	4.510220669261700E-002
2.187495944739203E+002	-6.1300141E-001	4.567247947367531E-002
2.188495944713941E+002	-6.1197275E-001	4.626401084371740E-002
2.189495944688679E+002	-6.1098987E-001	4.682408795364323E-002
2.190496944663391E+002	-6.0997432E-001	4.738971224359426E-002
2.191497944638104E+002	-6.0899419E-001	4.794236436848398E-002
2.192497944612842E+002	-6.0794753E-001	4.850128640127532E-002
2.193497944587580E+002	-6.0701764E-001	4.907112962273125E-002
2.194497944562318E+002	-6.0597318E-001	4.964622050196060E-002
2.195497944537055E+002	-6.0496157E-001	5.019859550951933E-002
2.196499944511743E+002	-6.0397649E-001	5.074480672879744E-002
2.197499944486481E+002	-6.0299784E-001	5.128713570431720E-002
2.198499944461219E+002	-6.0198295E-001	5.183274718001502E-002
2.199499944435956E+002	-6.0093319E-001	5.235396423463357E-002
2.200499944410694E+002	-5.9996086E-001	5.285952465729449E-002
2.201500944385407E+002	-5.9895301E-001	5.337450459512749E-002
2.202501944360120E+002	-5.9798008E-001	5.384482081582829E-002
2.203501944334857E+002	-5.9697270E-001	5.429800528239587E-002
2.204501944309595E+002	-5.9599507E-001	5.472782797921716E-002
2.205501944284333E+002	-5.9505677E-001	5.514152460145172E-002
2.206502944259046E+002	-5.9395707E-001	5.554295932818942E-002
2.207503944233758E+002	-5.9302080E-001	5.594369163305557E-002
2.208503944208496E+002	-5.9204423E-001	5.631133420306655E-002
2.209503944183234E+002	-5.9098274E-001	5.667421126876149E-002
2.210503944157972E+002	-5.8999658E-001	5.704070019311525E-002
2.211504944132685E+002	-5.8897734E-001	5.739001718539338E-002
2.212505944107397E+002	-5.8800197E-001	5.772417198211222E-002
2.213505944082135E+002	-5.8696073E-001	5.805580159304324E-002
2.214505944056873E+002	-5.8596814E-001	5.839470354840162E-002
2.215505944031611E+002	-5.8495128E-001	5.869949088621618E-002
2.216506944006323E+002	-5.8396578E-001	5.898258061293188E-002
2.217507943981036E+002	-5.8302468E-001	5.924677309424953E-002
2.218507943955774E+002	-5.8193344E-001	5.951268338011939E-002
2.219507943930512E+002	-5.8094835E-001	5.975918699900995E-002
2.220507943905250E+002	-5.7999200E-001	6.001349180264193E-002
2.221508943879962E+002	-5.7893729E-001	6.020403022812282E-002
2.222509943854675E+002	-5.7795918E-001	6.037295379037788E-002
2.223509943829413E+002	-5.7698262E-001	6.054606474935986E-002
2.224509943804151E+002	-5.7595396E-001	6.066000129579141E-002
2.225509943778889E+002	-5.7494456E-001	6.075499757382730E-002
2.226509943753626E+002	-5.7398069E-001	6.082262509261011E-002
2.227511943728314E+002	-5.7298607E-001	6.084607845992063E-002
2.228511943703052E+002	-5.7191396E-001	6.084090959780886E-002
2.229511943677790E+002	-5.7099259E-001	6.077954769824401E-002
2.230511943652527E+002	-5.6998628E-001	6.069149285192676E-002
2.231511943627265E+002	-5.6892264E-001	6.058270700224155E-002
2.232512943601978E+002	-5.6800520E-001	6.042449699688057E-002
2.233513943576691E+002	-5.6695354E-001	6.026187749941714E-002
2.234513943551428E+002	-5.6592500E-001	6.003276112972311E-002
2.235513943526166E+002	-5.6496227E-001	5.976838773737370E-002
2.236513943500904E+002	-5.6390709E-001	5.949655668465093E-002
2.237514943475617E+002	-5.6292653E-001	5.915326545944832E-002
2.238515943450329E+002	-5.6193906E-001	5.878960372690403E-002
2.239515943425067E+002	-5.6093490E-001	5.841461091336808E-002
2.240515943399805E+002	-5.5995083E-001	5.798468419298941E-002
2.241515943374543E+002	-5.5897218E-001	5.753725104430629E-002
2.242516943349256E+002	-5.5796164E-001	5.704859528667250E-002
2.243517943323968E+002	-5.5694050E-001	5.654372740968128E-002
2.244517943298706E+002	-5.5592358E-001	5.603082412077720E-002
2.245517943273444E+002	-5.5494589E-001	5.549438091219172E-002
2.246517943248182E+002	-5.5396086E-001	5.494476940603604E-002
2.247518943222894E+002	-5.5296272E-001	5.437245029824767E-002
2.248519943197607E+002	-5.5195361E-001	5.378152186016538E-002
2.249519943172345E+002	-5.5097908E-001	5.320486542337632E-002
2.250519943147083E+002	-5.5001211E-001	5.259959374692419E-002
2.251519943121821E+002	-5.4898345E-001	5.198268861406374E-002
2.252520943096533E+002	-5.4794675E-001	5.138754221727382E-002
2.253521943071246E+002	-5.4692525E-001	5.075710192667660E-002
2.254521943045984E+002	-5.4592639E-001	5.014222721069084E-002
2.255521943020722E+002	-5.4492325E-001	4.952032651528027E-002
2.256521942995460E+002	-5.4395628E-001	4.889871531028159E-002
2.257521942970197E+002	-5.4299235E-001	4.829297382039588E-002
2.258523942944885E+002	-5.4194260E-001	4.768915879888594E-002
2.259523942919623E+002	-5.4093409E-001	4.708739580948729E-002
2.260523942894361E+002	-5.3998303E-001	4.648772665489193E-002
2.261523942869098E+002	-5.3895658E-001	4.590096746364414E-002
2.262523942843836E+002	-5.3795880E-001	4.531881072196264E-002
2.263524942818549E+002	-5.3695107E-001	4.473724712067195E-002
2.264525942793261E+002	-5.3595573E-001	4.416827293526793E-002
2.265525942767999E+002	-5.3493029E-001	4.361476466335618E-002
2.266525942742737E+002	-5.3396440E-001	4.306109293570962E-002
2.267525942717475E+002	-5.3293467E-001	4.251408207885634E-002
2.268526942692188E+002	-5.3193426E-001	4.197879889256760E-002
2.269527942666900E+002	-5.3091359E-001	4.145496060933784E-002
2.270527942641638E+002	-5.2995831E-001	4.094099745809765E-002
2.271527942616376E+002	-5.2894455E-001	4.044390596121705E-002
2.272527942591114E+002	-5.2791703E-001	3.994450440492336E-002
2.273528942565827E+002	-5.2693951E-001	3.945527843067298E-002
2.274529942540539E+002	-5.2596486E-001	3.898340165270148E-002
2.275529942515277E+002	-5.2490449E-001	3.851403038586587E-002
2.276529942490015E+002	-5.2392471E-001	3.805731673707702E-002
2.277529942464753E+002	-5.2296722E-001	3.761013540766983E-002
2.278530942439465E+002	-5.2194679E-001	3.716785445700867E-002
2.279531942414178E+002	-5.2090365E-001	3.673351811314052E-002
2.280531942388916E+002	-5.1991016E-001	3.630958814863805E-002
2.281531942363654E+002	-5.1896006E-001	3.589266827071291E-002
2.282531942338392E+002	-5.1794106E-001	3.548936904149357E-002
2.283532942313104E+002	-5.1688522E-001	3.508874334159762E-002
2.284533942287817E+002	-5.1593798E-001	3.470407468180561E-002
2.285533942262555E+002	-5.1494229E-001	3.431851087414003E-002
2.286533942237293E+002	-5.1397318E-001	3.394696422145455E-002
2.287533942212031E+002	-5.1292866E-001	3.358064096041569E-002
2.288533942186768E+002	-5.1196271E-001	3.321880173731462E-002
2.289535942161456E+002	-5.1094574E-001	3.286647741441373E-002
2.290535942136194E+002	-5.0993949E-001	3.252417582552894E-002
2.291535942110932E+002	-5.0897568E-001	3.218461304075182E-002
2.292535942085669E+002	-5.0792903E-001	3.185463945070888E-002
2.293535942060407E+002	-5.0694609E-001	3.152785861769847E-002
2.294536942035120E+002	-5.0601369E-001	3.120725738415309E-002
2.295537942009832E+002	-5.0496954E-001	3.089624585118150E-002
2.296537941984570E+002	-5.0398552E-001	3.059062093099651E-002
2.297537941959308E+002	-5.0299728E-001	3.029453840011864E-002
2.298537941934046E+002	-5.0191349E-001	3.000087503999202E-002
2.299538941908759E+002	-5.0095570E-001	2.971080231120271E-002
2.300539941883471E+002	-4.9989873E-001	2.943266631768054E-002
2.301539941858209E+002	-4.9896568E-001	2.915261657822327E-002
2.302539941832947E+002	-4.9791163E-001	2.888184803089607E-002
2.303539941807685E+002	-4.9695098E-001	2.861867943149132E-002
2.304540941782398E+002	-4.9592686E-001	2.835471649055465E-002
2.305541941757110E+002	-4.9494579E-001	2.809893643198941E-002
2.306541941731848E+002	-4.9397776E-001	2.784749452904273E-002
2.307541941706586E+002	-4.9301070E-001	2.760036641309313E-002
2.308541941681324E+002	-4.9195239E-001	2.735981510098406E-002
2.309542941656036E+002	-4.9093533E-001	2.712354671548345E-002
2.310543941630749E+002	-4.8990262E-001	2.689044440760180E-002
2.311543941605487E+002	-4.8896533E-001	2.666319095684838E-002
2.312543941580225E+002	-4.8798236E-001	2.644047918255207E-002
2.313543941554963E+002	-4.8699838E-001	2.622150471735815E-002
2.314544941529675E+002	-4.8593313E-001	2.600563264135813E-002
2.315545941504388E+002	-4.8489025E-001	2.579326266034832E-002
2.316545941479126E+002	-4.8388609E-001	2.558691407493489E-002
2.317545941453864E+002	-4.8296148E-001	2.538120134138588E-002
2.318545941428602E+002	-4.8196474E-001	2.518079196171907E-002
2.319546941403314E+002	-4.8089704E-001	2.498380913625053E-002
2.320547941378027E+002	-4.7996810E-001	2.478860380748893E-002
2.321547941352765E+002	-4.7891405E-001	2.459960002495254E-002
2.322547941327502E+002	-4.7793528E-001	2.441399586947499E-002
2.323547941302240E+002	-4.7695342E-001	2.423142103900852E-002
2.324547941276978E+002	-4.7591746E-001	2.405048963501705E-002
2.325548941251691E+002	-4.7490257E-001	2.387443297236302E-002
2.326549941226403E+002	-4.7391221E-001	2.369899537491926E-002
2.327549941201141E+002	-4.7292507E-001	2.352823947202753E-002
2.328549941175879E+002	-4.7198451E-001	2.335892135872408E-002
2.329549941150617E+002	-4.7091669E-001	2.319472728521321E-002
2.330550941125330E+002	-4.6995777E-001	2.303025286863974E-002
2.331551941100042E+002	-4.6891999E-001	2.286994282837482E-002
2.332551941074780E+002	-4.6794662E-001	2.271156533215957E-002
2.333551941049518E+002	-4.6692127E-001	2.255904813366083E-002
2.334551941024256E+002	-4.6585014E-001	2.240610385477476E-002
2.335552940998969E+002	-4.6495670E-001	2.225687804254251E-002
2.336553940973681E+002	-4.6386835E-001	2.210755025562655E-002
2.337553940948419E+002	-4.6294063E-001	2.196241845376790E-002
2.338553940923157E+002	-4.6194386E-001	2.182055358921547E-002
2.339553940897895E+002	-4.6094072E-001	2.167903686252742E-002
2.340554940872607E+002	-4.5992911E-001	2.153835497768425E-002
2.341555940847320E+002	-4.5890161E-001	2.140225689961672E-002
2.342555940822058E+002	-4.5788148E-001	2.126766207058814E-002
2.343555940796796E+002	-4.5688581E-001	2.113573384876533E-002
2.344555940771534E+002	-4.5596018E-001	2.100408124668457E-002
2.345556940746246E+002	-4.5489192E-001	2.087517452618140E-002
2.346557940720959E+002	-4.5393801E-001	2.074712097937992E-002
2.347557940695697E+002	-4.5296466E-001	2.062261605816373E-002
2.348557940670435E+002	-4.5195726E-001	2.050053756209780E-002
2.349557940645172E+002	-4.5088625E-001	2.037796770714020E-002
2.350558940619885E+002	-4.4994500E-001	2.025786431103427E-002
2.351559940594598E+002	-4.4896603E-001	2.014047113307581E-002
2.352559940569336E+002	-4.4790766E-001	2.002407272596402E-002
2.353559940544073E+002	-4.4693854E-001	1.990955919932780E-002
2.354559940518811E+002	-4.4596827E-001	1.979622958848870E-002
2.355559940493549E+002	-4.4488129E-001	1.968340958787684E-002
2.356561940468237E+002	-4.4384640E-001	1.957317661210325E-002
2.357561940442974E+002	-4.4289422E-001	1.946337524309963E-002
2.358561940417712E+002	-4.4194204E-001	1.935766979888148E-002
2.359561940392450E+002	-4.4096336E-001	1.925327220103806E-002
2.360561940367188E+002	-4.3991455E-001	1.914764779481895E-002
2.361562940341901E+002	-4.3891934E-001	1.904398947877092E-002
2.362563940316613E+002	-4.3794766E-001	1.894132994305076E-002
2.363563940291351E+002	-4.3694982E-001	1.884018110878841E-002
2.364563940266089E+002	-4.3590847E-001	1.874257750050329E-002
2.365563940240827E+002	-4.3493828E-001	1.864399019999571E-002
2.366564940215540E+002	-4.3393666E-001	1.854732135532433E-002
2.367565940190252E+002	-4.3294582E-001	1.845220341648979E-002
2.368565940164990E+002	-4.3195122E-001	1.835756755382236E-002
2.369565940139728E+002	-4.3094385E-001	1.826399733760838E-002
2.370565940114466E+002	-4.2992800E-001	1.817152623294122E-002
2.371566940089178E+002	-4.2893139E-001	1.808013454336505E-002
2.372567940063891E+002	-4.2790908E-001	1.799138878360046E-002
2.373567940038629E+002	-4.2689636E-001	1.790261050229203E-002
2.374567940013367E+002	-4.2592084E-001	1.781484908726139E-002
2.375567939988105E+002	-4.2487952E-001	1.772740986888049E-002
2.376568939962817E+002	-4.2387915E-001	1.764203651479709E-002
2.377569939937530E+002	-4.2294019E-001	1.755723714207609E-002
2.378569939912268E+002	-4.2189988E-001	1.747456053271890E-002
2.379569939887006E+002	-4.2092544E-001	1.739080809703507E-002
2.380569939861743E+002	-4.1990855E-001	1.731108911809756E-002
2.381570939836456E+002	-4.1889942E-001	1.722896266200749E-002
2.382571939811169E+002	-4.1789487E-001	1.715043682122114E-002
2.383571939785907E+002	-4.1694060E-001	1.707072534676014E-002
2.384571939760644E+002	-4.1592047E-001	1.699290567086312E-002
2.385571939735382E+002	-4.1495773E-001	1.691551093676086E-002
2.386572939710095E+002	-4.1393989E-001	1.684075048222208E-002
2.387573939684808E+002	-4.1290578E-001	1.676430711005303E-002
2.388573939659545E+002	-4.1191864E-001	1.669035992947296E-002
2.389573939634283E+002	-4.1092506E-001	1.661773371786154E-002
2.390573939609021E+002	-4.0985292E-001	1.654488365898879E-002
2.391573939583759E+002	-4.0887001E-001	1.647212184508566E-002
2.392574939558472E+002	-4.0789428E-001	1.640110225343461E-002
2.393575939533184E+002	-4.0689987E-001	1.633102642329131E-002
2.394575939507922E+002	-4.0588081E-001	1.626156886858465E-002
2.395575939482660E+002	-4.0488407E-001	1.619187565477288E-002
2.396575939457398E+002	-4.0386292E-001	1.612394295537977E-002
2.397576939432111E+002	-4.0285087E-001	1.605620658765189E-002
2.398577939406823E+002	-4.0192041E-001	1.598990093097435E-002
2.399577939381561E+002	-4.0090770E-001	1.592377925300276E-002
2.400577939356299E+002	-3.9989609E-001	1.585888844716395E-002
2.401577939331037E+002	-3.9891422E-001	1.579314798194295E-002
2.402578939305749E+002	-3.9787418E-001	1.572966542118184E-002
2.403579939280462E+002	-3.9688674E-001	1.566603405215699E-002
2.404579939255200E+002	-3.9589533E-001	1.560301751251919E-002
2.405579939229938E+002	-3.9491233E-001	1.554067036744936E-002
2.406579939204676E+002	-3.9388698E-001	1.547901575988225E-002
2.407580939179388E+002	-3.9283377E-001	1.541840741112574E-002
2.408581939154101E+002	-3.9191684E-001	1.535764087802147E-002
2.409581939128839E+002	-3.9088821E-001	1.529841976136800E-002
2.410581939103577E+002	-3.8988933E-001	1.523903508981073E-002
2.411581939078314E+002	-3.8889262E-001	1.518020767360685E-002
2.412582939053027E+002	-3.8785419E-001	1.512296265350527E-002
2.413583939027740E+002	-3.8690123E-001	1.506516879372720E-002
2.414583939002478E+002	-3.8587475E-001	1.500816924251722E-002
2.415583938977215E+002	-3.8487485E-001	1.495255686717833E-002
2.416583938951953E+002	-3.8385051E-001	1.489637770120884E-002
2.417584938926666E+002	-3.8286453E-001	1.484150010140833E-002
2.418585938901379E+002	-3.8189945E-001	1.478782324745592E-002
2.419585938876116E+002	-3.8088468E-001	1.473415956328000E-002
2.420585938850854E+002	-3.7986565E-001	1.468036431793332E-002
2.421585938825592E+002	-3.7886462E-001	1.462641592176317E-002
2.422585938800330E+002	-3.7788066E-001	1.457318853742133E-002
2.423587938775017E+002	-3.7687433E-001	1.452122400660411E-002
2.424587938749755E+002	-3.7591258E-001	1.446994271288898E-002
2.425587938724493E+002	-3.7487659E-001	1.441858187037592E-002
2.426587938699231E+002	-3.7387666E-001	1.436813070581086E-002
2.427587938673969E+002	-3.7287888E-001	1.431777410821444E-002
2.428588938648682E+002	-3.7181050E-001	1.426886026866833E-002
2.429589938623394E+002	-3.7083551E-001	1.421977967968109E-002
2.430589938598132E+002	-3.6985043E-001	1.417042118393714E-002
2.431589938572870E+002	-3.6888441E-001	1.412172595694394E-002
2.432589938547608E+002	-3.6786860E-001	1.407308722264133E-002
2.433590938522320E+002	-3.6685756E-001	1.402617121331026E-002
2.434591938497033E+002	-3.6585176E-001	1.397840530585703E-002
2.435591938471771E+002	-3.6486030E-001	1.393125906987630E-002
2.436591938446509E+002	-3.6384872E-001	1.388515168218871E-002
2.437591938421247E+002	-3.6288163E-001	1.383905454659493E-002
2.438592938395959E+002	-3.6189023E-001	1.379311775648642E-002
2.439593938370672E+002	-3.6089453E-001	1.374795441019899E-002
2.440593938345410E+002	-3.5983729E-001	1.370295098793040E-002
2.441593938320148E+002	-3.5890105E-001	1.365837684284935E-002
2.442593938294885E+002	-3.5786930E-001	1.361381673228204E-002
2.443594938269598E+002	-3.5688269E-001	1.357023465701654E-002
2.444595938244311E+002	-3.5592884E-001	1.352739316320767E-002
2.445595938219049E+002	-3.5492045E-001	1.348413736343865E-002
2.446595938193786E+002	-3.5388866E-001	1.344065401591010E-002
2.447595938168524E+002	-3.5287601E-001	1.339914372699613E-002
2.448596938143237E+002	-3.5185727E-001	1.335689999317030E-002
2.449597938117950E+002	-3.5084859E-001	1.331565686915481E-002
2.450597938092687E+002	-3.4987834E-001	1.327502679325532E-002
2.451597938067425E+002	-3.4884655E-001	1.323370512734445E-002
2.452597938042163E+002	-3.4787953E-001	1.319314225218948E-002
2.453597938016901E+002	-3.4691989E-001	1.315286770760493E-002
2.454599937991588E+002	-3.4586903E-001	1.311253436309764E-002
2.455599937966326E+002	-3.4487864E-001	1.307323426698095E-002
2.456599937941064E+002	-3.4384477E-001	1.303333735860954E-002
2.457599937915802E+002	-3.4286499E-001	1.299504634139506E-002
2.458599937890540E+002	-3.4181622E-001	1.295603990998911E-002
2.459600937865252E+002	-3.4089243E-001	1.291771754748694E-002
2.460601937839965E+002	-3.3983019E-001	1.287918600482280E-002
2.461601937814703E+002	-3.3889291E-001	1.284174048945444E-002
2.462601937789441E+002	-3.3784837E-001	1.280432969711165E-002
2.463601937764179E+002	-3.3683249E-001	1.276815476227998E-002
2.464602937738891E+002	-3.3588484E-001	1.273039703959947E-002
2.465603937713604E+002	-3.3491966E-001	1.269393828611265E-002
2.466603937688342E+002	-3.3385500E-001	1.265698255587330E-002
2.467603937663080E+002	-3.3283806E-001	1.262126295046914E-002
2.468603937637818E+002	-3.3184981E-001	1.258569601836994E-002
2.469604937612530E+002	-3.3081493E-001	1.254992569139769E-002
2.470605937587243E+002	-3.2984042E-001	1.251432024960030E-002
2.471605937561981E+002	-3.2884684E-001	1.247959729085713E-002
2.472605937536719E+002	-3.2787028E-001	1.244489410331609E-002
2.473605937511456E+002	-3.2685018E-001	1.241044611756311E-002
2.474606937486169E+002	-3.2588828E-001	1.237618520404632E-002
2.475607937460882E+002	-3.2486412E-001	1.234199349117399E-002
2.476607937435620E+002	-3.2383341E-001	1.230925135961217E-002
2.477607937410357E+002	-3.2288232E-001	1.227492064936087E-002
2.478607937385095E+002	-3.2184738E-001	1.224265100123983E-002
2.479608937359808E+002	-3.2088608E-001	1.220903815496879E-002
2.480609937334521E+002	-3.1985599E-001	1.217686416175978E-002
2.481609937309258E+002	-3.1883270E-001	1.214333391679379E-002
2.482609937283996E+002	-3.1788370E-001	1.211248106361990E-002
2.483609937258734E+002	-3.1683919E-001	1.207963603816020E-002
2.484610937233447E+002	-3.1583735E-001	1.204778298684084E-002
2.485611937208159E+002	-3.1487012E-001	1.201530492700706E-002
2.486611937182897E+002	-3.1390414E-001	1.198397909993892E-002
2.487611937157635E+002	-3.1287026E-001	1.195331734143784E-002
2.488611937132373E+002	-3.1187880E-001	1.192201439213630E-002
2.489611937107111E+002	-3.1087145E-001	1.189100022074180E-002
2.490612937081823E+002	-3.0983415E-001	1.186045545521006E-002
2.491613937056536E+002	-3.0884185E-001	1.182986801615227E-002
2.492613937031274E+002	-3.0788335E-001	1.180072203688147E-002
2.493613937006012E+002	-3.0685052E-001	1.177023295356233E-002
2.494613936980750E+002	-3.0591640E-001	1.174036566064585E-002
2.495614936955462E+002	-3.0486175E-001	1.171082124449246E-002
2.496615936930175E+002	-3.0393350E-001	1.168118263982862E-002
2.497615936904913E+002	-3.0284014E-001	1.165263676429512E-002
2.498615936879651E+002	-3.0185404E-001	1.162339784894828E-002
2.499615936854389E+002	-3.0090821E-001	1.159432388441120E-002
2.500616936829101E+002	-2.9991198E-001	1.156504769605299E-002
2.501617936803814E+002	-2.9890308E-001	1.153765603925826E-002
2.502617936778552E+002	-2.9784474E-001	1.150932442828050E-002
2.503617936753290E+002	-2.9687348E-001	1.148177566075764E-002
2.504617936728027E+002	-2.9586190E-001	1.145391667119433E-002
2.505618936702740E+002	-2.9487336E-001	1.142640281022206E-002
2.506619936677453E+002	-2.9390767E-001	1.139889454632928E-002
2.507619936652191E+002	-2.9286316E-001	1.137209563684236E-002
2.508619936626928E+002	-2.9184940E-001	1.134521847362285E-002
2.509619936601666E+002	-2.9086646E-001	1.131821232869432E-002
2.510620936576379E+002	-2.8984159E-001	1.129132518916644E-002
2.511621936551091E+002	-2.8885916E-001	1.126503262397216E-002
2.512621936525829E+002	-2.8787518E-001	1.123791057357770E-002
2.513621936500567E+002	-2.8689224E-001	1.121239224341003E-002
2.514621936475305E+002	-2.8586787E-001	1.118585342084299E-002
2.515622936450018E+002	-2.8485778E-001	1.116027341374326E-002
2.516623936424730E+002	-2.8388605E-001	1.113413789425977E-002
2.517623936399468E+002	-2.8286487E-001	1.110971376248110E-002
2.518623936374206E+002	-2.8182995E-001	1.108339448843186E-002
2.519623936348944E+002	-2.8089902E-001	1.105882932272464E-002
2.520623936323682E+002	-2.7987570E-001	1.103309511866735E-002
2.521625936298369E+002	-2.7884817E-001	1.100928663862699E-002
2.522625936273107E+002	-2.7787906E-001	1.098464730980429E-002
2.523625936247845E+002	-2.7683666E-001	1.095969663799254E-002
2.524625936222583E+002	-2.7583143E-001	1.093489622494576E-002
2.525625936197321E+002	-2.7490893E-001	1.091134784575029E-002
2.526626936172033E+002	-2.7383766E-001	1.088743263064858E-002
2.527627936146746E+002	-2.7283692E-001	1.086466827567803E-002
2.528627936121484E+002	-2.7185187E-001	1.084055597096237E-002
2.529627936096222E+002	-2.7083176E-001	1.081709476851821E-002
2.530627936070960E+002	-2.6980847E-001	1.079342065969727E-002
2.531628936045672E+002	-2.6884708E-001	1.077028245333611E-002
2.532629936020385E+002	-2.6787019E-001	1.074682015826475E-002
2.533629935995123E+002	-2.6683098E-001	1.072387962226967E-002
2.534629935969861E+002	-2.6586181E-001	1.070029380584685E-002
2.535629935944598E+002	-2.6486295E-001	1.067812857110288E-002
2.536630935919311E+002	-2.6385447E-001	1.065459828392749E-002
2.537631935894024E+002	-2.6288009E-001	1.063236516266541E-002
2.538631935868762E+002	-2.6183349E-001	1.060941908508539E-002
2.539631935843499E+002	-2.6085687E-001	1.058784327297298E-002
2.540631935818237E+002	-2.5984845E-001	1.056536547602498E-002
2.541632935792950E+002	-2.5883132E-001	1.054384845845179E-002
2.542633935767662E+002	-2.5784114E-001	1.052190366425311E-002
2.543633935742400E+002	-2.5682637E-001	1.050004716402055E-002
2.544633935717138E+002	-2.5580516E-001	1.047814420113957E-002
2.545633935691876E+002	-2.5479144E-001	1.045731146910434E-002
2.546634935666589E+002	-2.5382060E-001	1.043622598934124E-002
2.547635935641301E+002	-2.5283301E-001	1.041493906436866E-002
2.548635935616039E+002	-2.5182244E-001	1.039392286933163E-002
2.549635935590777E+002	-2.5085542E-001	1.037277870475212E-002
2.550635935565515E+002	-2.4985762E-001	1.035247257419136E-002
2.551635935540253E+002	-2.4887042E-001	1.033095743817591E-002
2.552637935514940E+002	-2.4782376E-001	1.031086389840359E-002
2.553637935489678E+002	-2.4681433E-001	1.028989443309711E-002
2.554637935464416E+002	-2.4581543E-001	1.026967148451757E-002
2.555637935439154E+002	-2.4485584E-001	1.024907797087779E-002
2.556637935413892E+002	-2.4381559E-001	1.023020534086280E-002
2.557638935388604E+002	-2.4281333E-001	1.020957540737010E-002
2.558639935363317E+002	-2.4184224E-001	1.018980636123432E-002
2.559639935338055E+002	-2.4084869E-001	1.016885856451050E-002
2.560639935312793E+002	-2.3982644E-001	1.015005564032540E-002
2.561639935287531E+002	-2.3885094E-001	1.012965080574049E-002
2.562640935262243E+002	-2.3781857E-001	1.011118219219043E-002
2.563641935236956E+002	-2.3688717E-001	1.009061025063232E-002
2.564641935211694E+002	-2.3585542E-001	1.007265054633739E-002
2.565641935186432E+002	-2.3488092E-001	1.005245349908898E-002
2.566641935161169E+002	-2.3386616E-001	1.003407860062669E-002
2.567642935135882E+002	-2.3282716E-001	1.001480419294338E-002
2.568643935110595E+002	-2.3181428E-001	9.997646265050938E-003
2.569643935085332E+002	-2.3083240E-001	9.978261052984438E-003
2.570643935060070E+002	-2.2985792E-001	9.960302253064046E-003
2.571643935034808E+002	-2.2881448E-001	9.940811635546984E-003
2.572644935009521E+002	-2.2786728E-001	9.923318103273737E-003
2.573645934984233E+002	-2.2684966E-001	9.904029710149295E-003
2.574645934958971E+002	-2.2583377E-001	9.885986249342033E-003
2.575645934933709E+002	-2.2480096E-001	9.867256217317044E-003
2.576645934908447E+002	-2.2387004E-001	9.849264033147370E-003
2.577646934883160E+002	-2.2285685E-001	9.831257123634054E-003
2.578647934857872E+002	-2.2181603E-001	9.813571397292768E-003
2.579647934832610E+002	-2.2082777E-001	9.795594757802215E-003
2.580647934807348E+002	-2.1981721E-001	9.778485497614980E-003
2.581647934782086E+002	-2.1882686E-001	9.760745189851150E-003
2.582648934756799E+002	-2.1784945E-001	9.743560229040008E-003
2.583649934731511E+002	-2.1678986E-001	9.725577351033549E-003
2.584649934706249E+002	-2.1579628E-001	9.708634465587916E-003
2.585649934680987E+002	-2.1481228E-001	9.691352140011829E-003
2.586649934655725E+002	-2.1381870E-001	9.673769294749918E-003
2.587649934630463E+002	-2.1279225E-001	9.657257149228805E-003
2.588651934605150E+002	-2.1176362E-001	9.640317446549931E-003
2.589651934579888E+002	-2.1078601E-001	9.623291631686293E-003
2.590651934554626E+002	-2.0984550E-001	9.606100769748022E-003
2.591651934529364E+002	-2.0883179E-001	9.590161656012258E-003
2.592651934504102E+002	-2.0784566E-001	9.573998146354124E-003
2.593652934478814E+002	-2.0683901E-001	9.557219146969421E-003
2.594653934453527E+002	-2.0577893E-001	9.541248606250552E-003
2.595653934428265E+002	-2.0482887E-001	9.524182425122048E-003
2.596653934403003E+002	-2.0385976E-001	9.508317519686421E-003
2.597653934377740E+002	-2.0282584E-001	9.493514236830231E-003
2.598654934352453E+002	-2.0178573E-001	9.476649423284064E-003
2.599655934327166E+002	-2.0086735E-001	9.461233673694863E-003
2.600655934301903E+002	-1.9987273E-001	9.444126166204991E-003
2.601655934276641E+002	-1.9884840E-001	9.429562826106245E-003
2.602655934251379E+002	-1.9783680E-001	9.414243650907261E-003
2.603656934226092E+002	-1.9683476E-001	9.399234357071035E-003
2.604657934200804E+002	-1.9579236E-001	9.383447516787206E-003
2.605657934175542E+002	-1.9482850E-001	9.367167329872722E-003
2.606657934150280E+002	-1.9381584E-001	9.351968109883646E-003
2.607657934125018E+002	-1.9280104E-001	9.338257870964602E-003
2.608658934099731E+002	-1.9186002E-001	9.322840762757117E-003
2.609659934074443E+002	-1.9082664E-001	9.307561697722982E-003
2.610659934049181E+002	-1.8986280E-001	9.291671242357970E-003
2.611659934023919E+002	-1.8881406E-001	9.277389371871113E-003
2.612659933998657E+002	-1.8784702E-001	9.263266891206573E-003
2.613660933973370E+002	-1.8683556E-001	9.247705026952824E-003
2.614661933948082E+002	-1.8583761E-001	9.232652421040405E-003
2.615661933922820E+002	-1.8480159E-001	9.217770969607283E-003
2.616661933897558E+002	-1.8382287E-001	9.203477879054858E-003
2.617661933872296E+002	-1.8281977E-001	9.189829927722520E-003
2.618661933847034E+002	-1.8182302E-001	9.175489388225155E-003
2.619663933821721E+002	-1.8087405E-001	9.160028599132758E-003
2.620663933796459E+002	-1.7979240E-001	9.145874460012166E-003
2.621663933771197E+002	-1.7882216E-001	9.132051051387355E-003
2.622663933745935E+002	-1.7781694E-001	9.117778142724492E-003
2.623663933720673E+002	-1.7678304E-001	9.104064528838968E-003
2.624664933695385E+002	-1.7582634E-001	9.089313466007895E-003
2.625665933670098E+002	-1.7478211E-001	9.074585765591614E-003
2.626665933644836E+002	-1.7381297E-001	9.061445599568452E-003
2.627665933619573E+002	-1.7277694E-001	9.048303810198360E-003
2.628665933594311E+002	-1.7180249E-001	9.033928005481834E-003
2.629666933569024E+002	-1.7077847E-001	9.020488860099790E-003
2.630667933543737E+002	-1.6981961E-001	9.005818478288831E-003
2.631667933518474E+002	-1.6879208E-001	8.993492280650467E-003
2.632667933493212E+002	-1.6777623E-001	8.980006204823185E-003
2.633667933467950E+002	-1.6681664E-001	8.967368094966316E-003
2.634668933442663E+002	-1.6579331E-001	8.953683083463854E-003
2.635669933417375E+002	-1.6483268E-001	8.940392802253838E-003
2.636669933392113E+002	-1.6377120E-001	8.927614501401532E-003
2.637669933366851E+002	-1.6280736E-001	8.915508474240580E-003
2.638669933341589E+002	-1.6179150E-001	8.902053169785373E-003
2.639670933316302E+002	-1.6079037E-001	8.888901070571831E-003
2.640671933291014E+002	-1.5986277E-001	8.875248810336717E-003
2.641671933265752E+002	-1.5882036E-001	8.863026074659816E-003
2.642671933240490E+002	-1.5780452E-001	8.850702346535427E-003
2.643671933215228E+002	-1.5680990E-001	8.838427984974931E-003
2.644672933189941E+002	-1.5583475E-001	8.825028299793232E-003
2.645673933164653E+002	-1.5475695E-001	8.812928437557127E-003
2.646673933139391E+002	-1.5378037E-001	8.800254189366211E-003
2.647673933114129E+002	-1.5287280E-001	8.788722387247691E-003
2.648673933088867E+002	-1.5178475E-001	8.776025149186517E-003
2.649673933063605E+002	-1.5082623E-001	8.763877511093449E-003
2.650675933038292E+002	-1.4978278E-001	8.750784294982480E-003
2.651675933013030E+002	-1.4882319E-001	8.738964715222321E-003
2.652675932987768E+002	-1.4780520E-001	8.727302649748234E-003
2.653675932962506E+002	-1.4677766E-001	8.714575152326778E-003
2.654675932937243E+002	-1.4575970E-001	8.702278089778578E-003
2.655676932911956E+002	-1.4480099E-001	8.690224661568519E-003
2.656677932886669E+002	-1.4379381E-001	8.679066767433179E-003
2.657677932861407E+002	-1.4280026E-001	8.667044959212167E-003
2.658677932836144E+002	-1.4182791E-001	8.655299287056564E-003
2.659677932810882E+002	-1.4076111E-001	8.642380802754174E-003
2.660678932785595E+002	-1.3982984E-001	8.631378690011654E-003
2.661679932760308E+002	-1.3883767E-001	8.619586314091959E-003
2.662679932735045E+002	-1.3779421E-001	8.608295271793964E-003
2.663679932709783E+002	-1.3677095E-001	8.596224877422842E-003
2.664679932684521E+002	-1.3574977E-001	8.584809609197330E-003
2.665680932659234E+002	-1.3476481E-001	8.572361687793073E-003
2.666681932633946E+002	-1.3380830E-001	8.561848620754767E-003
2.667681932608684E+002	-1.3277970E-001	8.550816145509926E-003
2.668681932583422E+002	-1.3181055E-001	8.539859866249139E-003
2.669681932558160E+002	-1.3082017E-001	8.527842087291682E-003
2.670682932532873E+002	-1.2973621E-001	8.517279286073673E-003
2.671683932507585E+002	-1.2879378E-001	8.506486375591940E-003
2.672683932482323E+002	-1.2782462E-001	8.495633235994532E-003
2.673683932457061E+002	-1.2675676E-001	8.484320428343128E-003
2.674683932431799E+002	-1.2582371E-001	8.474208556839960E-003
2.675684932406512E+002	-1.2476068E-001	8.462779286603411E-003
2.676685932381224E+002	-1.2380579E-001	8.451808460651786E-003
2.677685932355962E+002	-1.2278676E-001	8.441041113757042E-003
2.678685932330700E+002	-1.2179320E-001	8.430412759211040E-003
2.679685932305438E+002	-1.2081449E-001	8.419518399966394E-003
2.680686932280150E+002	-1.1982082E-001	8.409178816908967E-003
2.681687932254863E+002	-1.1881994E-001	8.398311381892301E-003
2.682687932229601E+002	-1.1779878E-001	8.387891486226734E-003
2.683687932204339E+002	-1.1677974E-001	8.377222135162871E-003
2.684687932179077E+002	-1.1574797E-001	8.367668203492162E-003
2.685687932153814E+002	-1.1474698E-001	8.356347476365031E-003
2.686688932128527E+002	-1.1379795E-001	8.346471262553085E-003
2.687689932103240E+002	-1.1280337E-001	8.336009325123281E-003
2.688689932077978E+002	-1.1176842E-001	8.326596796029720E-003
2.689689932052715E+002	-1.1080033E-001	8.315748290408875E-003
2.690689932027453E+002	-1.0977916E-001	8.305432088457576E-003
2.691690932002166E+002	-1.0880967E-001	8.294961379816480E-003
2.692691931976879E+002	-1.0780691E-001	8.285463863069699E-003
2.693691931951616E+002	-1.0680061E-001	8.275397422645880E-003
2.694691931926354E+002	-1.0579431E-001	8.265260459329141E-003
2.695691931901092E+002	-1.0482941E-001	8.255265585224471E-003
2.696692931875805E+002	-1.0375974E-001	8.244682166825834E-003
2.697693931850517E+002	-1.0288049E-001	8.235129538526818E-003
2.698693931825255E+002	-1.0179457E-001	8.225616820035864E-003
2.699693931799993E+002	-1.0072034E-001	8.215260776018550E-003
2.700693931774731E+002	-9.9819131E-002	8.205928996041487E-003
2.701694931749444E+002	-9.8732181E-002	8.195756987965895E-003
2.702695931724156E+002	-9.7816095E-002	8.185940580140730E-003
2.703695931698894E+002	-9.6784301E-002	8.176682286257675E-003
2.704695931673632E+002	-9.5803477E-002	8.166951071298559E-003
2.705695931648370E+002	-9.4784454E-002	8.156905108114232E-003
2.706696931623082E+002	-9.3826614E-002	8.147260012598426E-003
2.707697931597795E+002	-9.2792012E-002	8.137847483373692E-003
2.708697931572533E+002	-9.1801636E-002	8.128115684182050E-003
2.709697931547271E+002	-9.0763487E-002	8.119573526696650E-003
2.710697931522009E+002	-8.9779481E-002	8.109267501384659E-003
2.711698931496721E+002	-8.8796832E-002	8.100069069462416E-003
2.712699931471434E+002	-8.7748840E-002	8.090605928036565E-003
2.713699931446172E+002	-8.6830646E-002	8.082773802689874E-003
2.714699931420910E+002	-8.5776567E-002	8.072903698862183E-003
2.715699931395648E+002	-8.4780887E-002	8.064062057571764E-003
2.716699931370385E+002	-8.3782017E-002	8.053308619074162E-003
2.717701931345073E+002	-8.2856387E-002	8.045231173316875E-003
2.718701931319811E+002	-8.1809752E-002	8.036147584250475E-003
2.719701931294549E+002	-8.0775857E-002	8.028124609996606E-003
2.720701931269286E+002	-7.9840675E-002	8.017228976650942E-003
2.721701931244024E+002	-7.8764319E-002	8.008706351069546E-003
2.722702931218737E+002	-7.7728100E-002	8.000697749397476E-003
2.723703931193450E+002	-7.6737911E-002	7.992250215331176E-003
2.724703931168187E+002	-7.5812288E-002	7.982669156734595E-003
2.725703931142925E+002	-7.4796431E-002	7.973818364984342E-003
2.726703931117663E+002	-7.3806062E-002	7.964288813700142E-003
2.727704931092376E+002	-7.2783269E-002	7.956255880073287E-003
2.728705931067088E+002	-7.1843356E-002	7.948059564956481E-003
2.729705931041826E+002	-7.0797771E-002	7.939469040138673E-003
2.730705931016564E+002	-6.9807403E-002	7.929308541524419E-003
2.731705930991302E+002	-6.8774566E-002	7.921358433560705E-003
2.732706930966015E+002	-6.7769267E-002	7.912943172977683E-003
2.733707930940727E+002	-6.6774696E-002	7.904957156386894E-003
2.734707930915465E+002	-6.5790690E-002	7.896019414248362E-003
2.735707930890203E+002	-6.4797126E-002	7.887266442628091E-003
2.736707930864941E+002	-6.3773841E-002	7.878172246920362E-003
2.737708930839653E+002	-6.2783211E-002	7.870507536344259E-003
2.738709930814366E+002	-6.1738953E-002	7.862555673690888E-003
2.739709930789104E+002	-6.0776174E-002	7.854165275434560E-003
2.740709930763842E+002	-5.9713621E-002	7.845129706698484E-003
2.741709930738580E+002	-5.8708381E-002	7.836707659104561E-003
2.742710930713292E+002	-5.7794958E-002	7.828802185169598E-003
2.743711930688005E+002	-5.6765839E-002	7.821019552432473E-003
2.744711930662743E+002	-5.5768028E-002	7.812713246460554E-003
2.745711930637481E+002	-5.4746866E-002	7.803863213026757E-003
2.746711930612219E+002	-5.3781968E-002	7.795265935581268E-003
2.747712930586931E+002	-5.2772440E-002	7.787517144597411E-003
2.748713930561644E+002	-5.1743887E-002	7.780344058388733E-003
2.749713930536382E+002	-5.0812952E-002	7.771237992629854E-003
2.750713930511120E+002	-4.9765255E-002	7.763365024907681E-003
2.751713930485857E+002	-4.8755772E-002	7.756034125190228E-003
2.752713930460595E+002	-4.7749478E-002	7.748159105648053E-003
2.753714930435308E+002	-4.6760965E-002	7.739013245594090E-003
2.754715930410021E+002	-4.5820728E-002	7.731758383063919E-003
2.755715930384758E+002	-4.4836722E-002	7.723404838341386E-003
2.756715930359496E+002	-4.3764610E-002	7.716085123657096E-003
2.757715930334234E+002	-4.2767864E-002	7.707451291800532E-003
2.758716930308947E+002	-4.1770764E-002	7.700660063651985E-003
2.759717930283659E+002	-4.0817890E-002	7.692116145066125E-003
2.760717930258397E+002	-3.9717119E-002	7.684829395859377E-003
2.761717930233135E+002	-3.8689591E-002	7.676735244415422E-003
2.762717930207873E+002	-3.7724685E-002	7.669774717349462E-003
2.763718930182586E+002	-3.6770608E-002	7.661020227880289E-003
2.764719930157298E+002	-3.5713147E-002	7.654341617900962E-003
2.765719930132036E+002	-3.4766290E-002	7.645725871380252E-003
2.766719930106774E+002	-3.3805635E-002	7.639154587566227E-003
2.767719930081512E+002	-3.2731399E-002	7.631122206307607E-003
2.768720930056224E+002	-3.1766344E-002	7.623817516440368E-003
2.769721930030937E+002	-3.0796291E-002	7.615511155799365E-003
2.770721930005675E+002	-2.9761329E-002	7.609114715941598E-003
2.771721929980413E+002	-2.8785812E-002	7.601412265406268E-003
2.772721929955151E+002	-2.7825158E-002	7.594428187951890E-003
2.773722929929863E+002	-2.6795037E-002	7.586683277661863E-003
2.774723929904576E+002	-2.5706409E-002	7.579527372231335E-003
2.775723929879314E+002	-2.4757430E-002	7.571976202328832E-003
2.776723929854052E+002	-2.3790402E-002	7.564868516594769E-003
2.777723929828790E+002	-2.2779858E-002	7.557344533981651E-003
2.778724929803502E+002	-2.1755673E-002	7.550490849088265E-003
2.779725929778215E+002	-2.0723734E-002	7.542587203917928E-003
2.780725929752953E+002	-1.9733358E-002	7.535790155223480E-003
2.781725929727691E+002	-1.8751472E-002	7.528328790040525E-003
2.782725929702428E+002	-1.7762158E-002	7.520948249967407E-003
2.783725929677166E+002	-1.6763285E-002	7.514687030278633E-003
2.784727929651854E+002	-1.5744248E-002	7.507741997537738E-003
2.785727929626592E+002	-1.4770853E-002	7.501665015566974E-003
2.786727929601329E+002	-1.3753938E-002	7.494787726534068E-003
2.787727929576067E+002	-1.2790100E-002	7.487056788199374E-003
2.788727929550805E+002	-1.1765754E-002	7.480110986054779E-003
2.789728929525518E+002	-1.0754913E-002	7.473586673755556E-003
2.790729929500230E+002	-9.7733224E-003	7.466321622982997E-003
2.791729929474968E+002	-8.7394239E-003	7.459405529920748E-003
2.792729929449706E+002	-7.7681532E-003	7.452118038566324E-003
2.793729929424444E+002	-6.7363773E-003	7.444847924354590E-003
2.794730929399157E+002	-5.8494029E-003	7.438624391515325E-003
2.795731929373869E+002	-4.7333306E-003	7.431508075333795E-003
2.796731929348607E+002	-3.7493224E-003	7.425076132575564E-003
2.797731929323345E+002	-2.7738058E-003	7.417976163668294E-003
2.798731929298083E+002	-1.7526447E-003	7.411250611767173E-003
2.799582929276585E+002	-8.5330894E-004	7.410766784544665E-003
2.799935929267667E+002	-3.8118919E-004	7.394955959171057E-003
2.800035929265141E+002	-5.5315183E-004	7.381260123414293E-003
2.800587929251196E+002	-1.1635133E-003	7.326933520558587E-003
2.801587929225934E+002	-2.1485833E-003	7.279621431263403E-003
2.802587929200672E+002	-3.1570063E-003	7.238197474550734E-003
2.803587929175410E+002	-4.1707372E-003	7.201445302969098E-003
2.804587929150148E+002	-5.2173738E-003	7.166505062034256E-003
2.805588929124860E+002	-6.1952556E-003	7.133868346564209E-003
2.806589929099573E+002	-7.1768989E-003	7.100974424112644E-003
2.807589929074311E+002	-8.1481691E-003	7.069867049856994E-003
2.808589929049049E+002	-9.1746384E-003	7.039978491741719E-003
2.809589929023787E+002	-1.0158647E-002	7.011117556464372E-003
2.810590928998499E+002	-1.1158342E-002	6.981946131738741E-003
2.811591928973212E+002	-1.2189292E-002	6.953445293927659E-003
2.812591928947950E+002	-1.3154194E-002	6.925379181565300E-003
2.813591928922688E+002	-1.4187032E-002	6.897960460197236E-003
2.814591928897426E+002	-1.5148748E-002	6.871249535901429E-003
2.815592928872138E+002	-1.6157014E-002	6.845250084286242E-003
2.816593928846851E+002	-1.7179394E-002	6.817269572854518E-003
2.817593928821589E+002	-1.8179324E-002	6.792082678186040E-003
2.818593928796327E+002	-1.9122995E-002	6.766590522602214E-003
2.819593928771064E+002	-2.0185554E-002	6.741916043446761E-003
2.820594928745777E+002	-2.1186657E-002	6.716329386140391E-003
2.821595928720490E+002	-2.2166312E-002	6.691198077600408E-003
2.822595928695227E+002	-2.3153504E-002	6.665986177890923E-003
2.823595928669965E+002	-2.4207570E-002	6.642033813814454E-003
2.824595928644703E+002	-2.5192643E-002	6.618695061964316E-003
2.825596928619416E+002	-2.6221829E-002	6.594982422076887E-003
2.826597928594128E+002	-2.7152169E-002	6.570304434043661E-003
2.827597928568866E+002	-2.8142542E-002	6.547164330927266E-003
2.828597928543604E+002	-2.9156277E-002	6.524259287592343E-003
2.829597928518342E+002	-3.0168945E-002	6.502058535935024E-003
2.830598928493055E+002	-3.1159114E-002	6.479364765276691E-003
2.831599928467767E+002	-3.2143328E-002	6.456097038204066E-003
2.832599928442505E+002	-3.3169799E-002	6.434158565955153E-003
2.833599928417243E+002	-3.4173977E-002	6.412072625675207E-003
2.834599928391981E+002	-3.5147369E-002	6.390233760208114E-003
2.835599928366719E+002	-3.6163222E-002	6.368093744472218E-003
2.836600928341431E+002	-3.7169632E-002	6.346540721035937E-003
2.837601928316144E+002	-3.8179010E-002	6.324724735653322E-003
2.838601928290882E+002	-3.9174695E-002	6.303544197753242E-003
2.839601928265620E+002	-4.0220268E-002	6.282833607487937E-003
2.840601928240358E+002	-4.1156508E-002	6.261370827107565E-003
2.841602928215070E+002	-4.2151757E-002	6.240203613099293E-003
2.842603928189783E+002	-4.3206263E-002	6.219455233399979E-003
2.843603928164521E+002	-4.4155240E-002	6.198493777278457E-003
2.844603928139259E+002	-4.5213554E-002	6.178768998964829E-003
2.845603928113997E+002	-4.6183761E-002	6.158049273330513E-003
2.846604928088709E+002	-4.7151577E-002	6.137909087828242E-003
2.847605928063422E+002	-4.8178319E-002	6.116921807578918E-003
2.848605928038160E+002	-4.9221769E-002	6.097071075432572E-003
2.849605928012897E+002	-5.0156947E-002	6.078083538105374E-003
2.850605927987635E+002	-5.1171739E-002	6.058358233228020E-003
2.851606927962348E+002	-5.2168831E-002	6.037399949841815E-003
2.852607927937061E+002	-5.3174794E-002	6.018343859102097E-003
2.853607927911798E+002	-5.4126956E-002	5.998745267990852E-003
2.854607927886536E+002	-5.5167224E-002	5.979007852147306E-003
2.855607927861274E+002	-5.6165036E-002	5.960508707276952E-003
2.856608927835987E+002	-5.7164241E-002	5.940867818755219E-003
2.857609927810699E+002	-5.8099080E-002	5.921723408391692E-003
2.858609927785437E+002	-5.9183929E-002	5.903020306572276E-003
2.859609927760175E+002	-6.0159445E-002	5.884172721481340E-003
2.860609927734913E+002	-6.1169989E-002	5.866552042856771E-003
2.861610927709626E+002	-6.2200431E-002	5.846397166750950E-003
2.862611927684338E+002	-6.3159242E-002	5.828674708566350E-003
2.863611927659076E+002	-6.4175092E-002	5.809750737777578E-003
2.864611927633814E+002	-6.5185636E-002	5.791423774940928E-003
2.865611927608552E+002	-6.6151604E-002	5.773432791573677E-003
2.866611927583290E+002	-6.7138799E-002	5.755280374648480E-003
2.867613927557977E+002	-6.8199225E-002	5.736668247828355E-003
2.868613927532715E+002	-6.9222517E-002	5.718907309023444E-003
2.869613927507453E+002	-7.0182107E-002	5.700993565066426E-003
2.870613927482191E+002	-7.1202211E-002	5.683053043429476E-003
2.871613927456929E+002	-7.2188340E-002	5.665919845880656E-003
2.872614927431641E+002	-7.3158950E-002	5.648181596141055E-003
2.873615927406354E+002	-7.4178651E-002	5.630555603635935E-003
2.874615927381092E+002	-7.5136110E-002	5.612805271758392E-003
2.875615927355830E+002	-7.6192312E-002	5.596337139313304E-003
2.876615927330568E+002	-7.7159338E-002	5.579107125716604E-003
2.877616927305280E+002	-7.8222595E-002	5.561241032932207E-003
2.878617927279993E+002	-7.9210140E-002	5.544655333290377E-003
2.879617927254731E+002	-8.0211140E-002	5.527727445479719E-003
2.880617927229468E+002	-8.1177101E-002	5.510150157432586E-003
2.881617927204206E+002	-8.2197197E-002	5.494149056849668E-003
2.882618927178919E+002	-8.3212070E-002	5.477315576158881E-003
2.883619927153632E+002	-8.4174775E-002	5.460155655681669E-003
2.884619927128369E+002	-8.5174702E-002	5.443231943192767E-003
2.885619927103107E+002	-8.6220279E-002	5.427017569201276E-003
2.886619927077845E+002	-8.7198973E-002	5.410579555987002E-003
2.887620927052558E+002	-8.8192821E-002	5.394156121251947E-003
2.888621927027270E+002	-8.9185044E-002	5.377400080087011E-003
2.889621927002008E+002	-9.0189211E-002	5.360860943996903E-003
2.890621926976746E+002	-9.1226302E-002	5.344380050600089E-003
2.891621926951484E+002	-9.2199691E-002	5.328747112394519E-003
2.892622926926197E+002	-9.3202613E-002	5.312388228082325E-003
2.893623926900909E+002	-9.4191067E-002	5.296657696211099E-003
2.894623926875647E+002	-9.5165528E-002	5.279392388291386E-003
2.895623926850385E+002	-9.6175008E-002	5.264363846099185E-003
2.896623926825123E+002	-9.7181305E-002	5.248072123827618E-003
2.897623926799861E+002	-9.8172747E-002	5.232096728933461E-003
2.898625926774548E+002	-9.9177986E-002	5.216197941865557E-003
2.899625926749286E+002	-1.0018110E-001	5.200423287331241E-003
2.900625926724024E+002	-1.0118528E-001	5.184927454037178E-003
2.901625926698762E+002	-1.0222237E-001	5.169421932940309E-003
2.902625926673500E+002	-1.0319046E-001	5.153917115724965E-003
2.903626926648212E+002	-1.0419274E-001	5.138286933444959E-003
2.904627926622925E+002	-1.0523595E-001	5.122799476440471E-003
2.905627926597663E+002	-1.0621360E-001	5.107890431342334E-003
2.906627926572401E+002	-1.0723262E-001	5.091930201699686E-003
2.907627926547138E+002	-1.0818373E-001	5.077005763908987E-003
2.908628926521851E+002	-1.0921408E-001	5.061442182829695E-003
2.909629926496564E+002	-1.1021862E-001	5.046678375543304E-003
2.910629926471302E+002	-1.1119414E-001	5.031661922758848E-003
2.911629926446039E+002	-1.1219089E-001	5.017094411650089E-003
2.912629926420777E+002	-1.1316429E-001	5.001309651696054E-003
2.913630926395490E+002	-1.1418846E-001	4.986625967795560E-003
2.914631926370203E+002	-1.1516096E-001	4.971184211037191E-003
2.915631926344940E+002	-1.1618850E-001	4.956465247906411E-003
2.916631926319678E+002	-1.1718947E-001	4.941660600403935E-003
2.917631926294416E+002	-1.1825630E-001	4.927060995854573E-003
2.918632926269129E+002	-1.1915991E-001	4.912587466674070E-003
2.919633926243841E+002	-1.2020307E-001	4.897678246682812E-003
2.920633926218579E+002	-1.2123910E-001	4.883487554724064E-003
2.921633926193317E+002	-1.2218702E-001	4.869006215745604E-003
2.922633926168055E+002	-1.2321454E-001	4.853967963114242E-003
2.923784926138978E+002	-1.2436090E-001	4.834672469967164E-003
2.924935926109902E+002	-1.2548298E-001	4.807091801517853E-003
2.925935926084640E+002	-1.2648927E-001	4.792286210296773E-003
2.926935926059377E+002	-1.2749344E-001	4.778045377827750E-003
2.927935926034115E+002	-1.2845728E-001	4.763894372175587E-003
2.928936926008828E+002	-1.2948079E-001	4.748968030202326E-003
2.929937925983540E+002	-1.3045079E-001	4.735082280671196E-003
2.930937925958278E+002	-1.3149953E-001	4.721192152053992E-003
2.931937925933016E+002	-1.3249734E-001	4.706657029196843E-003
2.932937925907754E+002	-1.3341872E-001	4.692727141513461E-003
2.933938925882467E+002	-1.3441947E-001	4.678803421547216E-003
2.934939925857179E+002	-1.3550776E-001	4.665094570588779E-003
2.935939925831917E+002	-1.3645673E-001	4.651225977728171E-003
2.936939925806655E+002	-1.3752460E-001	4.636977188056321E-003
2.937939925781393E+002	-1.3853727E-001	4.623037442797809E-003
2.938939925756131E+002	-1.3953295E-001	4.609435748770249E-003
2.939941925730818E+002	-1.4053607E-001	4.595734802497448E-003
2.940941925705556E+002	-1.4148504E-001	4.581960230199078E-003
2.941941925680294E+002	-1.4250302E-001	4.568168280659118E-003
2.942941925655032E+002	-1.4348704E-001	4.554607487214663E-003
2.943941925629770E+002	-1.4447634E-001	4.541010657299518E-003
2.944942925604482E+002	-1.4547427E-001	4.527496607416932E-003
2.945943925579195E+002	-1.4646666E-001	4.513772796296223E-003
2.946943925553933E+002	-1.4755256E-001	4.500506484031646E-003
2.947943925528671E+002	-1.4848244E-001	4.487014397185426E-003
2.948943925503409E+002	-1.4946645E-001	4.473551589331621E-003
2.949944925478121E+002	-1.5053052E-001	4.460467444601386E-003
2.950945925452834E+002	-1.5149391E-001	4.446496098319555E-003
2.951945925427572E+002	-1.5247367E-001	4.433579189396748E-003
2.952945925402310E+002	-1.5351075E-001	4.420190668531207E-003
2.953945925377047E+002	-1.5450326E-001	4.406753459113179E-003
2.954946925351760E+002	-1.5547746E-001	4.393828600817318E-003
2.955947925326473E+002	-1.5647340E-001	4.380646470020066E-003
2.956947925301210E+002	-1.5752321E-001	4.367514551160152E-003
2.957947925275948E+002	-1.5850404E-001	4.354250296105269E-003
2.958947925250686E+002	-1.5949547E-001	4.341248855645845E-003
2.959948925225399E+002	-1.6052438E-001	4.328324529272197E-003
2.960949925200111E+002	-1.6152507E-001	4.315700773279085E-003
2.961949925174849E+002	-1.6249317E-001	4.302509655072180E-003
2.962949925149587E+002	-1.6351749E-001	4.289635970727190E-003
2.963949925124325E+002	-1.6447710E-001	4.276151308591516E-003
2.964950925099038E+002	-1.6550194E-001	4.263750598968344E-003
2.965951925073750E+002	-1.6650560E-001	4.250878863213417E-003
2.966951925048488E+002	-1.6743866E-001	4.238000736761574E-003
2.967951925023226E+002	-1.6847469E-001	4.225205673719774E-003
2.968951924997964E+002	-1.6954255E-001	4.212674710153666E-003
2.969952924972677E+002	-1.7048174E-001	4.199735822496958E-003
2.970953924947389E+002	-1.7149360E-001	4.187460621728367E-003
2.971953924922127E+002	-1.7251369E-001	4.174702665531396E-003
2.972953924896865E+002	-1.7345420E-001	4.162429340390697E-003
2.973953924871603E+002	-1.7447001E-001	4.149849122903247E-003
2.974953924846341E+002	-1.7553578E-001	4.137369709766345E-003
2.975955924821028E+002	-1.7649113E-001	4.124795222037750E-003
2.976955924795766E+002	-1.7752926E-001	4.112192418822959E-003
2.977955924770504E+002	-1.7850585E-001	4.099657625408343E-003
2.978955924745242E+002	-1.7951852E-001	4.087358144547394E-003
2.979955924719980E+002	-1.8057260E-001	4.074463627788389E-003
2.980956924694692E+002	-1.8150796E-001	4.062737475628242E-003
2.981957924669405E+002	-1.8250346E-001	4.050336897812992E-003
2.982957924644143E+002	-1.8351930E-001	4.037537024285276E-003
2.983957924618881E+002	-1.8451391E-001	4.025665944802165E-003
2.984957924593618E+002	-1.8547246E-001	4.013307301782454E-003
2.985958924568331E+002	-1.8649325E-001	4.001270966849234E-003
2.986959924543044E+002	-1.8750735E-001	3.989196935705243E-003
2.987959924517781E+002	-1.8848923E-001	3.976977393095799E-003
2.988959924492519E+002	-1.8948707E-001	3.964795146236627E-003
2.989959924467257E+002	-1.9053578E-001	3.952560058409039E-003
2.990960924441970E+002	-1.9148691E-001	3.940992433234321E-003
2.991961924416682E+002	-1.9249533E-001	3.928739943216061E-003
2.992961924391420E+002	-1.9353135E-001	3.916547274221339E-003
2.993961924366158E+002	-1.9452491E-001	3.904631309355703E-003
2.994961924340896E+002	-1.9546859E-001	3.892633640336693E-003
2.995962924315609E+002	-1.9652413E-001	3.880567481528874E-003
2.996963924290321E+002	-1.9750243E-001	3.868726600895007E-003
2.997963924265059E+002	-1.9852889E-001	3.857114066637152E-003
2.998963924239797E+002	-1.9952245E-001	3.845330720111999E-003
2.999963924214535E+002	-2.0056272E-001	3.833593821683395E-003
3.000964924189248E+002	-2.0149323E-001	3.821694737055360E-003
3.001965924163960E+002	-2.0251375E-001	3.809862707890299E-003
3.002965924138698E+002	-2.0357844E-001	3.798339848732166E-003
3.003965924113436E+002	-2.0446479E-001	3.786988434849592E-003
3.004965924088174E+002	-2.0550822E-001	3.775021770572368E-003
3.005965924062912E+002	-2.0653152E-001	3.763305367438408E-003
3.006967924037599E+002	-2.0751660E-001	3.751658355392718E-003
3.007967924012337E+002	-2.0854627E-001	3.740173852377307E-003
3.008967923987075E+002	-2.0951964E-001	3.728071976823871E-003
3.009967923961813E+002	-2.1050045E-001	3.716426937899090E-003
3.010967923936551E+002	-2.1154924E-001	3.705052350361025E-003
3.011968923911263E+002	-2.1251233E-001	3.693693901580627E-003
3.012969923885976E+002	-2.1357350E-001	3.682094006324868E-003
3.013969923860714E+002	-2.1446301E-001	3.670687472482254E-003
3.014969923835451E+002	-2.1549799E-001	3.658687397816086E-003
3.015969923810189E+002	-2.1645227E-001	3.647448390472215E-003
3.016970923784902E+002	-2.1750261E-001	3.636274704400632E-003
3.017971923759615E+002	-2.1851581E-001	3.624212122371379E-003
3.018971923734352E+002	-2.1957628E-001	3.613088232264604E-003
3.019971923709090E+002	-2.2056982E-001	3.601655177017500E-003
3.020971923683828E+002	-2.2150183E-001	3.590502925766889E-003
3.021972923658541E+002	-2.2251630E-001	3.579024340632994E-003
3.022973923633253E+002	-2.2355583E-001	3.567862009394615E-003
3.023973923607991E+002	-2.2454938E-001	3.556610351855255E-003
3.024973923582729E+002	-2.2551638E-001	3.545672083284317E-003
3.025973923557467E+002	-2.2653650E-001	3.534358240560517E-003
3.026974923532180E+002	-2.2754501E-001	3.523015798103400E-003
3.027975923506892E+002	-2.2853743E-001	3.511233632808516E-003
3.028975923481630E+002	-2.2953737E-001	3.500538606237599E-003
3.029975923456368E+002	-2.3055322E-001	3.489592004808834E-003
3.030975923431106E+002	-2.3153830E-001	3.478003262932398E-003
3.031976923405819E+002	-2.3251970E-001	3.467073940957813E-003
3.032977923380531E+002	-2.3354238E-001	3.456099031878962E-003
3.033977923355269E+002	-2.3452640E-001	3.444546673832795E-003
3.034977923330007E+002	-2.3555712E-001	3.433919075447493E-003
3.035977923304745E+002	-2.3657085E-001	3.422664323739742E-003
3.036978923279457E+002	-2.3753332E-001	3.412093156058844E-003
3.037979923254170E+002	-2.3856647E-001	3.401093276571149E-003
3.038979923228908E+002	-2.3952818E-001	3.389919489833401E-003
3.039979923203646E+002	-2.4059075E-001	3.379169518733821E-003
3.040979923178384E+002	-2.4155672E-001	3.368011543460406E-003
3.041979923153121E+002	-2.4250570E-001	3.357294916727198E-003
3.042980923127834E+002	-2.4351959E-001	3.346451467391001E-003
3.043981923102547E+002	-2.4454269E-001	3.335021106640503E-003
3.044981923077285E+002	-2.4555537E-001	3.324522402652770E-003
3.045981923052022E+002	-2.4658394E-001	3.313764321824744E-003
3.046981923026760E+002	-2.4749365E-001	3.302376840211882E-003
3.047982923001473E+002	-2.4857678E-001	3.292043313834744E-003
3.048983922976186E+002	-2.4956568E-001	3.281258697690505E-003
3.049983922950923E+002	-2.5057730E-001	3.270419626022453E-003
3.050983922925661E+002	-2.5147957E-001	3.259925905526706E-003
3.051983922900399E+002	-2.5254852E-001	3.248993384962283E-003
3.052984922875112E+002	-2.5345814E-001	3.238208233102516E-003
3.053985922849824E+002	-2.5453988E-001	3.227426790410257E-003
3.054985922824562E+002	-2.5555679E-001	3.216641090586107E-003
3.055985922799300E+002	-2.5651854E-001	3.206431558754524E-003
3.056985922774038E+002	-2.5758001E-001	3.195334111903009E-003
3.057986922748751E+002	-2.5854301E-001	3.184533293338843E-003
3.058987922723463E+002	-2.5952363E-001	3.174112740520339E-003
3.059987922698201E+002	-2.6053947E-001	3.162929488300714E-003
3.060987922672939E+002	-2.6156807E-001	3.152985628090684E-003
3.061987922647677E+002	-2.6256377E-001	3.142443123646511E-003
3.062988922622390E+002	-2.6351836E-001	3.131911311349905E-003
3.063989922597102E+002	-2.6454771E-001	3.121394817652688E-003
3.064989922571840E+002	-2.6554552E-001	3.110842463717775E-003
3.065989922546578E+002	-2.6647535E-001	3.099820432975381E-003
3.066989922521316E+002	-2.6753369E-001	3.089549639197595E-003
3.067990922496028E+002	-2.6856625E-001	3.078939300121861E-003
3.068991922470741E+002	-2.6956436E-001	3.068381582529076E-003
3.069991922445479E+002	-2.7052814E-001	3.057898825015101E-003
3.070991922420217E+002	-2.7153131E-001	3.047492431910021E-003
3.071991922394955E+002	-2.7253971E-001	3.037275107258389E-003
3.072991922369692E+002	-2.7354494E-001	3.026259946906334E-003
3.073992922344405E+002	-2.7455541E-001	3.016226827000881E-003
3.074993922319118E+002	-2.7557874E-001	3.006079841321070E-003
3.075993922293856E+002	-2.7655113E-001	2.995750118215155E-003
3.076993922268593E+002	-2.7754891E-001	2.985133866281492E-003
3.077993922243331E+002	-2.7854884E-001	2.974698405725770E-003
3.078994922218044E+002	-2.7956930E-001	2.964056779215003E-003
3.079995922192757E+002	-2.8050518E-001	2.954003707229799E-003
3.080995922167494E+002	-2.8156033E-001	2.943700838875005E-003
3.081995922142232E+002	-2.8256130E-001	2.932836228326227E-003
3.082995922116970E+002	-2.8355700E-001	2.922773564393914E-003
3.083996922091683E+002	-2.8454292E-001	2.912546143447090E-003
3.084997922066395E+002	-2.8557703E-001	2.902013745538345E-003
3.085997922041133E+002	-2.8656423E-001	2.891809871706993E-003
3.086997922015871E+002	-2.8754824E-001	2.881453681362070E-003
3.087997921990609E+002	-2.8860652E-001	2.871499690054742E-003
3.088998921965322E+002	-2.8949696E-001	2.861407745484601E-003
3.089999921940034E+002	-2.9047373E-001	2.850818409502541E-003
3.090999921914772E+002	-2.9152459E-001	2.840946524951579E-003
3.091999921889510E+002	-2.9250860E-001	2.829923210137399E-003
3.092999921864248E+002	-2.9351175E-001	2.819932382543043E-003
3.094000921838960E+002	-2.9461381E-001	2.809938332638602E-003
3.095001921813673E+002	-2.9554236E-001	2.799243712312705E-003
3.096001921788411E+002	-2.9659006E-001	2.789465049217045E-003
3.097001921763149E+002	-2.9756555E-001	2.779018044141900E-003
3.098001921737887E+002	-2.9857081E-001	2.768579777222370E-003
3.099002921712599E+002	-2.9958642E-001	2.758580091790967E-003
3.100003921687312E+002	-3.0060041E-001	2.748501598910436E-003
3.101003921662050E+002	-3.0156103E-001	2.738551669473826E-003
3.102003921636788E+002	-3.0257264E-001	2.728248151941906E-003
3.103003921611526E+002	-3.0357897E-001	2.718169988602994E-003
3.104003921586263E+002	-3.0458844E-001	2.707998041404179E-003
3.105005921560951E+002	-3.0555123E-001	2.697656189089920E-003
3.106005921535689E+002	-3.0656600E-001	2.687455109143807E-003
3.107005921510427E+002	-3.0758718E-001	2.677546370250640E-003
3.108005921485164E+002	-3.0859983E-001	2.667316505620777E-003
3.109005921459902E+002	-3.0954987E-001	2.657345698766966E-003
3.110006921434615E+002	-3.1053519E-001	2.647229081777544E-003
3.111007921409328E+002	-3.1156674E-001	2.636623962273543E-003
3.112007921384065E+002	-3.1254438E-001	2.626655226911814E-003
3.113007921358803E+002	-3.1357828E-001	2.616812168088033E-003
3.114007921333541E+002	-3.1454739E-001	2.606825211572598E-003
3.115008921308254E+002	-3.1556821E-001	2.596880026927807E-003
3.116009921282966E+002	-3.1657487E-001	2.586554506571563E-003
3.117009921257704E+002	-3.1755781E-001	2.576437947465343E-003
3.118009921232442E+002	-3.1856197E-001	2.566417163136599E-003
3.119009921207180E+002	-3.1958422E-001	2.556175917292152E-003
3.120010921181893E+002	-3.2058707E-001	2.546300674667547E-003
3.121011921156605E+002	-3.2155117E-001	2.535735923124269E-003
3.122011921131343E+002	-3.2257023E-001	2.525720532166480E-003
3.123011921106081E+002	-3.2356909E-001	2.515944348286003E-003
3.124011921080819E+002	-3.2454672E-001	2.505159662784234E-003
3.125012921055531E+002	-3.2555440E-001	2.495707051164458E-003
3.126013921030244E+002	-3.2651156E-001	2.485522923288269E-003
3.127013921004982E+002	-3.2756245E-001	2.475561100355770E-003
3.128013920979720E+002	-3.2856342E-001	2.465749131429390E-003
3.129013920954458E+002	-3.2951772E-001	2.455426802852240E-003
3.130014920929170E+002	-3.3055314E-001	2.445010547355374E-003
3.131015920903883E+002	-3.3153141E-001	2.435134550506958E-003
3.132015920878621E+002	-3.3253872E-001	2.424805355851142E-003
3.133015920853359E+002	-3.3354190E-001	2.414862319441179E-003
3.134015920828097E+002	-3.3454922E-001	2.404924512827866E-003
3.135016920802809E+002	-3.3557636E-001	2.394615830633787E-003
3.136017920777522E+002	-3.3657667E-001	2.384878766962271E-003
3.137017920752260E+002	-3.3754051E-001	2.374493742805769E-003
3.138017920726998E+002	-3.3857229E-001	2.364480948556402E-003
3.139017920701735E+002	-3.3959132E-001	2.354680124241254E-003
3.140017920676473E+002	-3.4056154E-001	2.344715479584585E-003
3.141018920651186E+002	-3.4152764E-001	2.334803041453087E-003
3.142019920625899E+002	-3.4254867E-001	2.324373637007007E-003
3.143019920600636E+002	-3.4354436E-001	2.313788066169740E-003
3.144019920575374E+002	-3.4458569E-001	2.304009603836612E-003
3.145019920550112E+002	-3.4551981E-001	2.294121504679371E-003
3.146020920524825E+002	-3.4657103E-001	2.283735508143286E-003
3.147021920499537E+002	-3.4754938E-001	2.273769096063917E-003
3.148021920474275E+002	-3.4853870E-001	2.263419393717353E-003
3.149021920449013E+002	-3.4964478E-001	2.253377173070080E-003
3.150021920423751E+002	-3.5063091E-001	2.243235984847325E-003
3.151022920398464E+002	-3.5157114E-001	2.233329007324556E-003
3.152023920373176E+002	-3.5256180E-001	2.223304277490741E-003
3.153023920347914E+002	-3.5358715E-001	2.213340028969538E-003
3.154023920322652E+002	-3.5455209E-001	2.202990932413812E-003
3.155023920297390E+002	-3.5554460E-001	2.193119813724755E-003
3.156024920272102E+002	-3.5660073E-001	2.182392879130315E-003
3.157025920246815E+002	-3.5760179E-001	2.172556397487861E-003
3.158025920221553E+002	-3.5861337E-001	2.162331256571362E-003
3.159025920196291E+002	-3.5955703E-001	2.151723770280282E-003
3.160025920171029E+002	-3.6051559E-001	2.141991803741625E-003
3.161026920145741E+002	-3.6153609E-001	2.131804303072731E-003
3.162027920120454E+002	-3.6257061E-001	2.121094390060065E-003
3.163027920095192E+002	-3.6357164E-001	2.111158272277348E-003
3.164027920069930E+002	-3.6455032E-001	2.101034405414899E-003
3.165027920044668E+002	-3.6557043E-001	2.091081733750701E-003
3.166028920019380E+002	-3.6657548E-001	2.080842423359534E-003
3.167029919994093E+002	-3.6754909E-001	2.070261788671979E-003
3.168029919968831E+002	-3.6859146E-001	2.060274782706983E-003
3.169029919943569E+002	-3.6957231E-001	2.049386194105149E-003
3.170029919918306E+002	-3.7059134E-001	2.039471901096278E-003
3.171029919893044E+002	-3.7153184E-001	2.029088744031342E-003
3.172031919867732E+002	-3.7254661E-001	2.018391101242210E-003
3.173031919842470E+002	-3.7357309E-001	2.008258158403572E-003
3.174031919817207E+002	-3.7456346E-001	1.997963275412252E-003
3.175031919791945E+002	-3.7560797E-001	1.987332073811014E-003
3.176031919766683E+002	-3.7652937E-001	1.977396864310355E-003
3.177032919741396E+002	-3.7758374E-001	1.967095002815882E-003
3.178033919716108E+002	-3.7856528E-001	1.956514383049647E-003
3.179033919690846E+002	-3.7952277E-001	1.946261729312090E-003
3.180033919665584E+002	-3.8058954E-001	1.935586058135860E-003
3.181033919640322E+002	-3.8163516E-001	1.925082362032739E-003
3.182034919615035E+002	-3.8258141E-001	1.914642126765190E-003
3.183035919589747E+002	-3.8356602E-001	1.903956613171396E-003
3.184035919564485E+002	-3.8457653E-001	1.893769538852480E-003
3.185035919539223E+002	-3.8562322E-001	1.882477959211589E-003
3.186035919513961E+002	-3.8658702E-001	1.872309980778180E-003
3.187036919488673E+002	-3.8762295E-001	1.861880699318270E-003
3.188037919463386E+002	-3.8855079E-001	1.850657593388823E-003
3.189037919438124E+002	-3.8962927E-001	1.840533184332777E-003
3.190037919412862E+002	-3.9060906E-001	1.829998400757586E-003
3.191037919387600E+002	-3.9161530E-001	1.819477717853499E-003
3.192038919362312E+002	-3.9253834E-001	1.809109294779197E-003
3.193039919337025E+002	-3.9357382E-001	1.798129843842207E-003
3.194039919311763E+002	-3.9458224E-001	1.787010394494890E-003
3.195039919286501E+002	-3.9558220E-001	1.776353295335199E-003
3.196039919261239E+002	-3.9661604E-001	1.765242009747047E-003
3.197040919235951E+002	-3.9759666E-001	1.754455215343176E-003
3.198041919210664E+002	-3.9857456E-001	1.743637672781777E-003
3.199041919185402E+002	-3.9967853E-001	1.732730136104192E-003
3.200041919160140E+002	-4.0056804E-001	1.722080562979469E-003
3.201041919134877E+002	-4.0157112E-001	1.710469590627190E-003
3.202041919109615E+002	-4.0256789E-001	1.699816598476088E-003
3.203043919084303E+002	-4.0360704E-001	1.688718963662357E-003
3.204043919059040E+002	-4.0460381E-001	1.678153823848800E-003
3.205043919033778E+002	-4.0563029E-001	1.666924257194669E-003
3.206043919008516E+002	-4.0656337E-001	1.655777486222275E-003
3.207043918983254E+002	-4.0753570E-001	1.644053744341900E-003
3.208044918957967E+002	-4.0858358E-001	1.633473610409164E-003
3.209045918932679E+002	-4.0960881E-001	1.621965207084065E-003
3.210045918907417E+002	-4.1057265E-001	1.609136416879695E-003
3.211045918882155E+002	-4.1158852E-001	1.598446292417873E-003
3.212045918856893E+002	-4.1261709E-001	1.587229155389915E-003
3.213046918831606E+002	-4.1359219E-001	1.575872591579802E-003
3.214047918806318E+002	-4.1460949E-001	1.564204630860197E-003
3.215047918781056E+002	-4.1566575E-001	1.552871608307929E-003
3.216047918755794E+002	-4.1662106E-001	1.541628546773515E-003
3.217047918730532E+002	-4.1759557E-001	1.530090137950739E-003
3.218048918705244E+002	-4.1861430E-001	1.518366616715144E-003
3.219049918679957E+002	-4.1959640E-001	1.506565278018741E-003
3.220049918654695E+002	-4.2062822E-001	1.494268298470326E-003
3.221049918629433E+002	-4.2162600E-001	1.482984129661760E-003
3.222049918604171E+002	-4.2261854E-001	1.470954064845700E-003
3.223050918578883E+002	-4.2362577E-001	1.458917591633475E-003
3.224051918553596E+002	-4.2459500E-001	1.446951225025930E-003
3.225051918528334E+002	-4.2559922E-001	1.435020585766459E-003
3.226051918503072E+002	-4.2663950E-001	1.422469568583266E-003
3.227051918477810E+002	-4.2759907E-001	1.410541284173995E-003
3.228052918452522E+002	-4.2862955E-001	1.398273600475109E-003
3.229053918427235E+002	-4.2966050E-001	1.386404706728944E-003
3.230053918401973E+002	-4.3060523E-001	1.373941132812799E-003
3.231053918376711E+002	-4.3159139E-001	1.361199422616565E-003
3.232053918351448E+002	-4.3265605E-001	1.348936481210530E-003
3.233054918326161E+002	-4.3358162E-001	1.335254132985818E-003
3.234055918300874E+002	-4.3462303E-001	1.322883168204161E-003
3.235055918275611E+002	-4.3567070E-001	1.310412112178274E-003
3.236055918250349E+002	-4.3659848E-001	1.296811963618018E-003
3.237055918225087E+002	-4.3758994E-001	1.284193006237426E-003
3.238055918199825E+002	-4.3856332E-001	1.271384029813038E-003
3.239057918174512E+002	-4.3964812E-001	1.257315661539700E-003
3.240057918149250E+002	-4.4064277E-001	1.244760482761738E-003
3.241057918123988E+002	-4.4162998E-001	1.231769235918940E-003
3.242057918098726E+002	-4.4258103E-001	1.218354412197149E-003
3.243057918073464E+002	-4.4359586E-001	1.205131382583335E-003
3.244058918048177E+002	-4.4458863E-001	1.191136209147436E-003
3.245059918022889E+002	-4.4557238E-001	1.177409052615987E-003
3.246059917997627E+002	-4.4661263E-001	1.163613190631926E-003
3.247059917972365E+002	-4.4757542E-001	1.149499758968074E-003
3.248059917947103E+002	-4.4859233E-001	1.135622733946313E-003
3.249060917921815E+002	-4.4963428E-001	1.120844477095952E-003
3.250061917896528E+002	-4.5062408E-001	1.107210875084599E-003
3.251061917871266E+002	-4.5168126E-001	1.092827768136180E-003
3.252061917846004E+002	-4.5263132E-001	1.077167136019042E-003
3.253061917820742E+002	-4.5361432E-001	1.063479110665936E-003
3.254062917795454E+002	-4.5466286E-001	1.048962098270987E-003
3.255063917770167E+002	-4.5562792E-001	1.034330674951045E-003
3.256063917744905E+002	-4.5660341E-001	1.019527787085049E-003
3.257063917719643E+002	-4.5761293E-001	1.004133037726948E-003
3.258063917694381E+002	-4.5860115E-001	9.879880667371978E-004
3.259064917669093E+002	-4.5964289E-001	9.728920788603032E-004
3.260065917643806E+002	-4.6061701E-001	9.573484544321094E-004
3.261065917618544E+002	-4.6161264E-001	9.411292811381386E-004
3.262065917593281E+002	-4.6264544E-001	9.253292032722314E-004
3.263065917568019E+002	-4.6364015E-001	9.089430432477792E-004
3.264066917542732E+002	-4.6461830E-001	8.932342798336095E-004
3.265067917517445E+002	-4.6565491E-001	8.756846245550794E-004
3.266067917492182E+002	-4.6667811E-001	8.593090855423813E-004
3.267067917466920E+002	-4.6761540E-001	8.423832875484576E-004
3.268067917441658E+002	-4.6857712E-001	8.258182582789337E-004
3.269067917416396E+002	-4.6965137E-001	8.080158153865765E-004
3.270069917391083E+002	-4.7061732E-001	7.905610580032744E-004
3.271069917365821E+002	-4.7164699E-001	7.717378627637127E-004
3.272069917340559E+002	-4.7260448E-001	7.542962654648964E-004
3.273069917315297E+002	-4.7362664E-001	7.355799414788776E-004
3.274069917290035E+002	-4.7468606E-001	7.161448337245479E-004
3.275070917264748E+002	-4.7563735E-001	6.979358616850048E-004
3.276071917239460E+002	-4.7663817E-001	6.782005092207811E-004
3.277071917214198E+002	-4.7765931E-001	6.585157740051639E-004
3.278071917188936E+002	-4.7858915E-001	6.384980318856533E-004
3.279071917163674E+002	-4.7965923E-001	6.179544868279707E-004
3.280072917138386E+002	-4.8061511E-001	5.980398225886056E-004
3.281073917113099E+002	-4.8163041E-001	5.774762698314987E-004
3.282073917087837E+002	-4.8258680E-001	5.558013783768360E-004
3.283073917062575E+002	-4.8357821E-001	5.342558615329474E-004
3.284073917037313E+002	-4.8463550E-001	5.099212424250236E-004
3.285074917012025E+002	-4.8560342E-001	4.884922091680458E-004
3.286075916986738E+002	-4.8667884E-001	4.658876303909457E-004
3.287075916961476E+002	-4.8762572E-001	4.408411394723343E-004
3.288075916936214E+002	-4.8858851E-001	4.176153543421941E-004
3.289075916910951E+002	-4.8964575E-001	3.924374911582190E-004
3.290076916885664E+002	-4.9065235E-001	3.666149132831743E-004
3.291077916860377E+002	-4.9161798E-001	3.414836095106226E-004
3.292077916835115E+002	-4.9262962E-001	3.149969545659219E-004
3.293077916809852E+002	-4.9358597E-001	2.886489580002181E-004
3.294077916784590E+002	-4.9464330E-001	2.611935753891355E-004
3.295078916759303E+002	-4.9566826E-001	2.331441303381693E-004
3.296079916734016E+002	-4.9661762E-001	2.043370566129680E-004
3.297079916708753E+002	-4.9768025E-001	1.732971355765927E-004
3.298079916683491E+002	-4.9861220E-001	1.431297140324575E-004
3.299079916658229E+002	-4.9961963E-001	1.122973276642474E-004
3.300079916632967E+002	-5.0065559E-001	7.793038135300295E-005
3.301081916607654E+002	-5.0164384E-001	4.718011640936920E-005
3.302081916582392E+002	-5.0262576E-001	1.341505003339533E-005
3.303081916557130E+002	-5.0368196E-001	-2.335196515564531E-005
3.304081916531868E+002	-5.0460547E-001	-5.830838677411574E-005
3.305081916506606E+002	-5.0565314E-001	-9.511101634491277E-005
3.306082916481319E+002	-5.0668103E-001	-1.311955002523150E-004
3.307083916456031E+002	-5.0762862E-001	-1.705697167406267E-004
3.308083916430769E+002	-5.0862849E-001	-2.114277954037621E-004
3.309083916405507E+002	-5.0965077E-001	-2.524714131040022E-004
3.310083916380245E+002	-5.1063895E-001	-2.962820349913034E-004
3.311084916354957E+002	-5.1166475E-001	-3.397573791460960E-004
3.312085916329670E+002	-5.1270461E-001	-3.846706499643917E-004
3.313085916304408E+002	-5.1362073E-001	-4.324755884428863E-004
3.314085916279146E+002	-5.1465994E-001	-4.798805821337763E-004
3.315085916253884E+002	-5.1563758E-001	-5.294967359751133E-004
3.316086916228596E+002	-5.1666898E-001	-5.839742864909188E-004
3.317087916203309E+002	-5.1761514E-001	-6.348697888824955E-004
3.318087916178047E+002	-5.1864588E-001	-6.899443588837227E-004
3.319087916152785E+002	-5.1963198E-001	-7.463366389317714E-004
3.320087916127522E+002	-5.2066481E-001	-8.047361374068432E-004
3.321088916102235E+002	-5.2165550E-001	-8.657246714586387E-004
3.322089916076948E+002	-5.2256602E-001	-9.307595081972306E-004
3.323089916051686E+002	-5.2364343E-001	-9.956475214157427E-004
3.324089916026423E+002	-5.2455205E-001	-1.063756644927909E-003
3.325089916001161E+002	-5.2561039E-001	-1.133887829753263E-003
3.326090915975874E+002	-5.2663660E-001	-1.207295191768227E-003
3.327091915950587E+002	-5.2756774E-001	-1.282420023252831E-003
3.328091915925324E+002	-5.2863568E-001	-1.359164393593180E-003
3.329091915900062E+002	-5.2965575E-001	-1.443617806755896E-003
3.330091915874800E+002	-5.3066528E-001	-1.526919014496451E-003
3.331092915849513E+002	-5.3165680E-001	-1.611238104688837E-003
3.332093915824225E+002	-5.3268319E-001	-1.699985881714376E-003
3.333093915798963E+002	-5.3362679E-001	-1.794619199682969E-003
3.334093915773701E+002	-5.3467661E-001	-1.892440421889421E-003
3.335093915748439E+002	-5.3564155E-001	-1.997885133918048E-003
3.336093915723177E+002	-5.3663719E-001	-2.100560170624197E-003
3.337095915697864E+002	-5.3763497E-001	-2.208601373443315E-003
3.338095915672602E+002	-5.3862321E-001	-2.326907313006277E-003
3.339095915647340E+002	-5.3966248E-001	-2.443286606985900E-003
3.340095915622078E+002	-5.4066348E-001	-2.566895653015103E-003
3.341095915596816E+002	-5.4162091E-001	-2.693678018220921E-003
3.342096915571528E+002	-5.4269433E-001	-2.826368974649593E-003
3.343097915546241E+002	-5.4363036E-001	-2.963860910245718E-003
3.344097915520979E+002	-5.4467696E-001	-3.105722933132382E-003
3.345097915495717E+002	-5.4561323E-001	-3.251533908985058E-003
3.346097915470455E+002	-5.4662055E-001	-3.407848503869632E-003
3.347098915445167E+002	-5.4762447E-001	-3.566629752090756E-003
3.348099915419880E+002	-5.4868841E-001	-3.741934358172487E-003
3.349099915394618E+002	-5.4966068E-001	-3.910723014592388E-003
3.350099915369356E+002	-5.5062777E-001	-4.090615471391681E-003
3.351099915344093E+002	-5.5167329E-001	-4.286727396969635E-003
3.352100915318806E+002	-5.5269778E-001	-4.475823984033789E-003
3.353101915293519E+002	-5.5362648E-001	-4.677338050290311E-003
3.354101915268257E+002	-5.5465299E-001	-4.892745588289539E-003
3.355101915242994E+002	-5.5570912E-001	-5.111683658604441E-003
3.356101915217732E+002	-5.5669636E-001	-5.338227019011460E-003
3.357102915192445E+002	-5.5764359E-001	-5.570725043250549E-003
3.358103915167158E+002	-5.5866754E-001	-5.811272822298902E-003
3.359103915141895E+002	-5.5962503E-001	-6.068934041885993E-003
3.360103915116633E+002	-5.6062281E-001	-6.325969074775138E-003
3.361103915091371E+002	-5.6161213E-001	-6.613276342654385E-003
3.362104915066084E+002	-5.6261355E-001	-6.892628342505078E-003
3.363105915040796E+002	-5.6361836E-001	-7.180896349988586E-003
3.364105915015534E+002	-5.6469047E-001	-7.497248679606418E-003
3.365105914990272E+002	-5.6568301E-001	-7.805009202760033E-003
3.366105914965010E+002	-5.6665742E-001	-8.129345062318119E-003
3.367106914939723E+002	-5.6770581E-001	-8.475663898592958E-003
3.368107914914435E+002	-5.6869131E-001	-8.816884097608710E-003
3.369107914889173E+002	-5.6964129E-001	-9.177203516527593E-003
3.370107914863911E+002	-5.7069117E-001	-9.541074535162689E-003
3.371107914838649E+002	-5.7166338E-001	-9.921273384760662E-003
3.372258914809572E+002	-5.7275444E-001	-1.033284274118040E-002
3.373409914780495E+002	-5.7399029E-001	-1.082990794114908E-002
3.374409914755233E+002	-5.7495093E-001	-1.125165229852970E-002
3.375409914729971E+002	-5.7599014E-001	-1.168892407979544E-002
3.376409914704709E+002	-5.7692844E-001	-1.213934815152443E-002
3.377409914679447E+002	-5.7801121E-001	-1.259520058563254E-002
3.378410914654160E+002	-5.7903135E-001	-1.306283714714210E-002
3.379411914628872E+002	-5.7997817E-001	-1.353654420516393E-002
3.380411914603610E+002	-5.8100039E-001	-1.404006632920179E-002
3.381411914578348E+002	-5.8197057E-001	-1.453602445824931E-002
3.382411914553086E+002	-5.8294815E-001	-1.504149191896428E-002
3.383412914527798E+002	-5.8400577E-001	-1.555304506505424E-002
3.384413914502511E+002	-5.8493316E-001	-1.608784623763138E-002
3.385413914477249E+002	-5.8599257E-001	-1.662400133985392E-002
3.386413914451987E+002	-5.8698612E-001	-1.719662714189057E-002
3.387413914426725E+002	-5.8796698E-001	-1.774673402757837E-002
3.388414914401437E+002	-5.8902180E-001	-1.830623265508657E-002
3.389415914376150E+002	-5.8996254E-001	-1.889156329626632E-002
3.390415914350888E+002	-5.9097207E-001	-1.946867114424508E-002
3.391415914325626E+002	-5.9201658E-001	-2.005789387126067E-002
3.392415914300364E+002	-5.9301019E-001	-2.064581826562067E-002
3.393416914275076E+002	-5.9398866E-001	-2.124742176498151E-002
3.394417914249789E+002	-5.9499514E-001	-2.184770574267181E-002
3.395417914224527E+002	-5.9592927E-001	-2.244155645517082E-002
3.396417914199264E+002	-5.9703428E-001	-2.303270684529302E-002
3.397417914174002E+002	-5.9795141E-001	-2.364174708836131E-002
3.398418914148715E+002	-5.9893042E-001	-2.423894755864191E-002
3.399419914123428E+002	-5.9997463E-001	-2.486985071381131E-002
3.400419914098165E+002	-6.0100538E-001	-2.546542417473596E-002
3.401419914072903E+002	-6.0195649E-001	-2.606330509081967E-002
3.402419914047641E+002	-6.0301793E-001	-2.667979629391237E-002
3.403420914022354E+002	-6.0397959E-001	-2.726647982286519E-002
3.404421913997066E+002	-6.0494250E-001	-2.785423026782364E-002
3.405421913971804E+002	-6.0597640E-001	-2.844724792305860E-002
3.406421913946542E+002	-6.0699534E-001	-2.902287292871980E-002
3.407421913921280E+002	-6.0803461E-001	-2.958711969053929E-002
3.408421913896018E+002	-6.0897726E-001	-3.013975397657812E-002
3.409423913870705E+002	-6.0998249E-001	-3.068130312092221E-002
3.410423913845443E+002	-6.1100572E-001	-3.122612715621170E-002
3.411423913820181E+002	-6.1200464E-001	-3.174741162176903E-002
3.412423913794919E+002	-6.1300457E-001	-3.228570560114125E-002
3.413423913769657E+002	-6.1401826E-001	-3.278632381396290E-002
3.414424913744369E+002	-6.1497700E-001	-3.326151437776270E-002
3.415425913719082E+002	-6.1595654E-001	-3.377988120040820E-002
3.416425913693820E+002	-6.1700219E-001	-3.422356437443311E-002
3.417425913668558E+002	-6.1798608E-001	-3.466290355815260E-002
3.418425913643296E+002	-6.1897230E-001	-3.510947560425853E-002
3.419426913618008E+002	-6.2000114E-001	-3.550791362182788E-002
3.420427913592721E+002	-6.2097955E-001	-3.590309175369494E-002
3.421427913567459E+002	-6.2203473E-001	-3.626408342582488E-002
3.422427913542197E+002	-6.2298787E-001	-3.661324497295063E-002
3.423427913516935E+002	-6.2395602E-001	-3.695937716919528E-002
3.424428913491647E+002	-6.2500024E-001	-3.728207554873493E-002
3.425429913466360E+002	-6.2602806E-001	-3.759118428678010E-002
3.426429913441098E+002	-6.2696743E-001	-3.787342710765418E-002
3.427429913415835E+002	-6.2795252E-001	-3.813390764494048E-002
3.428429913390573E+002	-6.2898546E-001	-3.839546563621199E-002
3.429430913365286E+002	-6.2999648E-001	-3.860617104122582E-002
3.430431913339999E+002	-6.3106918E-001	-3.880516391385475E-002
3.431431913314736E+002	-6.3201815E-001	-3.901084027408297E-002
3.432431913289474E+002	-6.3302439E-001	-3.916733273891387E-002
3.433431913264212E+002	-6.3400632E-001	-3.930640201239535E-002
3.434432913238925E+002	-6.3498563E-001	-3.942493598324559E-002
3.435433913213637E+002	-6.3596368E-001	-3.952459957778318E-002
3.436433913188375E+002	-6.3699973E-001	-3.962027390608214E-002
3.437433913163113E+002	-6.3798583E-001	-3.970902766256261E-002
3.438433913137851E+002	-6.3892311E-001	-3.975569797869502E-002
3.439434913112564E+002	-6.4003843E-001	-3.979407318995132E-002
3.440435913087276E+002	-6.4096224E-001	-3.981541934923305E-002
3.441435913062014E+002	-6.4199084E-001	-3.982631773342954E-002
3.442435913036752E+002	-6.4298862E-001	-3.980915890402947E-002
3.443435913011490E+002	-6.4396209E-001	-3.977799732065579E-002
3.444435912986228E+002	-6.4499599E-001	-3.975434308975112E-002
3.445437912960915E+002	-6.4596510E-001	-3.969076757571988E-002
3.446437912935653E+002	-6.4700645E-001	-3.961977046586718E-002
3.447437912910391E+002	-6.4800107E-001	-3.952829218986975E-002
3.448437912885129E+002	-6.4897978E-001	-3.943402718114480E-002
3.449437912859867E+002	-6.5000731E-001	-3.933048987312716E-002
3.450438912834579E+002	-6.5096939E-001	-3.922147416609778E-002
3.451439912809292E+002	-6.5195620E-001	-3.909181421450164E-002
3.452439912784030E+002	-6.5299016E-001	-3.895271905801362E-002
3.453439912758768E+002	-6.5402287E-001	-3.881517537714307E-002
3.454439912733505E+002	-6.5497512E-001	-3.865827646761849E-002
3.455440912708218E+002	-6.5602148E-001	-3.849520654319416E-002
3.456441912682931E+002	-6.5705985E-001	-3.832520145267521E-002
3.457441912657669E+002	-6.5798336E-001	-3.815241543903798E-002
3.458441912632406E+002	-6.5901828E-001	-3.796799491694272E-002
3.459441912607144E+002	-6.6001511E-001	-3.777081270150284E-002
3.460442912581857E+002	-6.6103232E-001	-3.756813593079067E-002
3.461443912556570E+002	-6.6196185E-001	-3.737046944270660E-002
3.462443912531307E+002	-6.6297561E-001	-3.716519818192829E-002
3.463443912506045E+002	-6.6397876E-001	-3.697197147024175E-002
3.464443912480783E+002	-6.6497755E-001	-3.675371156660512E-002
3.465444912455496E+002	-6.6599804E-001	-3.653568382868014E-002
3.466445912430208E+002	-6.6700512E-001	-3.632554160086110E-002
3.467445912404946E+002	-6.6798055E-001	-3.610015291013523E-002
3.468445912379684E+002	-6.6904420E-001	-3.587889650198456E-002
3.469445912354422E+002	-6.7001867E-001	-3.566279762890201E-002
3.470446912329135E+002	-6.7098832E-001	-3.543417440434182E-002
3.471447912303847E+002	-6.7203873E-001	-3.520670223170541E-002
3.472447912278585E+002	-6.7302054E-001	-3.497698068342819E-002
3.473447912253323E+002	-6.7401093E-001	-3.474609646946186E-002
3.474447912228061E+002	-6.7499387E-001	-3.452160995436357E-002
3.475447912202799E+002	-6.7597264E-001	-3.429273499555319E-002
3.476449912177486E+002	-6.7703301E-001	-3.407030129509209E-002
3.477449912152224E+002	-6.7802233E-001	-3.384035906357769E-002
3.478449912126962E+002	-6.7906582E-001	-3.361245150746850E-002
3.479449912101700E+002	-6.7998290E-001	-3.339536038779284E-002
3.480449912076438E+002	-6.8095207E-001	-3.316568170191236E-002
3.481450912051150E+002	-6.8197137E-001	-3.293746389387803E-002
3.482451912025863E+002	-6.8295401E-001	-3.272132908804679E-002
3.483451912000601E+002	-6.8400174E-001	-3.249309128753974E-002
3.484451911975339E+002	-6.8499005E-001	-3.227326188978086E-002
3.485451911950076E+002	-6.8601966E-001	-3.205534824842786E-002
3.486452911924789E+002	-6.8699384E-001	-3.183640862995657E-002
3.487453911899502E+002	-6.8799514E-001	-3.162352365648583E-002
3.488453911874240E+002	-6.8900776E-001	-3.141184978583772E-002
3.489453911848977E+002	-6.9001514E-001	-3.119906351720514E-002
3.490453911823715E+002	-6.9098431E-001	-3.099059051816794E-002
3.491454911798428E+002	-6.9201070E-001	-3.077857056947664E-002
3.492455911773141E+002	-6.9301492E-001	-3.057773314476764E-002
3.493455911747878E+002	-6.9402122E-001	-3.037310229760973E-002
3.494455911722616E+002	-6.9495970E-001	-3.016937628638494E-002
3.495455911697354E+002	-6.9601262E-001	-2.997378499410980E-002
3.496456911672067E+002	-6.9701374E-001	-2.977497613692959E-002
3.497457911646779E+002	-6.9804436E-001	-2.957880210252134E-002
3.498457911621517E+002	-6.9900608E-001	-2.938370764496961E-002
3.499457911596255E+002	-7.0001340E-001	-2.919212513370428E-002
3.500457911570993E+002	-7.0100808E-001	-2.900769911853042E-002
3.501458911545706E+002	-7.0201290E-001	-2.882400790214812E-002
3.502459911520418E+002	-7.0303768E-001	-2.863996203221331E-002
3.503459911495156E+002	-7.0400035E-001	-2.845973477707492E-002
3.504459911469894E+002	-7.0502365E-001	-2.828243582647429E-002
3.505459911444632E+002	-7.0599389E-001	-2.810923871799809E-002
3.506459911419370E+002	-7.0705223E-001	-2.793634006606971E-002
3.507461911394057E+002	-7.0804155E-001	-2.776258131724096E-002
3.508461911368795E+002	-7.0901376E-001	-2.759845550732553E-002
3.509461911343533E+002	-7.1003395E-001	-2.743114404276842E-002
3.510461911318271E+002	-7.1100730E-001	-2.726756006099834E-002
3.511461911293009E+002	-7.1199024E-001	-2.710530104296693E-002
3.512462911267721E+002	-7.1304005E-001	-2.694658081362594E-002
3.513463911242434E+002	-7.1401030E-001	-2.679024141118008E-002
3.514463911217172E+002	-7.1500713E-001	-2.663964387977973E-002
3.515463911191910E+002	-7.1601230E-001	-2.648759777312742E-002
3.516463911166647E+002	-7.1706206E-001	-2.633845976433130E-002
3.517464911141360E+002	-7.1796381E-001	-2.619270466897933E-002
3.518465911116073E+002	-7.1905988E-001	-2.604857771614288E-002
3.519465911090811E+002	-7.1999824E-001	-2.590685402672666E-002
3.520465911065548E+002	-7.2100872E-001	-2.576981033672804E-002
3.521465911040286E+002	-7.2206706E-001	-2.563330278455939E-002
3.522466911014999E+002	-7.2302294E-001	-2.549759464054779E-002
3.523467910989712E+002	-7.2398943E-001	-2.536386642734416E-002
3.524467910964449E+002	-7.2504562E-001	-2.523310177666316E-002
3.525467910939187E+002	-7.2599679E-001	-2.510628371965146E-002
3.526467910913925E+002	-7.2705936E-001	-2.497954252477808E-002
3.527468910888638E+002	-7.2803688E-001	-2.485727139928851E-002
3.528469910863350E+002	-7.2905809E-001	-2.473455956162601E-002
3.529469910838088E+002	-7.3006016E-001	-2.461506240069860E-002
3.530469910812826E+002	-7.3099220E-001	-2.449918649142124E-002
3.531469910787564E+002	-7.3206323E-001	-2.438285730399739E-002
3.532470910762277E+002	-7.3302674E-001	-2.426891809925297E-002
3.533471910736989E+002	-7.3405886E-001	-2.415848380661823E-002
3.534471910711727E+002	-7.3505557E-001	-2.404817576623632E-002
3.535471910686465E+002	-7.3603743E-001	-2.394054879227447E-002
3.536471910661203E+002	-7.3700237E-001	-2.383256620184193E-002
3.537472910635915E+002	-7.3802960E-001	-2.372769515328699E-002
3.538473910610628E+002	-7.3900014E-001	-2.362497214495241E-002
3.539473910585366E+002	-7.4001276E-001	-2.352344070311152E-002
3.540473910560104E+002	-7.4103606E-001	-2.342433577049885E-002
3.541473910534842E+002	-7.4204659E-001	-2.332628204452780E-002
3.542473910509580E+002	-7.4299985E-001	-2.322793802186102E-002
3.543475910484267E+002	-7.4401355E-001	-2.313476481475990E-002
3.544475910459005E+002	-7.4503684E-001	-2.303987454096956E-002
3.545475910433743E+002	-7.4604523E-001	-2.294875793503942E-002
3.546475910408481E+002	-7.4705905E-001	-2.285885877683069E-002
3.547475910383218E+002	-7.4804407E-001	-2.276922385337659E-002
3.548476910357931E+002	-7.4903458E-001	-2.268150211545295E-002
3.549477910332644E+002	-7.5007147E-001	-2.259464674042899E-002
3.550477910307382E+002	-7.5103110E-001	-2.250966692507195E-002
3.551477910282119E+002	-7.5202787E-001	-2.242568921064964E-002
3.552477910256857E+002	-7.5302666E-001	-2.234396089463397E-002
3.553478910231570E+002	-7.5406116E-001	-2.226277422958209E-002
3.554479910206283E+002	-7.5504571E-001	-2.218248420481195E-002
3.555479910181020E+002	-7.5605094E-001	-2.210355827722832E-002
3.556479910155758E+002	-7.5698400E-001	-2.202658844180416E-002
3.557479910130496E+002	-7.5799876E-001	-2.194971749257230E-002
3.558480910105209E+002	-7.5900000E-001	-2.187491192706281E-002
3.559481910079921E+002	-7.6004320E-001	-2.180284032537769E-002
3.560481910054659E+002	-7.6102829E-001	-2.172919945937962E-002
3.561481910029397E+002	-7.6203889E-001	-2.165700897738257E-002
3.562481910004135E+002	-7.6302928E-001	-2.158617011392136E-002
3.563482909978848E+002	-7.6402205E-001	-2.151577568769630E-002
3.564483909953560E+002	-7.6503867E-001	-2.144760052302711E-002
3.565483909928298E+002	-7.6604491E-001	-2.138036439255631E-002
3.566483909903036E+002	-7.6703960E-001	-2.131389411321533E-002
3.567483909877774E+002	-7.6804268E-001	-2.124831957000961E-002
3.568484909852486E+002	-7.6899314E-001	-2.118503061238181E-002
3.569485909827199E+002	-7.7003825E-001	-2.112011395662122E-002
3.570485909801937E+002	-7.7105099E-001	-2.105861025241512E-002
3.571485909776675E+002	-7.7203178E-001	-2.099577205350495E-002
3.572485909751413E+002	-7.7304018E-001	-2.093629753087753E-002
3.573486909726125E+002	-7.7405059E-001	-2.087676723566799E-002
3.574487909700838E+002	-7.7504748E-001	-2.081888735389202E-002
3.575487909675576E+002	-7.7604955E-001	-2.075999258387901E-002
3.576487909650314E+002	-7.7706218E-001	-2.070343058720159E-002
3.577487909625052E+002	-7.7800584E-001	-2.064670786192570E-002
3.578487909599789E+002	-7.7900374E-001	-2.059413883964427E-002
3.579488909574502E+002	-7.8006327E-001	-2.053817734318246E-002
3.580489909549215E+002	-7.8103328E-001	-2.048622087480637E-002
3.581489909523953E+002	-7.8205025E-001	-2.043440195524852E-002
3.582489909498690E+002	-7.8301197E-001	-2.038331093111379E-002
3.583489909473428E+002	-7.8406280E-001	-2.033291901763598E-002
3.584490909448141E+002	-7.8506547E-001	-2.028533289642404E-002
3.585491909422854E+002	-7.8607547E-001	-2.023546982349614E-002
3.586491909397591E+002	-7.8703707E-001	-2.018810100896559E-002
3.587491909372329E+002	-7.8804982E-001	-2.013966673553957E-002
3.588491909347067E+002	-7.8904867E-001	-2.009447284810308E-002
3.589492909321780E+002	-7.9002613E-001	-2.004983246684020E-002
3.590493909296492E+002	-7.9107827E-001	-2.000568280022386E-002
3.591493909271230E+002	-7.9207081E-001	-1.996348792885401E-002
3.592493909245968E+002	-7.9299432E-001	-1.992086638023871E-002
3.593493909220706E+002	-7.9405254E-001	-1.987992737364636E-002
3.594494909195419E+002	-7.9505497E-001	-1.984217971522464E-002
3.595495909170131E+002	-7.9606414E-001	-1.979990549928828E-002
3.596495909144869E+002	-7.9701954E-001	-1.976245290306566E-002
3.597495909119607E+002	-7.9803324E-001	-1.972557827873436E-002
3.598495909094345E+002	-7.9905653E-001	-1.968906791147737E-002
3.599496909069057E+002	-8.0002594E-001	-1.965358823536917E-002
3.600497909043770E+002	-8.0100125E-001	-1.961771424652800E-002
3.601497909018508E+002	-8.0206054E-001	-1.958496094232903E-002
3.602497908993246E+002	-8.0305403E-001	-1.955410156450754E-002
3.603497908967984E+002	-8.0398822E-001	-1.952336722967663E-002
3.604498908942696E+002	-8.0504417E-001	-1.949416437367976E-002
3.605499908917409E+002	-8.0603689E-001	-1.946567498035373E-002
3.606499908892147E+002	-8.0704528E-001	-1.943723611205950E-002
3.607499908866885E+002	-8.0807173E-001	-1.941483963875928E-002
3.608499908841623E+002	-8.0907816E-001	-1.938895165652935E-002
3.609499908816360E+002	-8.1003028E-001	-1.936491787287023E-002
3.610500908791073E+002	-8.1108135E-001	-1.934570649361825E-002
3.611501908765786E+002	-8.1201732E-001	-1.932352973165470E-002
3.612501908740524E+002	-8.1304383E-001	-1.930420532719124E-002
3.613501908715261E+002	-8.1406498E-001	-1.928691005041058E-002
3.614501908689999E+002	-8.1506389E-001	-1.927162516060184E-002
3.615502908664712E+002	-8.1609935E-001	-1.925953284088969E-002
3.616503908639424E+002	-8.1706160E-001	-1.924921363954318E-002
3.617503908614162E+002	-8.1803286E-001	-1.924032311567478E-002
3.618503908588900E+002	-8.1904870E-001	-1.923207429893037E-002
3.619503908563638E+002	-8.2003599E-001	-1.923370310019140E-002
3.620504908538351E+002	-8.2113332E-001	-1.924579777268041E-002
3.621505908513063E+002	-8.2211226E-001	-1.923249482341040E-002
3.622505908487801E+002	-8.2313550E-001	-1.923003094055240E-002
3.623505908462539E+002	-8.2416087E-001	-1.923998675516089E-002
3.624505908437277E+002	-8.2511306E-001	-1.924359176471752E-002
3.625506908411990E+002	-8.2613856E-001	-1.925199885656292E-002
3.626507908386702E+002	-8.2713312E-001	-1.926261250196998E-002
3.627507908361440E+002	-8.2814044E-001	-1.927898690337315E-002
3.628507908336178E+002	-8.2913297E-001	-1.929951508538102E-002
3.629507908310916E+002	-8.3014774E-001	-1.932581124344357E-002
3.630508908285628E+002	-8.3116275E-001	-1.934844429259200E-002
3.631509908260341E+002	-8.3214873E-001	-1.937949275425457E-002
3.632509908235079E+002	-8.3316123E-001	-1.941512016519148E-002
3.633509908209817E+002	-8.3412099E-001	-1.945144078409711E-002
3.634509908184555E+002	-8.3513671E-001	-1.949466062554470E-002
3.635510908159267E+002	-8.3617693E-001	-1.953950003811319E-002
3.636511908133980E+002	-8.3716214E-001	-1.959384540828901E-002
3.637511908108718E+002	-8.3817905E-001	-1.964749394769402E-002
3.638511908083456E+002	-8.3910680E-001	-1.970560319669964E-002
3.639511908058194E+002	-8.4010571E-001	-1.976783563279441E-002
3.640511908032931E+002	-8.4112573E-001	-1.984175455032122E-002
3.641512908007644E+002	-8.4213537E-001	-1.991519837718336E-002
3.642513907982357E+002	-8.4316272E-001	-2.000670503454138E-002
3.643513907957094E+002	-8.4414572E-001	-2.009255296757650E-002
3.644513907931832E+002	-8.4516901E-001	-2.018837800628887E-002
3.645513907906570E+002	-8.4612650E-001	-2.029790193989386E-002
3.646514907881283E+002	-8.4711933E-001	-2.039924291133535E-002
3.647515907855995E+002	-8.4815288E-001	-2.051490790176180E-002
3.648515907830733E+002	-8.4918678E-001	-2.063630912151120E-002
3.649515907805471E+002	-8.5015804E-001	-2.076711378241380E-002
3.650515907780209E+002	-8.5114747E-001	-2.090346097894424E-002
3.651516907754922E+002	-8.5213846E-001	-2.103844314761577E-002
3.652517907729634E+002	-8.5315990E-001	-2.118800517766622E-002
3.653517907704372E+002	-8.5412061E-001	-2.135002117871343E-002
3.654517907679110E+002	-8.5512364E-001	-2.151498948741286E-002
3.655517907653848E+002	-8.5611832E-001	-2.170928628227026E-002
3.656518907628561E+002	-8.5715735E-001	-2.188831306862671E-002
3.657519907603273E+002	-8.5816282E-001	-2.208062675695313E-002
3.658519907578011E+002	-8.5916913E-001	-2.229868370341132E-002
3.659519907552749E+002	-8.6018598E-001	-2.250587655429703E-002
3.660519907527487E+002	-8.6117750E-001	-2.272835493527559E-002
3.661520907502199E+002	-8.6221176E-001	-2.296628473457921E-002
3.662521907476912E+002	-8.6318153E-001	-2.320533336347180E-002
3.663521907451650E+002	-8.6415815E-001	-2.346144183064569E-002
3.664521907426388E+002	-8.6517292E-001	-2.371640747231951E-002
3.665521907401126E+002	-8.6612195E-001	-2.398650422562942E-002
3.666522907375838E+002	-8.6717337E-001	-2.427056901908009E-002
3.667523907350551E+002	-8.6814934E-001	-2.455891204428751E-002
3.668523907325289E+002	-8.6918110E-001	-2.487854567934167E-002
3.669523907300027E+002	-8.7012905E-001	-2.519255009246990E-002
3.670523907274765E+002	-8.7117684E-001	-2.551603431520244E-002
3.671524907249477E+002	-8.7215203E-001	-2.587055311987263E-002
3.672525907224190E+002	-8.7317342E-001	-2.620830460822354E-002
3.673525907198928E+002	-8.7415534E-001	-2.657040587574656E-002
3.674525907173665E+002	-8.7512124E-001	-2.695092281404254E-002
3.675525907148403E+002	-8.7618810E-001	-2.732982810509083E-002
3.676525907123141E+002	-8.7713605E-001	-2.772471543047927E-002
3.677526907097854E+002	-8.7813914E-001	-2.811592002990937E-002
3.678527907072566E+002	-8.7917936E-001	-2.852875334253810E-002
3.679527907047304E+002	-8.8016027E-001	-2.896570299829676E-002
3.680527907022042E+002	-8.8114315E-001	-2.940510763114104E-002
3.681527906996780E+002	-8.8219512E-001	-2.986368428510433E-002
3.682528906971493E+002	-8.8314551E-001	-3.032053567675219E-002
3.683529906946205E+002	-8.8414830E-001	-3.079115926865825E-002
3.684529906920943E+002	-8.8515669E-001	-3.129357207756234E-002
3.685529906895681E+002	-8.8620442E-001	-3.178283889967665E-002
3.686529906870419E+002	-8.8716936E-001	-3.227636834641023E-002
3.687530906845132E+002	-8.8816059E-001	-3.280989206704110E-002
3.688531906819844E+002	-8.8915640E-001	-3.332152640171077E-002
3.689531906794582E+002	-8.9014041E-001	-3.385447316665062E-002
3.690531906769320E+002	-8.9118278E-001	-3.438738415759335E-002
3.691531906744058E+002	-8.9214766E-001	-3.493773523304197E-002
3.692532906718770E+002	-8.9315844E-001	-3.549938724133667E-002
3.693533906693483E+002	-8.9412630E-001	-3.608098974089244E-002
3.694533906668221E+002	-8.9514536E-001	-3.665981087747401E-002
3.695533906642959E+002	-8.9611882E-001	-3.724872393326628E-002
3.696533906617697E+002	-8.9712828E-001	-3.784171485824991E-002
3.697534906592409E+002	-8.9816248E-001	-3.844882844006342E-002
3.698535906567122E+002	-8.9914614E-001	-3.905188195252174E-002
3.699535906541860E+002	-9.0011752E-001	-3.965214275134115E-002
3.700535906516598E+002	-9.0119058E-001	-4.029183391550617E-002
3.701535906491335E+002	-9.0215015E-001	-4.090379632112601E-002
3.702536906466048E+002	-9.0319014E-001	-4.152021496380287E-002
3.703537906440761E+002	-9.0418190E-001	-4.212984531962638E-002
3.704537906415499E+002	-9.0514570E-001	-4.275532795926901E-002
3.705537906390236E+002	-9.0612030E-001	-4.339132492465006E-002
3.706537906364974E+002	-9.0719336E-001	-4.403944166497942E-002
3.707537906339712E+002	-9.0816891E-001	-4.465996615019530E-002
3.708539906314400E+002	-9.0916878E-001	-4.529025645295504E-002
3.709539906289137E+002	-9.1014642E-001	-4.593030463783432E-002
3.710539906263875E+002	-9.1115063E-001	-4.655433269821230E-002
3.711539906238613E+002	-9.1216862E-001	-4.717353606355112E-002
3.712539906213351E+002	-9.1314304E-001	-4.778571520431874E-002
3.713540906188064E+002	-9.1418684E-001	-4.839992798441661E-002
3.714541906162776E+002	-9.1514510E-001	-4.899628621664043E-002
3.715541906137514E+002	-9.1616195E-001	-4.957740753026757E-002
3.716541906112252E+002	-9.1713220E-001	-5.014692197329590E-002
3.717541906086990E+002	-9.1814697E-001	-5.071526692524819E-002
3.718542906061703E+002	-9.1914445E-001	-5.126643737495273E-002
3.719543906036415E+002	-9.2017126E-001	-5.183299047510237E-002
3.720543906011153E+002	-9.2118931E-001	-5.235451137802272E-002
3.721543905985891E+002	-9.2220092E-001	-5.286544923998272E-002
3.722543905960629E+002	-9.2317533E-001	-5.336639110464614E-002
3.723544905935341E+002	-9.2417729E-001	-5.382798148848633E-002
3.724545905910054E+002	-9.2517400E-001	-5.428184168758199E-002
3.725545905884792E+002	-9.2618042E-001	-5.472307137851806E-002
3.726545905859530E+002	-9.2720366E-001	-5.513834243605814E-002
3.727545905834268E+002	-9.2818129E-001	-5.552902910427238E-002
3.728546905808980E+002	-9.2915052E-001	-5.587332488267549E-002
3.729547905783693E+002	-9.3019181E-001	-5.619922793832510E-002
3.730547905758431E+002	-9.3112165E-001	-5.651820321670820E-002
3.731547905733169E+002	-9.3214178E-001	-5.679597596086017E-002
3.732547905707906E+002	-9.3317461E-001	-5.707215148679633E-002
3.733548905682619E+002	-9.3417627E-001	-5.729284648704813E-002
3.734549905657332E+002	-9.3517661E-001	-5.747806404165323E-002
3.735549905632070E+002	-9.3617767E-001	-5.767128269481286E-002
3.736549905606807E+002	-9.3716794E-001	-5.779417174764767E-002
3.737549905581545E+002	-9.3816155E-001	-5.789569665298389E-002
3.738549905556283E+002	-9.3917739E-001	-5.799118236259193E-002
3.739551905530971E+002	-9.4016564E-001	-5.802376458272818E-002
3.740551905505708E+002	-9.4122082E-001	-5.804973494485716E-002
3.741551905480446E+002	-9.4217825E-001	-5.802890269896356E-002
3.742551905455184E+002	-9.4317925E-001	-5.798389266365822E-002
3.743551905429922E+002	-9.4420254E-001	-5.792960473681208E-002
3.744552905404635E+002	-9.4519222E-001	-5.783485364114593E-002
3.745553905379347E+002	-9.4619381E-001	-5.773032975762527E-002
3.746553905354085E+002	-9.4715238E-001	-5.759130929665690E-002
3.747553905328823E+002	-9.4815129E-001	-5.742631668086939E-002
3.748553905303561E+002	-9.4918936E-001	-5.725971291583309E-002
3.749554905278274E+002	-9.5019001E-001	-5.705051340521972E-002
3.750555905252986E+002	-9.5114797E-001	-5.682699364627264E-002
3.751555905227724E+002	-9.5214993E-001	-5.660883812406281E-002
3.752555905202462E+002	-9.5322531E-001	-5.634480115474649E-002
3.753555905177200E+002	-9.5415521E-001	-5.608061671308756E-002
3.754556905151912E+002	-9.5512813E-001	-5.579217488300675E-002
3.755557905126625E+002	-9.5609128E-001	-5.549995783992401E-002
3.756557905101363E+002	-9.5715177E-001	-5.520647633562070E-002
3.757557905076101E+002	-9.5816976E-001	-5.491132828993361E-002
3.758557905050839E+002	-9.5915371E-001	-5.459690598891709E-002
3.759558905025551E+002	-9.6017832E-001	-5.427247269965445E-002
3.760559905000264E+002	-9.6117693E-001	-5.395192568000684E-002
3.761559904975002E+002	-9.6213329E-001	-5.362951650749870E-002
3.762559904949740E+002	-9.6316087E-001	-5.329553514322338E-002
3.763559904924477E+002	-9.6416712E-001	-5.296027466344344E-002
3.764560904899190E+002	-9.6515912E-001	-5.263596325489345E-002
3.765561904873903E+002	-9.6615213E-001	-5.229919283495599E-002
3.766561904848641E+002	-9.6719456E-001	-5.196157240101862E-002
3.767561904823378E+002	-9.6816576E-001	-5.162484656277788E-002
3.768561904798116E+002	-9.6914876E-001	-5.129793387647996E-002
3.769561904772854E+002	-9.7017646E-001	-5.096644082503321E-002
3.770563904747542E+002	-9.7116131E-001	-5.064643865756707E-002
3.771563904722279E+002	-9.7216767E-001	-5.031805585949090E-002
3.772563904697017E+002	-9.7314531E-001	-4.999620520026865E-002
3.773563904671755E+002	-9.7413039E-001	-4.968353618729737E-002
3.774563904646493E+002	-9.7521007E-001	-4.936700009016515E-002
3.775564904621206E+002	-9.7614616E-001	-4.905280967617898E-002
3.776565904595918E+002	-9.7718012E-001	-4.874875365014839E-002
3.777565904570656E+002	-9.7819382E-001	-4.844435422112137E-002
3.778565904545394E+002	-9.7921497E-001	-4.814661057510716E-002
3.779565904520132E+002	-9.8018414E-001	-4.784879237154716E-002
3.780566904494844E+002	-9.8120368E-001	-4.755699501111543E-002
3.781567904469557E+002	-9.8219991E-001	-4.727254297446337E-002
3.782567904444295E+002	-9.8316580E-001	-4.699070918960135E-002
3.783567904419033E+002	-9.8419124E-001	-4.671853205137366E-002
3.784567904393771E+002	-9.8520279E-001	-4.644248829033504E-002
3.785568904368483E+002	-9.8618442E-001	-4.617238323485673E-002
3.786569904343196E+002	-9.8717618E-001	-4.591444087714924E-002
3.787569904317934E+002	-9.8815590E-001	-4.564969754277692E-002
3.788569904292672E+002	-9.8916018E-001	-4.539547260867915E-002
3.789569904267410E+002	-9.9016964E-001	-4.514847546643419E-002
3.790570904242122E+002	-9.9118370E-001	-4.489815793175889E-002
3.791571904216835E+002	-9.9214715E-001	-4.465528741409941E-002
3.792571904191573E+002	-9.9319696E-001	-4.441421604456597E-002
3.793571904166311E+002	-9.9414170E-001	-4.417834208881544E-002
3.794571904141048E+002	-9.9514270E-001	-4.395149770210049E-002
3.795572904115761E+002	-9.9614233E-001	-4.372438198849582E-002
3.796573904090474E+002	-9.9718827E-001	-4.350315603531063E-002
3.797573904065212E+002	-9.9815851E-001	-4.328513907751559E-002
3.798573904039949E+002	-9.9916041E-001	-4.306916476451536E-002
3.799573904014687E+002	-1.0002550E+000	-4.286236229300916E-002
3.800573903989425E+002	-1.0011795E+000	-4.265255766868992E-002
3.801575903964113E+002	-1.0021878E+000	-4.244548155817401E-002
3.802575903938850E+002	-1.0032111E+000	-4.224858016500030E-002
3.803575903913588E+002	-1.0041845E+000	-4.204914436020246E-002
3.804575903888326E+002	-1.0051537E+000	-4.185540937490881E-002
3.805575903863064E+002	-1.0062057E+000	-4.166433683389592E-002
3.806577903837751E+002	-1.0071939E+000	-4.147541212283701E-002
3.807577903812489E+002	-1.0082012E+000	-4.129173492805815E-002
3.808577903787227E+002	-1.0091567E+000	-4.111182034722771E-002
3.809577903761965E+002	-1.0101990E+000	-4.093397160371148E-002
3.810577903736703E+002	-1.0111502E+000	-4.075710751823380E-002
3.811578903711415E+002	-1.0121753E+000	-4.058446693947096E-002
3.812579903686128E+002	-1.0132211E+000	-4.041553646136335E-002
3.813579903660866E+002	-1.0141711E+000	-4.024954184596602E-002
3.814579903635604E+002	-1.0152115E+000	-4.008359821616787E-002
3.815579903610342E+002	-1.0161507E+000	-3.992744148450161E-002
3.816580903585054E+002	-1.0172050E+000	-3.976567477661398E-002
3.817581903559767E+002	-1.0182155E+000	-3.960893296688379E-002
3.818581903534505E+002	-1.0192281E+000	-3.945360086099436E-002
3.819581903509243E+002	-1.0201739E+000	-3.930293036090146E-002
3.820581903483981E+002	-1.0211760E+000	-3.915370738616697E-002
3.821582903458693E+002	-1.0221941E+000	-3.900798014435555E-002
3.822583903433406E+002	-1.0232023E+000	-3.886083218148334E-002
3.823583903408144E+002	-1.0241950E+000	-3.871929939594804E-002
3.824583903382882E+002	-1.0251895E+000	-3.857901302183539E-002
3.825583903357619E+002	-1.0262011E+000	-3.844170734131069E-002
3.826584903332332E+002	-1.0272068E+000	-3.830506662394362E-002
3.827585903307045E+002	-1.0282614E+000	-3.817145830382479E-002
3.828585903281783E+002	-1.0291606E+000	-3.803924537970932E-002
3.829585903256520E+002	-1.0301733E+000	-3.790961127486775E-002
3.830585903231258E+002	-1.0312221E+000	-3.778032869686948E-002
3.831586903205971E+002	-1.0322024E+000	-3.765444897769388E-002
3.832587903180684E+002	-1.0331602E+000	-3.752912857776702E-002
3.833587903155421E+002	-1.0341836E+000	-3.740731329674379E-002
3.834587903130159E+002	-1.0351485E+000	-3.728719861074187E-002
3.835587903104897E+002	-1.0361770E+000	-3.716699826893294E-002
3.836587903079635E+002	-1.0371727E+000	-3.704878267469919E-002
3.837588903054348E+002	-1.0381941E+000	-3.693476062674650E-002
3.838589903029060E+002	-1.0391874E+000	-3.681900723475137E-002
3.839589903003798E+002	-1.0402150E+000	-3.670572585219323E-002
3.840589902978536E+002	-1.0412351E+000	-3.659492463339131E-002
3.841589902953274E+002	-1.0421957E+000	-3.648577911210138E-002
3.842590902927986E+002	-1.0432245E+000	-3.637787261855613E-002
3.843591902902699E+002	-1.0441798E+000	-3.626989119220508E-002
3.844591902877437E+002	-1.0451839E+000	-3.616417580094463E-002
3.845591902852175E+002	-1.0462029E+000	-3.606200309608276E-002
3.846591902826913E+002	-1.0472209E+000	-3.595952189061791E-002
3.847592902801625E+002	-1.0481853E+000	-3.586065454256970E-002
3.848593902776338E+002	-1.0492017E+000	-3.576055535167056E-002
3.849593902751076E+002	-1.0502249E+000	-3.566081152314815E-002
3.850593902725814E+002	-1.0511909E+000	-3.556494537689214E-002
3.851593902700552E+002	-1.0522068E+000	-3.546838542549974E-002
3.852594902675264E+002	-1.0531834E+000	-3.537390721366193E-002
3.853595902649977E+002	-1.0541875E+000	-3.528095290271760E-002
3.854595902624715E+002	-1.0552098E+000	-3.518752342831616E-002
3.855595902599453E+002	-1.0561863E+000	-3.509658650081204E-002
3.856595902574190E+002	-1.0572276E+000	-3.500604710144983E-002
3.857596902548903E+002	-1.0582416E+000	-3.491648705476713E-002
3.858597902523616E+002	-1.0592253E+000	-3.482931813966741E-002
3.859597902498354E+002	-1.0602115E+000	-3.474074311951103E-002
3.860597902473091E+002	-1.0612422E+000	-3.465584932860966E-002
3.861597902447829E+002	-1.0621828E+000	-3.457133885455763E-002
3.862598902422542E+002	-1.0632060E+000	-3.449038392997798E-002
3.863599902397254E+002	-1.0642260E+000	-3.440757523101101E-002
3.864599902371992E+002	-1.0652399E+000	-3.432456030148182E-002
3.865599902346730E+002	-1.0662684E+000	-3.424376899083315E-002
3.866599902321468E+002	-1.0672078E+000	-3.416540577179861E-002
3.867600902296181E+002	-1.0681916E+000	-3.408625762023165E-002
3.868601902270893E+002	-1.0692194E+000	-3.400763239349347E-002
3.869601902245631E+002	-1.0701822E+000	-3.392991090745290E-002
3.870601902220369E+002	-1.0711652E+000	-3.385441292818897E-002
3.871601902195107E+002	-1.0722044E+000	-3.377936051347885E-002
3.872601902169845E+002	-1.0731703E+000	-3.370581191309072E-002
3.873602902144557E+002	-1.0742041E+000	-3.363112665251838E-002
3.874603902119270E+002	-1.0752178E+000	-3.355893975175506E-002
3.875603902094008E+002	-1.0761606E+000	-3.348673911575500E-002
3.876603902068746E+002	-1.0772157E+000	-3.341684548649942E-002
3.877603902043484E+002	-1.0782315E+000	-3.334708909797310E-002
3.878604902018196E+002	-1.0791973E+000	-3.328211133527992E-002
3.879605901992909E+002	-1.0801878E+000	-3.321544804041172E-002
3.880605901967647E+002	-1.0812100E+000	-3.314747722577993E-002
3.881605901942385E+002	-1.0822428E+000	-3.307931544259202E-002
3.882605901917123E+002	-1.0832046E+000	-3.301101570724749E-002
3.883606901891835E+002	-1.0842148E+000	-3.294367963561928E-002
3.884607901866548E+002	-1.0851927E+000	-3.287621923825795E-002
3.885607901841286E+002	-1.0862118E+000	-3.281160009835188E-002
3.886607901816024E+002	-1.0872096E+000	-3.274749680336014E-002
3.887607901790761E+002	-1.0881788E+000	-3.268228361762504E-002
3.888608901765474E+002	-1.0892119E+000	-3.261970057253516E-002
3.889609901740187E+002	-1.0902073E+000	-3.255644135815272E-002
3.890609901714924E+002	-1.0912423E+000	-3.249534141462018E-002
3.891609901689662E+002	-1.0921944E+000	-3.243465374517079E-002
3.892609901664400E+002	-1.0932274E+000	-3.237515221418885E-002
3.893610901639113E+002	-1.0942031E+000	-3.231493809961877E-002
3.894611901613825E+002	-1.0952196E+000	-3.225591373888551E-002
3.895611901588563E+002	-1.0962229E+000	-3.219824973752511E-002
3.896611901563301E+002	-1.0972345E+000	-3.214186677467767E-002
3.897611901538039E+002	-1.0982131E+000	-3.208613089561740E-002
3.898612901512752E+002	-1.0992278E+000	-3.203019167658730E-002
3.899613901487464E+002	-1.1002406E+000	-3.197357699671688E-002
3.900613901462202E+002	-1.1012267E+000	-3.191809401916415E-002
3.901613901436940E+002	-1.1022140E+000	-3.186447823989291E-002
3.902613901411678E+002	-1.1032531E+000	-3.181025460017511E-002
3.903613901386416E+002	-1.1042392E+000	-3.175624388408060E-002
3.904614901361128E+002	-1.1051968E+000	-3.170287630468012E-002
3.905615901335841E+002	-1.1062148E+000	-3.165112110717150E-002
3.906615901310579E+002	-1.1072040E+000	-3.159961037130804E-002
3.907615901285317E+002	-1.1081996E+000	-3.154778953952098E-002
3.908615901260055E+002	-1.1091880E+000	-3.149598084942065E-002
3.909616901234767E+002	-1.1102008E+000	-3.144598637595752E-002
3.910617901209480E+002	-1.1111836E+000	-3.139488277439451E-002
3.911617901184218E+002	-1.1122366E+000	-3.134695387928305E-002
3.912617901158956E+002	-1.1131887E+000	-3.129686443436958E-002
3.913617901133694E+002	-1.1142259E+000	-3.124759676736888E-002
3.914618901108406E+002	-1.1152226E+000	-3.119946481670324E-002
3.915619901083119E+002	-1.1162448E+000	-3.115145399674990E-002
3.916619901057857E+002	-1.1172172E+000	-3.110390057338874E-002
3.917619901032595E+002	-1.1182638E+000	-3.105824935482820E-002
3.918619901007332E+002	-1.1192901E+000	-3.101103259164262E-002
3.919620900982045E+002	-1.1202712E+000	-3.096468915943387E-002
3.920621900956758E+002	-1.1212435E+000	-3.091879998747676E-002
3.921621900931495E+002	-1.1222029E+000	-3.087303508073092E-002
3.922621900906233E+002	-1.1232337E+000	-3.082841537090852E-002
3.923621900880971E+002	-1.1242241E+000	-3.078399627055572E-002
3.924622900855684E+002	-1.1252489E+000	-3.074001902455083E-002
3.925623900830396E+002	-1.1261741E+000	-3.069672632867615E-002
3.926623900805134E+002	-1.1272037E+000	-3.065312382359803E-002
3.927623900779872E+002	-1.1282663E+000	-3.061094833322353E-002
3.928623900754610E+002	-1.1292183E+000	-3.056825044418299E-002
3.929624900729323E+002	-1.1302340E+000	-3.052597932046541E-002
3.930625900704035E+002	-1.1311790E+000	-3.048449096537242E-002
3.931625900678773E+002	-1.1322745E+000	-3.044293493170427E-002
3.932625900653511E+002	-1.1332372E+000	-3.040235975533023E-002
3.933625900628249E+002	-1.1342393E+000	-3.036105089079315E-002
3.934626900602962E+002	-1.1352222E+000	-3.032038643735724E-002
3.935627900577674E+002	-1.1362476E+000	-3.027982154593772E-002
3.936627900552412E+002	-1.1372433E+000	-3.024051169200828E-002
3.937627900527150E+002	-1.1382380E+000	-3.020186814117359E-002
3.938627900501888E+002	-1.1392900E+000	-3.016282337139942E-002
3.939627900476626E+002	-1.1402739E+000	-3.012412239762925E-002
3.940628900451338E+002	-1.1412332E+000	-3.008581101218757E-002
3.941629900426051E+002	-1.1422409E+000	-3.004811445673650E-002
3.942629900400789E+002	-1.1432960E+000	-3.001066888855014E-002
3.943629900375527E+002	-1.1442684E+000	-2.997330693890232E-002
3.944629900350265E+002	-1.1452650E+000	-2.993612073111801E-002
3.945630900324977E+002	-1.1462431E+000	-2.989825010037409E-002
3.946631900299690E+002	-1.1471632E+000	-2.986228027105065E-002
3.947631900274428E+002	-1.1482469E+000	-2.982629943397586E-002
3.948631900249165E+002	-1.1492330E+000	-2.979058045592085E-002
3.949631900223903E+002	-1.1501863E+000	-2.975510544557547E-002
3.950632900198616E+002	-1.1512232E+000	-2.971971129940709E-002
3.951633900173329E+002	-1.1521701E+000	-2.968511222085607E-002
3.952633900148066E+002	-1.1532571E+000	-2.965149172814557E-002
3.953633900122804E+002	-1.1542188E+000	-2.961745674299350E-002
3.954633900097542E+002	-1.1552250E+000	-2.958344024631915E-002
3.955634900072255E+002	-1.1562192E+000	-2.954855460411165E-002
3.956635900046967E+002	-1.1572876E+000	-2.951570154443650E-002
3.957635900021705E+002	-1.1582237E+000	-2.948274739146989E-002
3.958635899996443E+002	-1.1592100E+000	-2.945011369754658E-002
3.959635899971181E+002	-1.1602130E+000	-2.941677080148286E-002
3.960636899945894E+002	-1.1612006E+000	-2.938401730728860E-002
3.961637899920606E+002	-1.1622289E+000	-2.935137612641694E-002
3.962637899895344E+002	-1.1632830E+000	-2.932061816574301E-002
3.963637899870082E+002	-1.1642308E+000	-2.928846721813357E-002
3.964637899844820E+002	-1.1652350E+000	-2.925698145473787E-002
3.965637899819558E+002	-1.1662849E+000	-2.922532819771995E-002
3.966638899794270E+002	-1.1672744E+000	-2.919528866894555E-002
3.967639899768983E+002	-1.1682497E+000	-2.916473374244996E-002
3.968639899743721E+002	-1.1691839E+000	-2.913473301601632E-002
3.969639899718459E+002	-1.1702358E+000	-2.910398452810048E-002
3.970639899693197E+002	-1.1712632E+000	-2.907315285065791E-002
3.971641899667884E+002	-1.1722621E+000	-2.904312217640481E-002
3.972641899642622E+002	-1.1732537E+000	-2.901514255683183E-002
3.973641899617360E+002	-1.1742387E+000	-2.898501722073110E-002
3.974641899592098E+002	-1.1752503E+000	-2.895623395926544E-002
3.975641899566835E+002	-1.1762640E+000	-2.892672648886221E-002
3.976642899541548E+002	-1.1772708E+000	-2.889873814314542E-002
3.977643899516261E+002	-1.1782618E+000	-2.887080152760502E-002
3.978643899490999E+002	-1.1792532E+000	-2.884395285164593E-002
3.979643899465736E+002	-1.1802255E+000	-2.881541166721890E-002
3.980643899440474E+002	-1.1812170E+000	-2.878777239109470E-002
3.981644899415187E+002	-1.1822636E+000	-2.876053800141321E-002
3.982645899389900E+002	-1.1832560E+000	-2.873385592398281E-002
3.983645899364637E+002	-1.1842678E+000	-2.870782017190432E-002
3.984645899339375E+002	-1.1852559E+000	-2.868090133199952E-002
3.985645899314113E+002	-1.1862367E+000	-2.865396928757924E-002
3.986646899288826E+002	-1.1872259E+000	-2.862831916013409E-002
3.987647899263538E+002	-1.1882356E+000	-2.860344442349205E-002
3.988647899238276E+002	-1.1892462E+000	-2.857780785739622E-002
3.989647899213014E+002	-1.1902472E+000	-2.855238255923959E-002
3.990647899187752E+002	-1.1912332E+000	-2.852681528181877E-002
3.991648899162465E+002	-1.1922245E+000	-2.850204701651519E-002
3.992649899137177E+002	-1.1932405E+000	-2.847732527233260E-002
3.993649899111915E+002	-1.1942786E+000	-2.845281585447351E-002
3.994649899086653E+002	-1.1952702E+000	-2.842816430428596E-002
3.995649899061391E+002	-1.1962626E+000	-2.840386229972514E-002
3.996650899036104E+002	-1.1972505E+000	-2.837990780121345E-002
3.997651899010816E+002	-1.1982572E+000	-2.835618765352094E-002
3.998651898985554E+002	-1.1992369E+000	-2.833226328948507E-002
3.999651898960292E+002	-1.2002475E+000	-2.830898230766049E-002
4.000651898935030E+002	-1.2012358E+000	-2.828597944635136E-002
4.001651898909768E+002	-1.2022440E+000	-2.826278382929515E-002
4.002652898884480E+002	-1.2032177E+000	-2.824064965672279E-002
4.003653898859193E+002	-1.2042419E+000	-2.821829160287349E-002
4.004653898833931E+002	-1.2053140E+000	-2.819606934294649E-002
4.005653898808669E+002	-1.2062662E+000	-2.817399919257257E-002
4.006653898783406E+002	-1.2072268E+000	-2.815171898152954E-002
4.007654898758119E+002	-1.2082328E+000	-2.813117398236981E-002
4.008655898732832E+002	-1.2092575E+000	-2.810877703423434E-002
4.009655898707570E+002	-1.2102479E+000	-2.808728418959719E-002
4.010655898682307E+002	-1.2112457E+000	-2.806502323451088E-002
4.011655898657045E+002	-1.2122319E+000	-2.804443282420169E-002
4.012656898631758E+002	-1.2132301E+000	-2.802274457999027E-002
4.013657898606471E+002	-1.2142677E+000	-2.800229446600289E-002
4.014657898581208E+002	-1.2152326E+000	-2.798082183667083E-002
4.015657898555946E+002	-1.2162282E+000	-2.796048423732395E-002
4.016657898530684E+002	-1.2172813E+000	-2.794015707655095E-002
4.017658898505397E+002	-1.2182781E+000	-2.792068140053344E-002
4.018659898480109E+002	-1.2192322E+000	-2.789966581837718E-002
4.019659898454847E+002	-1.2202430E+000	-2.788000664440909E-002
4.020659898429585E+002	-1.2212672E+000	-2.786010302629116E-002
4.021659898404323E+002	-1.2222247E+000	-2.784155157429216E-002
4.022660898379036E+002	-1.2232046E+000	-2.782106829767717E-002
4.023661898353748E+002	-1.2242396E+000	-2.780262139815570E-002
4.024661898328486E+002	-1.2252352E+000	-2.778184481387691E-002
4.025661898303224E+002	-1.2262509E+000	-2.776425579105746E-002
4.026661898277962E+002	-1.2272403E+000	-2.774601105247043E-002
4.027662898252675E+002	-1.2282164E+000	-2.772739192367862E-002
4.028663898227387E+002	-1.2292445E+000	-2.770817175904217E-002
4.029663898202125E+002	-1.2302550E+000	-2.769217848200002E-002
4.030663898176863E+002	-1.2312348E+000	-2.767334941395172E-002
4.031663898151601E+002	-1.2322441E+000	-2.765633226199837E-002
4.032663898126339E+002	-1.2332696E+000	-2.763840724300180E-002
4.033665898101026E+002	-1.2342781E+000	-2.762042276261389E-002
4.034665898075764E+002	-1.2352834E+000	-2.760290769920512E-002
4.035665898050502E+002	-1.2362874E+000	-2.758574345433662E-002
4.036665898025240E+002	-1.2372969E+000	-2.756757699211851E-002
4.037665897999977E+002	-1.2382810E+000	-2.755160171633442E-002
4.038666897974690E+002	-1.2392281E+000	-2.753405331549896E-002
4.039667897949403E+002	-1.2403073E+000	-2.751763236570975E-002
4.040667897924141E+002	-1.2412711E+000	-2.750084656118257E-002
4.041667897898878E+002	-1.2422764E+000	-2.748459517843665E-002
4.042667897873616E+002	-1.2432466E+000	-2.746882102736790E-002
4.043668897848329E+002	-1.2442582E+000	-2.745201472740452E-002
4.044669897823042E+002	-1.2452730E+000	-2.743625387342441E-002
4.045669897797779E+002	-1.2462996E+000	-2.742022551656526E-002
4.046669897772517E+002	-1.2473037E+000	-2.740472055436982E-002
4.047669897747255E+002	-1.2483004E+000	-2.738825501486042E-002
4.048670897721968E+002	-1.2492630E+000	-2.737282546653624E-002
4.049521897700470E+002	-1.2501181E+000	-2.735916388660886E-002
4.049885897691274E+002	-1.2504922E+000	-2.739180624485016E-002
4.049985897688748E+002	-1.2504539E+000	-2.731558998736244E-002
4.050535897674854E+002	-1.2498438E+000	-2.723954806828662E-002
4.051536897649567E+002	-1.2488744E+000	-2.713674897813040E-002
4.052537897624279E+002	-1.2478886E+000	-2.704807798404046E-002
4.053537897599017E+002	-1.2469246E+000	-2.696598917288986E-002
4.054537897573755E+002	-1.2458982E+000	-2.688754278373084E-002
4.055537897548493E+002	-1.2448410E+000	-2.681342551174268E-002
4.056538897523205E+002	-1.2438799E+000	-2.674328858917491E-002
4.057539897497918E+002	-1.2428571E+000	-2.667332557676783E-002
4.058539897472656E+002	-1.2418571E+000	-2.660737455719042E-002
4.059539897447394E+002	-1.2408700E+000	-2.654103636612282E-002
4.060539897422132E+002	-1.2398455E+000	-2.647694495411723E-002
4.061540897396844E+002	-1.2388386E+000	-2.641397982919114E-002
4.062541897371557E+002	-1.2378616E+000	-2.635229266188277E-002
4.063541897346295E+002	-1.2368637E+000	-2.629262787781447E-002
4.064541897321033E+002	-1.2359202E+000	-2.623389406923093E-002
4.065541897295770E+002	-1.2348884E+000	-2.617480441350140E-002
4.066542897270483E+002	-1.2339141E+000	-2.611748949231080E-002
4.067543897245196E+002	-1.2328726E+000	-2.606033099841132E-002
4.068543897219934E+002	-1.2318546E+000	-2.600511339820785E-002
4.069543897194671E+002	-1.2308728E+000	-2.594873777814910E-002
4.070543897169409E+002	-1.2298325E+000	-2.589315135480352E-002
4.071544897144122E+002	-1.2287893E+000	-2.583905568798056E-002
4.072545897118835E+002	-1.2278527E+000	-2.578759459019814E-002
4.073545897093572E+002	-1.2268368E+000	-2.573449169802985E-002
4.074545897068310E+002	-1.2258583E+000	-2.568321486641827E-002
4.075545897043048E+002	-1.2248085E+000	-2.563133563294445E-002
4.076546897017761E+002	-1.2238259E+000	-2.558135540793127E-002
4.077547896992473E+002	-1.2228500E+000	-2.553072483149466E-002
4.078547896967211E+002	-1.2218659E+000	-2.548083540535090E-002
4.079547896941949E+002	-1.2208745E+000	-2.543437391459180E-002
4.080547896916687E+002	-1.2198651E+000	-2.538963604537362E-002
4.081548896891400E+002	-1.2188799E+000	-2.534161326268975E-002
4.082549896866112E+002	-1.2178811E+000	-2.529403886378351E-002
4.083549896840850E+002	-1.2168759E+000	-2.524520255435533E-002
4.084549896815588E+002	-1.2158908E+000	-2.519782360306827E-002
4.085549896790326E+002	-1.2148484E+000	-2.515040109736011E-002
4.086549896765064E+002	-1.2138666E+000	-2.510312803443179E-002
4.087550896739776E+002	-1.2128725E+000	-2.505793659412370E-002
4.088551896714489E+002	-1.2118146E+000	-2.501252386718988E-002
4.089551896689227E+002	-1.2108232E+000	-2.496736913841846E-002
4.090551896663965E+002	-1.2098337E+000	-2.492233690874729E-002
4.091551896638703E+002	-1.2088106E+000	-2.487784247474603E-002
4.092552896613415E+002	-1.2077847E+000	-2.483348939504472E-002
4.093553896588128E+002	-1.2068522E+000	-2.479032468249059E-002
4.094553896562866E+002	-1.2058640E+000	-2.474596867924220E-002
4.095553896537604E+002	-1.2048587E+000	-2.470289920758528E-002
4.096553896512341E+002	-1.2038757E+000	-2.465942040887770E-002
4.097554896487054E+002	-1.2029047E+000	-2.461692123645828E-002
4.098555896461767E+002	-1.2018355E+000	-2.457427674111101E-002
4.099555896436505E+002	-1.2008345E+000	-2.453177379599464E-002
4.100555896411242E+002	-1.1998229E+000	-2.448950669322916E-002
4.101555896385980E+002	-1.1988442E+000	-2.444847560642904E-002
4.102556896360693E+002	-1.1978776E+000	-2.440709105472122E-002
4.103557896335406E+002	-1.1968983E+000	-2.436624680369825E-002
4.104557896310143E+002	-1.1958741E+000	-2.432555390125213E-002
4.105557896284881E+002	-1.1948571E+000	-2.428534191265636E-002
4.106557896259619E+002	-1.1938434E+000	-2.424551858523588E-002
4.107558896234332E+002	-1.1927944E+000	-2.420653119247174E-002
4.108559896209044E+002	-1.1917756E+000	-2.416555444640978E-002
4.109559896183782E+002	-1.1908160E+000	-2.412622080063787E-002
4.110559896158520E+002	-1.1898181E+000	-2.408681124992040E-002
4.111559896133258E+002	-1.1888406E+000	-2.404766434726002E-002
4.112559896107996E+002	-1.1878004E+000	-2.400859370094693E-002
4.113561896082683E+002	-1.1868302E+000	-2.397031652320880E-002
4.114561896057421E+002	-1.1858249E+000	-2.393161999147941E-002
4.115561896032159E+002	-1.1848229E+000	-2.389387302402479E-002
4.116561896006897E+002	-1.1838760E+000	-2.385572705814543E-002
4.117561895981635E+002	-1.1828188E+000	-2.381862836881310E-002
4.118563895956322E+002	-1.1818240E+000	-2.377992785362054E-002
4.119563895931060E+002	-1.1808572E+000	-2.374282490927730E-002
4.120563895905798E+002	-1.1798465E+000	-2.370562536115922E-002
4.121563895880536E+002	-1.1788073E+000	-2.366926538093975E-002
4.122563895855274E+002	-1.1778381E+000	-2.363186950053742E-002
4.123564895829986E+002	-1.1768601E+000	-2.359547901786035E-002
4.124565895804699E+002	-1.1758659E+000	-2.355822622646681E-002
4.125565895779437E+002	-1.1748075E+000	-2.352189542984395E-002
4.126565895754175E+002	-1.1738470E+000	-2.348628277131528E-002
4.127565895728912E+002	-1.1728321E+000	-2.345058884842458E-002
4.128566895703625E+002	-1.1718279E+000	-2.341487564576250E-002
4.129567895678338E+002	-1.1708375E+000	-2.337843977794468E-002
4.130567895653076E+002	-1.1697941E+000	-2.334300410519875E-002
4.131567895627813E+002	-1.1688292E+000	-2.330776711675792E-002
4.132567895602551E+002	-1.1678165E+000	-2.327318855613051E-002
4.133568895577264E+002	-1.1668583E+000	-2.323707044567122E-002
4.134569895551977E+002	-1.1658157E+000	-2.320135358712394E-002
4.135569895526714E+002	-1.1648730E+000	-2.316730777319109E-002
4.136569895501452E+002	-1.1638572E+000	-2.313353395503426E-002
4.137569895476190E+002	-1.1628137E+000	-2.309847756987438E-002
4.138570895450903E+002	-1.1618415E+000	-2.306444667166990E-002
4.139571895425615E+002	-1.1607895E+000	-2.302973066172037E-002
4.140571895400353E+002	-1.1598119E+000	-2.299648837652057E-002
4.141571895375091E+002	-1.1588330E+000	-2.296294221283735E-002
4.142571895349829E+002	-1.1578140E+000	-2.293018025078769E-002
4.143572895324542E+002	-1.1568189E+000	-2.289542066467642E-002
4.144573895299254E+002	-1.1557952E+000	-2.286205200814745E-002
4.145573895273992E+002	-1.1547878E+000	-2.282871232428413E-002
4.146573895248730E+002	-1.1538314E+000	-2.279719018110044E-002
4.147573895223468E+002	-1.1528229E+000	-2.276299612950194E-002
4.148573895198206E+002	-1.1518357E+000	-2.273083070327558E-002
4.149575895172893E+002	-1.1507828E+000	-2.269791477861915E-002
4.150575895147631E+002	-1.1498433E+000	-2.266481439410528E-002
4.151575895122369E+002	-1.1488380E+000	-2.263334390483098E-002
4.152575895097107E+002	-1.1477903E+000	-2.260162411645672E-002
4.153575895071845E+002	-1.1468021E+000	-2.256890639654124E-002
4.154576895046557E+002	-1.1458174E+000	-2.253666802805643E-002
4.155577895021270E+002	-1.1448265E+000	-2.250459852533560E-002
4.156577894996008E+002	-1.1438447E+000	-2.247291304714349E-002
4.157577894970746E+002	-1.1428194E+000	-2.244177335200626E-002
4.158577894945483E+002	-1.1418205E+000	-2.240963541704266E-002
4.159578894920196E+002	-1.1408095E+000	-2.237721865793985E-002
4.160579894894909E+002	-1.1398355E+000	-2.234667391705988E-002
4.161579894869647E+002	-1.1388569E+000	-2.231536710772797E-002
4.162579894844384E+002	-1.1378367E+000	-2.228502877901684E-002
4.163579894819122E+002	-1.1367890E+000	-2.225264446827130E-002
4.164580894793835E+002	-1.1358513E+000	-2.222229266205306E-002
4.165581894768548E+002	-1.1348147E+000	-2.219145063793770E-002
4.166581894743285E+002	-1.1338402E+000	-2.216163214028771E-002
4.167581894718023E+002	-1.1328412E+000	-2.213066913989481E-002
4.168581894692761E+002	-1.1318105E+000	-2.210013464489874E-002
4.169582894667474E+002	-1.1308421E+000	-2.206865946923570E-002
4.170583894642186E+002	-1.1298385E+000	-2.203825614587596E-002
4.171583894616924E+002	-1.1287960E+000	-2.200871264708626E-002
4.172583894591662E+002	-1.1278119E+000	-2.197873952401862E-002
4.173583894566400E+002	-1.1267939E+000	-2.194873530296959E-002
4.174584894541113E+002	-1.1258115E+000	-2.191812818436417E-002
4.175585894515825E+002	-1.1248069E+000	-2.188790465394652E-002
4.176585894490563E+002	-1.1238271E+000	-2.185981933467299E-002
4.177585894465301E+002	-1.1228017E+000	-2.182962472067673E-002
4.178585894440039E+002	-1.1218411E+000	-2.180048705432214E-002
4.179585894414777E+002	-1.1207849E+000	-2.177100935390364E-002
4.180587894389464E+002	-1.1198466E+000	-2.174084993407165E-002
4.181587894364202E+002	-1.1188179E+000	-2.171265639588937E-002
4.182587894338940E+002	-1.1178265E+000	-2.168240342547911E-002
4.183587894313678E+002	-1.1167946E+000	-2.165297455482049E-002
4.184587894288416E+002	-1.1158595E+000	-2.162422990443671E-002
4.185589894263103E+002	-1.1148193E+000	-2.159420758436871E-002
4.186589894237841E+002	-1.1137896E+000	-2.156511266689953E-002
4.187589894212579E+002	-1.1128078E+000	-2.153655468848434E-002
4.188589894187317E+002	-1.1117514E+000	-2.150703348107286E-002
4.189589894162054E+002	-1.1107824E+000	-2.147844481644129E-002
4.190590894136767E+002	-1.1097782E+000	-2.144984381785620E-002
4.191591894111480E+002	-1.1088355E+000	-2.142168976435510E-002
4.192591894086218E+002	-1.1078537E+000	-2.139282219017062E-002
4.193591894060955E+002	-1.1068081E+000	-2.136395629322907E-002
4.194591894035693E+002	-1.1057688E+000	-2.133474740656777E-002
4.195592894010406E+002	-1.1048126E+000	-2.130637894908032E-002
4.196593893985118E+002	-1.1038572E+000	-2.127714074622081E-002
4.197593893959856E+002	-1.1028444E+000	-2.124976898819489E-002
4.198593893934594E+002	-1.1017628E+000	-2.121981201883127E-002
4.199593893909332E+002	-1.1008435E+000	-2.119228037082832E-002
4.200594893884045E+002	-1.0998166E+000	-2.116385678982324E-002
4.201595893858757E+002	-1.0987917E+000	-2.113547577755523E-002
4.202595893833495E+002	-1.0977705E+000	-2.110750654160426E-002
4.203595893808233E+002	-1.0967928E+000	-2.107960228480543E-002
4.204595893782971E+002	-1.0957940E+000	-2.105130229783414E-002
4.205596893757684E+002	-1.0947912E+000	-2.102392781281487E-002
4.206597893732396E+002	-1.0938036E+000	-2.099478420913570E-002
4.207597893707134E+002	-1.0928260E+000	-2.096720929990556E-002
4.208597893681872E+002	-1.0917593E+000	-2.093881228507530E-002
4.209597893656610E+002	-1.0908475E+000	-2.091087971132731E-002
4.210598893631322E+002	-1.0898457E+000	-2.088330643956723E-002
4.211599893606035E+002	-1.0887923E+000	-2.085471397731459E-002
4.212599893580773E+002	-1.0878041E+000	-2.082714377643741E-002
4.213599893555511E+002	-1.0867966E+000	-2.079971915076453E-002
4.214599893530249E+002	-1.0857639E+000	-2.077081755743609E-002
4.215599893504987E+002	-1.0848032E+000	-2.074335336133284E-002
4.216600893479699E+002	-1.0837910E+000	-2.071559104408205E-002
4.217601893454412E+002	-1.0828097E+000	-2.068866166734584E-002
4.218601893429150E+002	-1.0818322E+000	-2.066013437730288E-002
4.219601893403888E+002	-1.0808034E+000	-2.063215322387235E-002
4.220601893378625E+002	-1.0798110E+000	-2.060367869152863E-002
4.221602893353338E+002	-1.0788256E+000	-2.057598399958266E-002
4.222603893328051E+002	-1.0777794E+000	-2.054820051934159E-002
4.223603893302788E+002	-1.0767815E+000	-2.052028822772958E-002
4.224603893277526E+002	-1.0758240E+000	-2.049162471451346E-002
4.225603893252264E+002	-1.0748113E+000	-2.046334924590254E-002
4.226604893226977E+002	-1.0737596E+000	-2.043623704620234E-002
4.227605893201689E+002	-1.0727638E+000	-2.040846486731121E-002
4.228605893176427E+002	-1.0717860E+000	-2.038021627770459E-002
4.229605893151165E+002	-1.0708117E+000	-2.035222926039115E-002
4.230605893125903E+002	-1.0697765E+000	-2.032441149155301E-002
4.231606893100616E+002	-1.0687988E+000	-2.029617148229383E-002
4.232607893075328E+002	-1.0678362E+000	-2.026899557138140E-002
4.233607893050066E+002	-1.0668311E+000	-2.023915379497876E-002
4.234607893024804E+002	-1.0658088E+000	-2.021032737576632E-002
4.235607892999542E+002	-1.0648142E+000	-2.018210300917019E-002
4.236608892974255E+002	-1.0638012E+000	-2.015320832878070E-002
4.237609892948967E+002	-1.0627899E+000	-2.012537194295194E-002
4.238609892923705E+002	-1.0618229E+000	-2.009612333064000E-002
4.239609892898443E+002	-1.0607687E+000	-2.006603075251742E-002
4.240609892873181E+002	-1.0598049E+000	-2.003708618037681E-002
4.241610892847893E+002	-1.0588093E+000	-2.000848376155964E-002
4.242611892822606E+002	-1.0578082E+000	-1.998010449784081E-002
4.243611892797344E+002	-1.0568063E+000	-1.995060937608487E-002
4.244611892772082E+002	-1.0558095E+000	-1.992087973350723E-002
4.245611892746820E+002	-1.0547713E+000	-1.989150392020955E-002
4.246612892721532E+002	-1.0537940E+000	-1.986106645213118E-002
4.247613892696245E+002	-1.0528054E+000	-1.983262025923627E-002
4.248613892670983E+002	-1.0517737E+000	-1.980228933152153E-002
4.249613892645721E+002	-1.0507886E+000	-1.977017483053098E-002
4.250613892620459E+002	-1.0497972E+000	-1.974002130683170E-002
4.251613892595196E+002	-1.0487579E+000	-1.971028704860212E-002
4.252614892569909E+002	-1.0478318E+000	-1.967896550365436E-002
4.253615892544622E+002	-1.0467983E+000	-1.964807290695952E-002
4.254615892519359E+002	-1.0457572E+000	-1.961593365262232E-002
4.255615892494097E+002	-1.0448347E+000	-1.958461286051677E-002
4.256615892468835E+002	-1.0437795E+000	-1.955440475958986E-002
4.257616892443548E+002	-1.0427979E+000	-1.952262237852301E-002
4.258617892418260E+002	-1.0418233E+000	-1.948950777511554E-002
4.259617892392998E+002	-1.0408211E+000	-1.945560483943198E-002
4.260617892367736E+002	-1.0398371E+000	-1.942209211497187E-002
4.261617892342474E+002	-1.0388424E+000	-1.939038923053344E-002
4.262618892317187E+002	-1.0377887E+000	-1.935497734119418E-002
4.263619892291899E+002	-1.0367640E+000	-1.932197582856238E-002
4.264619892266637E+002	-1.0357758E+000	-1.928830380482538E-002
4.265619892241375E+002	-1.0347568E+000	-1.925136866824079E-002
4.266619892216113E+002	-1.0337696E+000	-1.921843503670845E-002
4.267620892190826E+002	-1.0327482E+000	-1.918273360208717E-002
4.268621892165538E+002	-1.0317942E+000	-1.914735475158386E-002
4.269621892140276E+002	-1.0308239E+000	-1.911004809059066E-002
4.270621892115014E+002	-1.0298187E+000	-1.907340025408535E-002
4.271621892089752E+002	-1.0287902E+000	-1.903505834612859E-002
4.272622892064464E+002	-1.0278153E+000	-1.899818477992526E-002
4.273623892039177E+002	-1.0267850E+000	-1.895914565668338E-002
4.274623892013915E+002	-1.0257999E+000	-1.892056306220451E-002
4.275623891988653E+002	-1.0247723E+000	-1.887956466223975E-002
4.276623891963391E+002	-1.0237659E+000	-1.884038027384558E-002
4.277624891938103E+002	-1.0227653E+000	-1.879934762929113E-002
4.278625891912816E+002	-1.0218151E+000	-1.875678478541826E-002
4.279625891887554E+002	-1.0207853E+000	-1.871391931652185E-002
4.280625891862292E+002	-1.0197642E+000	-1.867215192868132E-002
4.281625891837029E+002	-1.0188164E+000	-1.862861008460939E-002
4.282625891811767E+002	-1.0177612E+000	-1.858440588909645E-002
4.283626891786480E+002	-1.0167875E+000	-1.853821552035623E-002
4.284627891761193E+002	-1.0157943E+000	-1.849002590730645E-002
4.285627891735930E+002	-1.0147389E+000	-1.844313321850713E-002
4.286627891710668E+002	-1.0138038E+000	-1.839407381420546E-002
4.287627891685406E+002	-1.0127976E+000	-1.834393462976790E-002
4.288628891660119E+002	-1.0117835E+000	-1.829371811541139E-002
4.289629891634831E+002	-1.0107850E+000	-1.824165847264575E-002
4.290629891609569E+002	-1.0097617E+000	-1.818815751337549E-002
4.291629891584307E+002	-1.0087522E+000	-1.813296935331349E-002
4.292629891559045E+002	-1.0078127E+000	-1.807719816160561E-002
4.293630891533758E+002	-1.0067714E+000	-1.802189870792434E-002
4.294631891508470E+002	-1.0057842E+000	-1.796318411921945E-002
4.295631891483208E+002	-1.0048023E+000	-1.790386027251195E-002
4.296631891457946E+002	-1.0037557E+000	-1.784117182251063E-002
4.297631891432684E+002	-1.0027877E+000	-1.777544306780871E-002
4.298632891407397E+002	-1.0018059E+000	-1.771319657065467E-002
4.299633891382109E+002	-1.0007836E+000	-1.764535708396037E-002
4.300633891356847E+002	-9.9976021E-001	-1.757347539791626E-002
4.301633891331585E+002	-9.9876457E-001	-1.750334712711200E-002
4.302633891306323E+002	-9.9774128E-001	-1.743004818369326E-002
4.303634891281035E+002	-9.9675465E-001	-1.735352487559921E-002
4.304635891255748E+002	-9.9573606E-001	-1.727632265882910E-002
4.305635891230486E+002	-9.9478936E-001	-1.719599648991049E-002
4.306635891205224E+002	-9.9374682E-001	-1.711474214163083E-002
4.307635891179962E+002	-9.9273950E-001	-1.703047567840522E-002
4.308636891154674E+002	-9.9175656E-001	-1.694204303359519E-002
4.309637891129387E+002	-9.9077785E-001	-1.685286509907909E-002
4.310637891104125E+002	-9.8974615E-001	-1.675375690683723E-002
4.311637891078863E+002	-9.8872596E-001	-1.665970922611593E-002
4.312637891053600E+002	-9.8780245E-001	-1.656055067993562E-002
4.313637891028338E+002	-9.8676753E-001	-1.645194891952317E-002
4.314638891003051E+002	-9.8581916E-001	-1.634882183094075E-002
4.315639890977764E+002	-9.8476666E-001	-1.623568177671630E-002
4.316639890952501E+002	-9.8380911E-001	-1.611731001563992E-002
4.317639890927239E+002	-9.8279530E-001	-1.599878063684125E-002
4.318639890901977E+002	-9.8181140E-001	-1.587525415622329E-002
4.319640890876690E+002	-9.8082149E-001	-1.575082559867977E-002
4.320641890851402E+002	-9.7978497E-001	-1.561728508009022E-002
4.321641890826140E+002	-9.7876596E-001	-1.547809993132471E-002
4.322641890800878E+002	-9.7774804E-001	-1.533606193131874E-002
4.323641890775616E+002	-9.7680110E-001	-1.518159928942895E-002
4.324642890750329E+002	-9.7574812E-001	-1.502958924890263E-002
4.325643890725041E+002	-9.7476840E-001	-1.487163891498411E-002
4.326643890699779E+002	-9.7380346E-001	-1.469612057014646E-002
4.327643890674517E+002	-9.7277588E-001	-1.452765951506557E-002
4.328643890649255E+002	-9.7171652E-001	-1.434899962515809E-002
4.329644890623968E+002	-9.7074729E-001	-1.415565183945935E-002
4.330645890598680E+002	-9.6975166E-001	-1.396757973189877E-002
4.331645890573418E+002	-9.6878791E-001	-1.376485162850088E-002
4.332645890548156E+002	-9.6775490E-001	-1.355755579425022E-002
4.333645890522894E+002	-9.6673286E-001	-1.334394599824143E-002
4.334646890497606E+002	-9.6577805E-001	-1.311844719373736E-002
4.335647890472319E+002	-9.6474570E-001	-1.288098421193559E-002
4.336647890447057E+002	-9.6373725E-001	-1.263442876451237E-002
4.337647890421795E+002	-9.6277446E-001	-1.238051321706737E-002
4.338647890396533E+002	-9.6176398E-001	-1.211921782319052E-002
4.339648890371245E+002	-9.6073127E-001	-1.183500936124254E-002
4.340649890345958E+002	-9.5975554E-001	-1.155261201051033E-002
4.341649890320696E+002	-9.5873135E-001	-1.125545743033635E-002
4.342649890295434E+002	-9.5776838E-001	-1.093598952111619E-002
4.343649890270171E+002	-9.5674098E-001	-1.062194177992989E-002
4.344649890244909E+002	-9.5570177E-001	-1.029096716256053E-002
4.345650890219622E+002	-9.5471442E-001	-9.951792682543117E-003
4.346651890194335E+002	-9.5380801E-001	-9.593848340618591E-003
4.347651890169072E+002	-9.5270079E-001	-9.214991724109988E-003
4.348651890143810E+002	-9.5173180E-001	-8.822526970309108E-003
4.349651890118548E+002	-9.5077741E-001	-8.421587745909124E-003
4.350652890093261E+002	-9.4975257E-001	-8.010085703832655E-003
4.351653890067973E+002	-9.4880617E-001	-7.574770606071136E-003
4.352653890042711E+002	-9.4779247E-001	-7.119186493650093E-003
4.353653890017449E+002	-9.4675440E-001	-6.661731487299566E-003
4.354653889992187E+002	-9.4571400E-001	-6.186224426427432E-003
4.355654889966900E+002	-9.4478673E-001	-5.682171986062412E-003
4.356655889941612E+002	-9.4376314E-001	-5.169526661996293E-003
4.357805889912561E+002	-9.4267607E-001	-4.573306373155589E-003
4.358955889883509E+002	-9.4148088E-001	-3.960700676004687E-003
4.359955889858247E+002	-9.4048721E-001	-3.385417502108287E-003
4.360956889832960E+002	-9.3942738E-001	-2.805993532782589E-003
4.361957889807672E+002	-9.3844712E-001	-2.179498472051587E-003
4.362957889782410E+002	-9.3746841E-001	-1.571624716840844E-003
4.363957889757148E+002	-9.3649924E-001	-9.384162795969177E-004
4.364957889731886E+002	-9.3540472E-001	-2.623993200768315E-004
4.365958889706599E+002	-9.3444449E-001	3.892101411950826E-004
4.366959889681311E+002	-9.3347502E-001	1.076517838117538E-003
4.367959889656049E+002	-9.3243372E-001	1.793022893387515E-003
4.368959889630787E+002	-9.3142217E-001	2.508366317973312E-003
4.369959889605525E+002	-9.3045408E-001	3.238763064372402E-003
4.370960889580238E+002	-9.2943048E-001	3.970995633609434E-003
4.371961889554950E+002	-9.2844772E-001	4.725016693420778E-003
4.372961889529688E+002	-9.2739153E-001	5.507015414574795E-003
4.373961889504426E+002	-9.2645317E-001	6.290403263712378E-003
4.374961889479164E+002	-9.2545748E-001	7.108550742958436E-003
4.375962889453876E+002	-9.2448252E-001	7.912957944664921E-003
4.376963889428589E+002	-9.2343009E-001	8.724224760145376E-003
4.377963889403327E+002	-9.2248851E-001	9.559584845124793E-003
4.379113889374275E+002	-9.2133206E-001	1.049063900115332E-002
4.380263889345224E+002	-9.2015314E-001	1.148209556251664E-002
4.381264889319937E+002	-9.1913211E-001	1.236523604418181E-002
4.382265889294649E+002	-9.1813958E-001	1.322000296096562E-002
4.383265889269387E+002	-9.1712475E-001	1.406828812819361E-002
4.384265889244125E+002	-9.1609192E-001	1.492101813157747E-002
4.385265889218863E+002	-9.1516316E-001	1.577779889662956E-002
4.386266889193575E+002	-9.1419339E-001	1.663981556289319E-002
4.387267889168288E+002	-9.1316217E-001	1.751511783071763E-002
4.388267889143026E+002	-9.1216552E-001	1.837027259602176E-002
4.389267889117764E+002	-9.1116446E-001	1.921477929809713E-002
4.390267889092502E+002	-9.1017407E-001	2.006760619675611E-002
4.391268889067214E+002	-9.0917653E-001	2.091491444012061E-002
4.392269889041927E+002	-9.0813488E-001	2.173944483338697E-002
4.393269889016665E+002	-9.0718699E-001	2.255305222718523E-002
4.394269888991403E+002	-9.0619451E-001	2.337723526310304E-002
4.395269888966141E+002	-9.0517449E-001	2.415419672615826E-002
4.396269888940878E+002	-9.0416175E-001	2.492501468104485E-002
4.397270888915591E+002	-9.0318483E-001	2.566849568658774E-002
4.398271888890304E+002	-9.0222663E-001	2.641728167913647E-002
4.399271888865042E+002	-9.0113544E-001	2.713373049024370E-002
4.400271888839779E+002	-9.0016520E-001	2.786769781313425E-002
4.401271888814517E+002	-8.9918971E-001	2.854144594554486E-002
4.402272888789230E+002	-8.9808971E-001	2.920153856625529E-002
4.403273888763943E+002	-8.9715165E-001	2.986175252159151E-002
4.404273888738680E+002	-8.9615268E-001	3.047788229391524E-002
4.405273888713418E+002	-8.9515495E-001	3.106910441312238E-002
4.406273888688156E+002	-8.9414340E-001	3.164739489848545E-002
4.407274888662869E+002	-8.9314497E-001	3.218793159606792E-002
4.408275888637581E+002	-8.9211375E-001	3.270647918839975E-002
4.409275888612319E+002	-8.9109898E-001	3.318166422347224E-002
4.410275888587057E+002	-8.9014041E-001	3.363493162086584E-002
4.411275888561795E+002	-8.8913947E-001	3.407821518420756E-002
4.412276888536508E+002	-8.8816714E-001	3.447750877964217E-002
4.413277888511220E+002	-8.8718939E-001	3.487908405993401E-002
4.414277888485958E+002	-8.8611633E-001	3.521864572367456E-002
4.415277888460696E+002	-8.8516515E-001	3.553437312668251E-002
4.416277888435434E+002	-8.8415360E-001	3.585955578212940E-002
4.417278888410146E+002	-8.8314366E-001	3.610914210470299E-002
4.418279888384859E+002	-8.8212925E-001	3.633944809229839E-002
4.419279888359597E+002	-8.8116229E-001	3.656745582163601E-002
4.420279888334335E+002	-8.8009971E-001	3.673918526274747E-002
4.421279888309073E+002	-8.7916452E-001	3.689578524359541E-002
4.422280888283785E+002	-8.7814254E-001	3.700592099840083E-002
4.423281888258498E+002	-8.7715089E-001	3.709623670740125E-002
4.424281888233236E+002	-8.7615514E-001	3.717257428258941E-002
4.425281888207974E+002	-8.7516695E-001	3.722945912913589E-002
4.426281888182712E+002	-8.7413090E-001	3.726238269721061E-002
4.427281888157449E+002	-8.7316066E-001	3.726114436587391E-002
4.428283888132137E+002	-8.7215972E-001	3.722295556069606E-002
4.429283888106875E+002	-8.7113959E-001	3.719657593130776E-002
4.430283888081613E+002	-8.7012911E-001	3.712265570303092E-002
4.431283888056350E+002	-8.6915988E-001	3.702654434730202E-002
4.432283888031088E+002	-8.6813235E-001	3.694369298992339E-002
4.433284888005801E+002	-8.6709934E-001	3.680403449382125E-002
4.434285887980514E+002	-8.6614317E-001	3.665820551449769E-002
4.435285887955251E+002	-8.6514747E-001	3.648924110974697E-002
4.436285887929989E+002	-8.6413902E-001	3.630840840007837E-002
4.437285887904727E+002	-8.6319965E-001	3.611789179396702E-002
4.438286887879440E+002	-8.6217582E-001	3.592090010658494E-002
4.439287887854152E+002	-8.6109471E-001	3.570703750786677E-002
4.440287887828890E+002	-8.6015213E-001	3.547828687630872E-002
4.441287887803628E+002	-8.5914046E-001	3.523887068257425E-002
4.442287887778366E+002	-8.5814583E-001	3.499229514919622E-002
4.443288887753079E+002	-8.5713631E-001	3.472652537049670E-002
4.444289887727791E+002	-8.5620332E-001	3.445224846816731E-002
4.445289887702529E+002	-8.5515559E-001	3.419404423416195E-002
4.446289887677267E+002	-8.5411859E-001	3.389965271991147E-002
4.447289887652005E+002	-8.5313874E-001	3.360994963872210E-002
4.448290887626717E+002	-8.5211295E-001	3.330494436711628E-002
4.449291887601430E+002	-8.5116011E-001	3.300573011963726E-002
4.450291887576168E+002	-8.5013896E-001	3.270101926237756E-002
4.451291887550906E+002	-8.4915072E-001	3.241410126685398E-002
4.452291887525644E+002	-8.4818047E-001	3.209294843556437E-002
4.453292887500356E+002	-8.4713227E-001	3.178062265621143E-002
4.454293887475069E+002	-8.4612435E-001	3.147120281614135E-002
4.455293887449807E+002	-8.4512657E-001	3.115727035414981E-002
4.456293887424545E+002	-8.4416062E-001	3.084265694660310E-002
4.457293887399283E+002	-8.4316707E-001	3.052979775411252E-002
4.458294887373995E+002	-8.4213454E-001	3.021716254201046E-002
4.459295887348708E+002	-8.4108973E-001	2.989603132570029E-002
4.460295887323446E+002	-8.4012794E-001	2.957804729575628E-002
4.461295887298184E+002	-8.3914822E-001	2.926257932429310E-002
4.462295887272921E+002	-8.3812493E-001	2.895208877183642E-002
4.463295887247659E+002	-8.3712286E-001	2.863819221103614E-002
4.464297887222347E+002	-8.3617395E-001	2.834170007658843E-002
4.465297887197084E+002	-8.3510280E-001	2.802890247484258E-002
4.466297887171822E+002	-8.3413792E-001	2.772472853798214E-002
4.467297887146560E+002	-8.3310401E-001	2.743205776722688E-002
4.468297887121298E+002	-8.3210409E-001	2.712860602143891E-002
4.469298887096011E+002	-8.3118564E-001	2.682751999545863E-002
4.470299887070723E+002	-8.3014035E-001	2.654201243098619E-002
4.471299887045461E+002	-8.2915103E-001	2.625078783603374E-002
4.472299887020199E+002	-8.2812870E-001	2.596603064470138E-002
4.473299886994937E+002	-8.2718301E-001	2.567684366497108E-002
4.474300886969650E+002	-8.2614493E-001	2.539162769286951E-002
4.475301886944362E+002	-8.2510883E-001	2.511945701445698E-002
4.476301886919100E+002	-8.2413328E-001	2.484479410944640E-002
4.477301886893838E+002	-8.2311738E-001	2.458100646078865E-002
4.478301886868576E+002	-8.2208568E-001	2.431222022278237E-002
4.479302886843288E+002	-8.2114398E-001	2.404698426686769E-002
4.480303886818001E+002	-8.2009113E-001	2.385406380657246E-002
4.481303886792739E+002	-8.1908274E-001	2.356114212199356E-002
4.482303886767477E+002	-8.1800526E-001	2.330046409689301E-002
4.483303886742215E+002	-8.1705320E-001	2.305434394144890E-002
4.484304886716927E+002	-8.1603599E-001	2.280174526753781E-002
4.485305886691640E+002	-8.1505436E-001	2.255862771697276E-002
4.486305886666378E+002	-8.1408197E-001	2.232086046866172E-002
4.487305886641116E+002	-8.1305444E-001	2.208646738910364E-002
4.488305886615854E+002	-8.1206089E-001	2.185699606262559E-002
4.489306886590566E+002	-8.1102300E-001	2.163080091584713E-002
4.490307886565279E+002	-8.1007379E-001	2.140568959293888E-002
4.491307886540017E+002	-8.0905044E-001	2.118859963957220E-002
4.492307886514755E+002	-8.0804843E-001	2.097061317827967E-002
4.493307886489492E+002	-8.0706757E-001	2.076217904471345E-002
4.494307886464230E+002	-8.0606127E-001	2.055153963845913E-002
4.495309886438918E+002	-8.0505067E-001	2.034439564953910E-002
4.496309886413655E+002	-8.0402434E-001	2.014774639219812E-002
4.497309886388393E+002	-8.0304569E-001	1.994652506308979E-002
4.498309886363131E+002	-8.0200005E-001	1.975049954597591E-002
4.499309886337869E+002	-8.0097252E-001	1.955774982666802E-002
4.500310886312582E+002	-8.0005693E-001	1.936716201243588E-002
4.501311886287294E+002	-7.9902464E-001	1.918361733098412E-002
4.502311886262032E+002	-7.9801196E-001	1.900555150738606E-002
4.503311886236770E+002	-7.9705662E-001	1.882613141572587E-002
4.504311886211508E+002	-7.9606521E-001	1.865189485208785E-002
4.505312886186221E+002	-7.9503584E-001	1.847943094920723E-002
4.506313886160933E+002	-7.9401016E-001	1.831110735656689E-002
4.507313886135671E+002	-7.9308027E-001	1.814533596754897E-002
4.508313886110409E+002	-7.9203373E-001	1.798147463489802E-002
4.509313886085147E+002	-7.9105496E-001	1.782361181513226E-002
4.510314886059859E+002	-7.9003406E-001	1.766509018732497E-002
4.511315886034572E+002	-7.8904545E-001	1.750842999468596E-002
4.512315886009310E+002	-7.8802967E-001	1.735672032400210E-002
4.513315885984048E+002	-7.8707218E-001	1.720986015775627E-002
4.514315885958786E+002	-7.8606910E-001	1.706473015602344E-002
4.515316885933498E+002	-7.8501880E-001	1.692377429157044E-002
4.516317885908211E+002	-7.8405535E-001	1.678184202777364E-002
4.517317885882949E+002	-7.8304797E-001	1.664547955927753E-002
4.518317885857687E+002	-7.8202683E-001	1.651344202993499E-002
4.519317885832425E+002	-7.8102696E-001	1.638059180738677E-002
4.520318885807137E+002	-7.8002948E-001	1.625128248307467E-002
4.521319885781850E+002	-7.7902490E-001	1.612572604143586E-002
4.522319885756588E+002	-7.7805048E-001	1.600277015542675E-002
4.523319885731325E+002	-7.7703989E-001	1.588148011015378E-002
4.524319885706063E+002	-7.7604109E-001	1.576187110212800E-002
4.525319885680801E+002	-7.7501351E-001	1.564528262005532E-002
4.526321885655489E+002	-7.7406144E-001	1.553036428879132E-002
4.527321885630226E+002	-7.7304763E-001	1.542034883297871E-002
4.528321885604964E+002	-7.7202749E-001	1.531660384002694E-002
4.529321885579702E+002	-7.7106684E-001	1.520974708815898E-002
4.530321885554440E+002	-7.7006799E-001	1.510661997168361E-002
4.531322885529153E+002	-7.6901799E-001	1.500763511278375E-002
4.532323885503865E+002	-7.6803100E-001	1.491013509048905E-002
4.533323885478603E+002	-7.6703745E-001	1.481751043293456E-002
4.534323885453341E+002	-7.6602155E-001	1.472747594299205E-002
4.535323885428079E+002	-7.6501101E-001	1.463704637178496E-002
4.536324885402792E+002	-7.6402462E-001	1.454980312870539E-002
4.537325885377504E+002	-7.6301438E-001	1.446581796712794E-002
4.538325885352242E+002	-7.6200175E-001	1.438504220223635E-002
4.539325885326980E+002	-7.6099855E-001	1.430825852461304E-002
4.540325885301718E+002	-7.6002735E-001	1.423198434187926E-002
4.541326885276430E+002	-7.5904030E-001	1.416076780742281E-002
4.542327885251143E+002	-7.5806999E-001	1.408999125339550E-002
4.543327885225881E+002	-7.5702435E-001	1.402193913883004E-002
4.544327885200619E+002	-7.5597978E-001	1.396059097196140E-002
4.545327885175357E+002	-7.5497144E-001	1.389791313515701E-002
4.546328885150069E+002	-7.5403917E-001	1.383774677840088E-002
4.547329885124782E+002	-7.5307661E-001	1.378457011499751E-002
4.548329885099520E+002	-7.5200772E-001	1.372987868186705E-002
4.549329885074258E+002	-7.5102472E-001	1.368040875833557E-002
4.550329885048995E+002	-7.5004810E-001	1.363137516374180E-002
4.551330885023708E+002	-7.4899757E-001	1.358475634144468E-002
4.552331884998421E+002	-7.4802178E-001	1.354449012648767E-002
4.553331884973159E+002	-7.4700058E-001	1.350650159292854E-002
4.554331884947896E+002	-7.4603140E-001	1.347083891030505E-002
4.555331884922634E+002	-7.4503469E-001	1.343576926565557E-002
4.556332884897347E+002	-7.4399972E-001	1.340441384751044E-002
4.557333884872060E+002	-7.4299449E-001	1.337893090654954E-002
4.558333884846797E+002	-7.4198294E-001	1.335333485514166E-002
4.559333884821535E+002	-7.4102330E-001	1.333014261520776E-002
4.560333884796273E+002	-7.3999470E-001	1.331391219584344E-002
4.561333884771011E+002	-7.3900759E-001	1.329698691929316E-002
4.562335884745698E+002	-7.3800439E-001	1.328227825439768E-002
4.563335884720436E+002	-7.3707134E-001	1.327125004307299E-002
4.564335884695174E+002	-7.3602372E-001	1.326270835771640E-002
4.565335884669912E+002	-7.3504281E-001	1.325798516498053E-002
4.566335884644650E+002	-7.3407257E-001	1.325931125298933E-002
4.567336884619363E+002	-7.3300451E-001	1.325989499400024E-002
4.568337884594075E+002	-7.3203343E-001	1.326495604762051E-002
4.569337884568813E+002	-7.3101121E-001	1.327343146571094E-002
4.570337884543551E+002	-7.3006970E-001	1.328396615766298E-002
4.571337884518289E+002	-7.2907192E-001	1.329860047230291E-002
4.572338884493001E+002	-7.2803599E-001	1.331432481592520E-002
4.573339884467714E+002	-7.2697335E-001	1.333756307441814E-002
4.574339884442452E+002	-7.2602957E-001	1.335930898440654E-002
4.575339884417190E+002	-7.2504246E-001	1.338501146852245E-002
4.576339884391928E+002	-7.2400218E-001	1.341355434959507E-002
4.577340884366640E+002	-7.2305292E-001	1.344573798390590E-002
4.578341884341353E+002	-7.2199708E-001	1.348105077825798E-002
4.579341884316091E+002	-7.2096843E-001	1.352386119995375E-002
4.580341884290829E+002	-7.2001737E-001	1.356477599108108E-002
4.581341884265566E+002	-7.1900040E-001	1.361158433482401E-002
4.582342884240279E+002	-7.1800518E-001	1.366240280440179E-002
4.583343884214992E+002	-7.1703982E-001	1.371307710629752E-002
4.584343884189730E+002	-7.1601659E-001	1.376945128517776E-002
4.585343884164467E+002	-7.1505380E-001	1.382954012391294E-002
4.586343884139205E+002	-7.1408045E-001	1.389472669688992E-002
4.587344884113918E+002	-7.1299380E-001	1.396236759194614E-002
4.588345884088631E+002	-7.1201783E-001	1.403083298161321E-002
4.589345884063368E+002	-7.1106678E-001	1.410239881025288E-002
4.590345884038106E+002	-7.1004993E-001	1.418090944557826E-002
4.591345884012844E+002	-7.0906049E-001	1.426156125510009E-002
4.592346883987557E+002	-7.0799398E-001	1.435082517688453E-002
4.593347883962269E+002	-7.0704055E-001	1.443530284342592E-002
4.594347883937007E+002	-7.0601195E-001	1.452745178701459E-002
4.595347883911745E+002	-7.0499718E-001	1.462683606034798E-002
4.596347883886483E+002	-7.0401949E-001	1.472567052783066E-002
4.597347883861221E+002	-7.0306623E-001	1.482756266637743E-002
4.598348883835934E+002	-7.0201957E-001	1.493731153488877E-002
4.599349883810646E+002	-7.0101863E-001	1.504721468167930E-002
4.600349883785384E+002	-6.9998151E-001	1.516398560165219E-002
4.601349883760122E+002	-6.9902402E-001	1.528148951884184E-002
4.602349883734860E+002	-6.9801784E-001	1.540356007171806E-002
4.603350883709572E+002	-6.9704783E-001	1.553000641558594E-002
4.604351883684285E+002	-6.9603598E-001	1.566185069343742E-002
4.605351883659023E+002	-6.9501805E-001	1.580279285769423E-002
4.606351883633761E+002	-6.9395864E-001	1.594230005974642E-002
4.607351883608499E+002	-6.9302875E-001	1.608718941807398E-002
4.608352883583211E+002	-6.9198740E-001	1.624182181688882E-002
4.609353883557924E+002	-6.9101506E-001	1.639373792783808E-002
4.610353883532662E+002	-6.8997693E-001	1.655129775517034E-002
4.611353883507400E+002	-6.8902475E-001	1.672080395467301E-002
4.612353883482137E+002	-6.8802387E-001	1.688783065872959E-002
4.613354883456850E+002	-6.8699282E-001	1.705878736472338E-002
4.614355883431563E+002	-6.8608546E-001	1.723612527604457E-002
4.615355883406301E+002	-6.8497944E-001	1.741729513957616E-002
4.616355883381038E+002	-6.8402088E-001	1.760796228363343E-002
4.617355883355776E+002	-6.8303049E-001	1.780214884827185E-002
4.618356883330489E+002	-6.8195373E-001	1.800137905377011E-002
4.619357883305202E+002	-6.8101680E-001	1.820529981179993E-002
4.620357883279939E+002	-6.7996699E-001	1.841366078911555E-002
4.621357883254677E+002	-6.7901587E-001	1.863383371986593E-002
4.622357883229415E+002	-6.7805523E-001	1.885191895955902E-002
4.623358883204128E+002	-6.7699701E-001	1.907489591144720E-002
4.624359883178840E+002	-6.7599809E-001	1.931227407530306E-002
4.625359883153578E+002	-6.7499065E-001	1.954735319897605E-002
4.626359883128316E+002	-6.7397594E-001	1.978771936545081E-002
4.627359883103054E+002	-6.7302591E-001	2.003321476729109E-002
4.628359883077792E+002	-6.7197710E-001	2.028639989913688E-002
4.629360883052505E+002	-6.7103106E-001	2.054619433740996E-002
4.630361883027217E+002	-6.7002499E-001	2.081872477342755E-002
4.631361883001955E+002	-6.6902721E-001	2.109138118491203E-002
4.632361882976693E+002	-6.6804105E-001	2.137082051140844E-002
4.633361882951431E+002	-6.6700083E-001	2.165974154895933E-002
4.634362882926143E+002	-6.6600233E-001	2.195165572261482E-002
4.635363882900856E+002	-6.6496694E-001	2.225244318402397E-002
4.636363882875594E+002	-6.6399258E-001	2.255301520280129E-002
4.637363882850332E+002	-6.6297024E-001	2.287385944078715E-002
4.638363882825070E+002	-6.6200119E-001	2.319067836247590E-002
4.639364882799782E+002	-6.6096449E-001	2.351439744882916E-002
4.640365882774495E+002	-6.6002566E-001	2.384056800683210E-002
4.641365882749233E+002	-6.5900886E-001	2.418277711883465E-002
4.642365882723971E+002	-6.5803754E-001	2.453065779344693E-002
4.643365882698708E+002	-6.5703332E-001	2.489603216397662E-002
4.644366882673421E+002	-6.5604401E-001	2.524828327084097E-002
4.645367882648134E+002	-6.5497720E-001	2.562226665732276E-002
4.646367882622872E+002	-6.5400279E-001	2.600562664102413E-002
4.647367882597609E+002	-6.5299541E-001	2.638782874284384E-002
4.648367882572347E+002	-6.5200502E-001	2.677756348728307E-002
4.649368882547060E+002	-6.5098649E-001	2.717942870903678E-002
4.650369882521773E+002	-6.4996910E-001	2.759090375965795E-002
4.651369882496510E+002	-6.4897549E-001	2.800525995445685E-002
4.652369882471248E+002	-6.4800000E-001	2.842281113542555E-002
4.653369882445986E+002	-6.4700854E-001	2.884742236239148E-002
4.654370882420699E+002	-6.4597583E-001	2.928685215239602E-002
4.655371882395411E+002	-6.4501721E-001	2.973097529805582E-002
4.656371882370149E+002	-6.4397377E-001	3.020255875351197E-002
4.657371882344887E+002	-6.4299291E-001	3.065707669722739E-002
4.658371882319625E+002	-6.4198029E-001	3.112773110020772E-002
4.659371882294363E+002	-6.4098561E-001	3.161474616111559E-002
4.660373882269050E+002	-6.3995814E-001	3.209163265310525E-002
4.661373882243788E+002	-6.3900173E-001	3.258573529051811E-002
4.662373882218526E+002	-6.3797528E-001	3.309766558878526E-002
4.663373882193264E+002	-6.3693702E-001	3.360484821583926E-002
4.664373882168002E+002	-6.3600719E-001	3.411769602637471E-002
4.665374882142714E+002	-6.3498598E-001	3.462456153783458E-002
4.666375882117427E+002	-6.3401163E-001	3.514836297404977E-002
4.667375882092165E+002	-6.3296175E-001	3.568687317547978E-002
4.668375882066903E+002	-6.3201493E-001	3.622318689573412E-002
4.669375882041641E+002	-6.3101608E-001	3.678352716033925E-002
4.670376882016353E+002	-6.3004857E-001	3.732542704801180E-002
4.671377881991066E+002	-6.2898964E-001	3.787798396984340E-002
4.672377881965804E+002	-6.2799400E-001	3.845588842631083E-002
4.673377881940542E+002	-6.2698656E-001	3.900979149276051E-002
4.674377881915279E+002	-6.2598979E-001	3.957562846631779E-002
4.675378881889992E+002	-6.2498450E-001	4.016946246041459E-002
4.676379881864705E+002	-6.2397516E-001	4.073699666790798E-002
4.677379881839443E+002	-6.2296784E-001	4.132036238701797E-002
4.678379881814180E+002	-6.2198478E-001	4.189749764864911E-002
4.679379881788918E+002	-6.2102628E-001	4.247835601455768E-002
4.680380881763631E+002	-6.1997706E-001	4.307398556196243E-002
4.681381881738344E+002	-6.1901152E-001	4.367681543118573E-002
4.682381881713081E+002	-6.1799568E-001	4.428566416242608E-002
4.683381881687819E+002	-6.1702126E-001	4.488164873328049E-002
4.684381881662557E+002	-6.1593854E-001	4.547710495104140E-002
4.685382881637270E+002	-6.1499745E-001	4.611567572177533E-002
4.686383881611982E+002	-6.1398643E-001	4.671048195773930E-002
4.687383881586720E+002	-6.1299813E-001	4.730679850197491E-002
4.688383881561458E+002	-6.1196113E-001	4.794400774321916E-002
4.689383881536196E+002	-6.1099935E-001	4.853877151402186E-002
4.690384881510909E+002	-6.1001325E-001	4.914751720632365E-002
4.691385881485621E+002	-6.0903239E-001	4.974157152335246E-002
4.692385881460359E+002	-6.0798579E-001	5.034696876019651E-002
4.693385881435097E+002	-6.0695720E-001	5.096325560697101E-002
4.694385881409835E+002	-6.0602945E-001	5.157808733552116E-002
4.695385881384573E+002	-6.0498285E-001	5.218547322632139E-002
4.696387881359260E+002	-6.0396594E-001	5.278340109077706E-002
4.697387881333998E+002	-6.0295218E-001	5.338203564665647E-002
4.698387881308736E+002	-6.0195225E-001	5.398981713827833E-002
4.699387881283474E+002	-6.0093212E-001	5.456531265129627E-002
4.700387881258212E+002	-5.9995121E-001	5.513169514705185E-002
4.701388881232924E+002	-5.9894639E-001	5.572052542855477E-002
4.702389881207637E+002	-5.9794509E-001	5.626553684231582E-002
4.703389881182375E+002	-5.9699291E-001	5.680015800882954E-002
4.704389881157113E+002	-5.9596217E-001	5.731276930223628E-002
4.705389881131850E+002	-5.9500581E-001	5.782242328859855E-002
4.706390881106563E+002	-5.9399635E-001	5.830941728149201E-002
4.707391881081276E+002	-5.9298044E-001	5.879657105456482E-002
4.708391881056014E+002	-5.9195614E-001	5.923925833431665E-002
4.709391881030751E+002	-5.9098911E-001	5.966508375153079E-002
4.710391881005489E+002	-5.8999449E-001	6.006986248151699E-002
4.711392880980202E+002	-5.8896136E-001	6.044658859214180E-002
4.712393880954914E+002	-5.8794260E-001	6.079953662723403E-002
4.713393880929652E+002	-5.8695644E-001	6.113280711212658E-002
4.714393880904390E+002	-5.8591616E-001	6.146624830068514E-002
4.715393880879128E+002	-5.8496189E-001	6.176489560554435E-002
4.716394880853841E+002	-5.8398294E-001	6.204193038289973E-002
4.717395880828553E+002	-5.8293658E-001	6.230788511068863E-002
4.718395880803291E+002	-5.8192813E-001	6.256605825317973E-002
4.719395880778029E+002	-5.8093989E-001	6.280495218622195E-002
4.720395880752767E+002	-5.7993990E-001	6.305103891322206E-002
4.721396880727480E+002	-5.7902724E-001	6.324269621702493E-002
4.722397880702192E+002	-5.7796979E-001	6.340949050219802E-002
4.723397880676930E+002	-5.7694113E-001	6.358450069092214E-002
4.724397880651668E+002	-5.7598054E-001	6.369833664589167E-002
4.725397880626406E+002	-5.7501674E-001	6.378721938192533E-002
4.726397880601144E+002	-5.7396799E-001	6.386632250656388E-002
4.727399880575831E+002	-5.7292449E-001	6.388866398585602E-002
4.728399880550569E+002	-5.7196701E-001	6.388820952701346E-002
4.729399880525307E+002	-5.7094908E-001	6.383178883266671E-002
4.730399880500045E+002	-5.6995344E-001	6.375265199932517E-002
4.731399880474783E+002	-5.6894284E-001	6.364879190611350E-002
4.732400880449495E+002	-5.6798792E-001	6.349432413625683E-002
4.733401880424208E+002	-5.6691641E-001	6.333427931423552E-002
4.734401880398946E+002	-5.6592077E-001	6.310792790760300E-002
4.735401880373684E+002	-5.6493568E-001	6.284580453454180E-002
4.736401880348421E+002	-5.6393576E-001	6.257440243778700E-002
4.737402880323134E+002	-5.6294775E-001	6.222934537404845E-002
4.738403880297847E+002	-5.6199110E-001	6.186552119389566E-002
4.739403880272585E+002	-5.6094980E-001	6.148424999426227E-002
4.740403880247322E+002	-5.5998480E-001	6.104552915699235E-002
4.741403880222060E+002	-5.5894566E-001	6.058666348474606E-002
4.742404880196773E+002	-5.5797023E-001	6.008538235008590E-002
4.743405880171485E+002	-5.5695212E-001	5.956655125892552E-002
4.744405880146223E+002	-5.5599046E-001	5.903789576539709E-002
4.745405880120961E+002	-5.5495125E-001	5.848514815550998E-002
4.746405880095699E+002	-5.5396718E-001	5.791568941074554E-002
4.747406880070412E+002	-5.5297154E-001	5.731330201228979E-002
4.748407880045124E+002	-5.5197054E-001	5.669505507426553E-002
4.749407880019862E+002	-5.5098653E-001	5.608992855909656E-002
4.750407879994600E+002	-5.4992396E-001	5.545417532859426E-002
4.751407879969338E+002	-5.4897606E-001	5.481098255970429E-002
4.752408879944051E+002	-5.4796165E-001	5.417895905794257E-002
4.753409879918763E+002	-5.4694647E-001	5.352296899676467E-002
4.754409879893501E+002	-5.4593801E-001	5.286856978717769E-002
4.755409879868239E+002	-5.4492748E-001	5.221064879852189E-002
4.756409879842977E+002	-5.4400295E-001	5.155775520985073E-002
4.757409879817715E+002	-5.4294568E-001	5.091420743459263E-002
4.758411879792402E+002	-5.4195106E-001	5.027445787586807E-002
4.759411879767140E+002	-5.4095751E-001	4.963633484483038E-002
4.760411879741878E+002	-5.4002869E-001	4.900449710139243E-002
4.761411879716616E+002	-5.3898203E-001	4.838017583824716E-002
4.762411879691354E+002	-5.3793436E-001	4.776016067868705E-002
4.763412879666066E+002	-5.3692651E-001	4.714811815756847E-002
4.764413879640779E+002	-5.3591537E-001	4.654012695472287E-002
4.765413879615517E+002	-5.3493565E-001	4.595512431114901E-002
4.766413879590255E+002	-5.3395164E-001	4.536809900741057E-002
4.767413879564992E+002	-5.3295696E-001	4.478753787137713E-002
4.768414879539705E+002	-5.3192663E-001	4.421489209564478E-002
4.769415879514418E+002	-5.3093487E-001	4.365992143370773E-002
4.770415879489155E+002	-5.2995509E-001	4.311518474154319E-002
4.771415879463893E+002	-5.2891266E-001	4.258402786217619E-002
4.772415879438631E+002	-5.2795839E-001	4.205799189447940E-002
4.773416879413344E+002	-5.2692896E-001	4.153904957807186E-002
4.774417879388056E+002	-5.2590758E-001	4.103588195155461E-002
4.775417879362794E+002	-5.2492887E-001	4.053797592253731E-002
4.776417879337532E+002	-5.2392894E-001	4.005201109167605E-002
4.777417879312270E+002	-5.2291834E-001	3.957662621461266E-002
4.778418879286983E+002	-5.2190536E-001	3.910846732416318E-002
4.779419879261695E+002	-5.2092701E-001	3.864716805724649E-002
4.780419879236433E+002	-5.1995152E-001	3.819922032697043E-002
4.781419879211171E+002	-5.1892287E-001	3.775735960462717E-002
4.782419879185909E+002	-5.1796967E-001	3.732967039535737E-002
4.783420879160622E+002	-5.1692563E-001	3.690571996046171E-002
4.784421879135334E+002	-5.1596880E-001	3.649868046502697E-002
4.785421879110072E+002	-5.1493168E-001	3.608885422969858E-002
4.786421879084810E+002	-5.1397848E-001	3.569121997268804E-002
4.787421879059548E+002	-5.1294565E-001	3.530445620331374E-002
4.788421879034286E+002	-5.1194042E-001	3.492018835256905E-002
4.789423879008973E+002	-5.1098293E-001	3.454433870000251E-002
4.790423878983711E+002	-5.0995755E-001	3.418367455661731E-002
4.791423878958449E+002	-5.0892258E-001	3.382307369934606E-002
4.792423878933187E+002	-5.0794917E-001	3.347320083735700E-002
4.793423878907925E+002	-5.0693017E-001	3.312585842623192E-002
4.794424878882637E+002	-5.0593084E-001	3.278680971071352E-002
4.795425878857350E+002	-5.0500780E-001	3.245779478715528E-002
4.796425878832088E+002	-5.0400144E-001	3.213335512447418E-002
4.797425878806825E+002	-5.0292194E-001	3.181847885975403E-002
4.798425878781563E+002	-5.0199097E-001	3.150767780391972E-002
4.799426878756276E+002	-5.0094706E-001	3.119949551231294E-002
4.800427878730989E+002	-4.9993905E-001	3.090403661890717E-002
4.801427878705726E+002	-4.9892855E-001	3.060923406155769E-002
4.802427878680464E+002	-4.9791163E-001	3.032344999007397E-002
4.803427878655202E+002	-4.9697325E-001	3.004402730665695E-002
4.804428878629915E+002	-4.9596304E-001	2.976459083950832E-002
4.805429878604627E+002	-4.9497977E-001	2.949354242904254E-002
4.806429878579365E+002	-4.9395117E-001	2.922570175508515E-002
4.807429878554103E+002	-4.9297246E-001	2.896623826085565E-002
4.808429878528841E+002	-4.9192473E-001	2.871152332820065E-002
4.809430878503554E+002	-4.9090227E-001	2.846117382596491E-002
4.810431878478266E+002	-4.8992813E-001	2.821469601217869E-002
4.811431878453004E+002	-4.8891968E-001	2.797314962285935E-002
4.812431878427742E+002	-4.8794949E-001	2.773722165902326E-002
4.813431878402480E+002	-4.8692614E-001	2.750697965449145E-002
4.814432878377193E+002	-4.8593017E-001	2.727682248754482E-002
4.815433878351905E+002	-4.8494011E-001	2.705170101856946E-002
4.816433878326643E+002	-4.8400176E-001	2.683440296419159E-002
4.817433878301381E+002	-4.8293388E-001	2.661867598201037E-002
4.818433878276119E+002	-4.8189679E-001	2.640739767122324E-002
4.819434878250831E+002	-4.8091096E-001	2.619832281670176E-002
4.820435878225544E+002	-4.7996914E-001	2.599261636431849E-002
4.821435878200282E+002	-4.7895014E-001	2.579279170431947E-002
4.822435878175020E+002	-4.7793636E-001	2.559712504390280E-002
4.823435878149758E+002	-4.7691309E-001	2.540209204070620E-002
4.824435878124496E+002	-4.7596833E-001	2.521110386630804E-002
4.825436878099208E+002	-4.7496292E-001	2.502480086975123E-002
4.826437878073921E+002	-4.7397274E-001	2.484030104069793E-002
4.827437878048659E+002	-4.7293776E-001	2.466080614141419E-002
4.828437878023396E+002	-4.7196120E-001	2.448286578119563E-002
4.829437877998134E+002	-4.7093683E-001	2.430828952842762E-002
4.830438877972847E+002	-4.6991837E-001	2.413545667001193E-002
4.831439877947560E+002	-4.6891367E-001	2.396782286491043E-002
4.832439877922297E+002	-4.6794659E-001	2.380074455868442E-002
4.833439877897035E+002	-4.6695089E-001	2.363820468437750E-002
4.834439877871773E+002	-4.6595100E-001	2.347497904190310E-002
4.835440877846486E+002	-4.6489510E-001	2.331834711067876E-002
4.836441877821198E+002	-4.6390867E-001	2.316130084390927E-002
4.837441877795936E+002	-4.6289390E-001	2.300954977248758E-002
4.838441877770674E+002	-4.6190885E-001	2.285840290305396E-002
4.839441877745412E+002	-4.6090463E-001	2.271011909383713E-002
4.840442877720125E+002	-4.5993316E-001	2.256395495694875E-002
4.841443877694837E+002	-4.5891643E-001	2.242119795280621E-002
4.842443877669575E+002	-4.5794311E-001	2.227896579144595E-002
4.843443877644313E+002	-4.5695373E-001	2.214042424586490E-002
4.844443877619051E+002	-4.5594954E-001	2.200161692410432E-002
4.845444877593764E+002	-4.5496178E-001	2.186572616084087E-002
4.846445877568476E+002	-4.5397833E-001	2.173164876229652E-002
4.847445877543214E+002	-4.5292112E-001	2.160050329122760E-002
4.848445877517952E+002	-4.5191059E-001	2.147117052313496E-002
4.849445877492690E+002	-4.5094031E-001	2.134329866169507E-002
4.850446877467402E+002	-4.4990969E-001	2.121633849942273E-002
4.851447877442115E+002	-4.4895217E-001	2.109351584523983E-002
4.852447877416853E+002	-4.4788963E-001	2.097015208090414E-002
4.853447877391591E+002	-4.4690344E-001	2.084983317009003E-002
4.854447877366329E+002	-4.4589078E-001	2.073050300694176E-002
4.855447877341066E+002	-4.4492057E-001	2.061386245380470E-002
4.856449877315754E+002	-4.4391006E-001	2.049694403581705E-002
4.857449877290492E+002	-4.4287720E-001	2.038281188665511E-002
4.858449877265230E+002	-4.4187412E-001	2.027012249541094E-002
4.859449877239967E+002	-4.4092089E-001	2.015945510680070E-002
4.860449877214705E+002	-4.3997082E-001	2.004935385021210E-002
4.861450877189418E+002	-4.3890029E-001	1.994167415746689E-002
4.862451877164131E+002	-4.3793279E-001	1.983535229185324E-002
4.863451877138868E+002	-4.3691906E-001	1.972849987645597E-002
4.864451877113606E+002	-4.3594778E-001	1.962576452772033E-002
4.865451877088344E+002	-4.3490964E-001	1.952249621023872E-002
4.866452877063057E+002	-4.3397185E-001	1.942087361863484E-002
4.867453877037769E+002	-4.3292251E-001	1.932101677327105E-002
4.868453877012507E+002	-4.3190557E-001	1.922197129439435E-002
4.869453876987245E+002	-4.3083557E-001	1.912455826877030E-002
4.870453876961983E+002	-4.2989191E-001	1.902802707196258E-002
4.871454876936696E+002	-4.2890903E-001	1.893195377686296E-002
4.872455876911408E+002	-4.2791748E-001	1.883845981986579E-002
4.873455876886146E+002	-4.2689633E-001	1.874599181960718E-002
4.874455876860884E+002	-4.2590597E-001	1.865561342263528E-002
4.875455876835622E+002	-4.2493579E-001	1.856530330756123E-002
4.876456876810335E+002	-4.2389178E-001	1.847547483323575E-002
4.877457876785047E+002	-4.2291680E-001	1.838645581759657E-002
4.878457876759785E+002	-4.2187864E-001	1.829990006862554E-002
4.879457876734523E+002	-4.2094347E-001	1.821260301922276E-002
4.880457876709261E+002	-4.1993296E-001	1.812928207477355E-002
4.881458876683973E+002	-4.1892913E-001	1.804375589126406E-002
4.882459876658686E+002	-4.1788530E-001	1.796036986073615E-002
4.883459876633424E+002	-4.1692570E-001	1.787714058257361E-002
4.884459876608162E+002	-4.1590348E-001	1.779559066010361E-002
4.885459876582900E+002	-4.1491526E-001	1.771428470749886E-002
4.886460876557612E+002	-4.1391966E-001	1.763512708603959E-002
4.887461876532325E+002	-4.1292068E-001	1.755580450709976E-002
4.888461876507063E+002	-4.1195369E-001	1.747776380162338E-002
4.889461876481801E+002	-4.1086242E-001	1.740238836888855E-002
4.890461876456538E+002	-4.0982643E-001	1.732673147624297E-002
4.891461876431276E+002	-4.0886363E-001	1.725069671024199E-002
4.892462876405989E+002	-4.0789741E-001	1.717622041868701E-002
4.893463876380702E+002	-4.0689772E-001	1.710255997022615E-002
4.894463876355439E+002	-4.0586063E-001	1.703001354622691E-002
4.895463876330177E+002	-4.0486073E-001	1.695746397470230E-002
4.896463876304915E+002	-4.0390006E-001	1.688554378105672E-002
4.897464876279628E+002	-4.0290496E-001	1.681513665404738E-002
4.898465876254340E+002	-4.0194476E-001	1.674449249144854E-002
4.899465876229078E+002	-4.0090770E-001	1.667697499592408E-002
4.900465876203816E+002	-3.9988765E-001	1.660812062780473E-002
4.901465876178554E+002	-3.9891848E-001	1.653948598282612E-002
4.902466876153267E+002	-3.9794204E-001	1.647266607763975E-002
4.903467876127979E+002	-3.9687508E-001	1.640733199504518E-002
4.904467876102717E+002	-3.9588788E-001	1.634233426388909E-002
4.905467876077455E+002	-3.9490071E-001	1.627686108824711E-002
4.906467876052193E+002	-3.9384869E-001	1.621256557862380E-002
4.907468876026905E+002	-3.9288053E-001	1.614927183573805E-002
4.908469876001618E+002	-3.9184996E-001	1.608641501688568E-002
4.909469875976356E+002	-3.9089459E-001	1.602371920469320E-002
4.910469875951094E+002	-3.8993075E-001	1.596101007803720E-002
4.911469875925832E+002	-3.8887882E-001	1.589992890539754E-002
4.912470875900544E+002	-3.8787335E-001	1.584018935096639E-002
4.913471875875257E+002	-3.8687783E-001	1.578047354403816E-002
4.914471875849995E+002	-3.8589919E-001	1.572097224696462E-002
4.915471875824733E+002	-3.8488013E-001	1.566210147144298E-002
4.916471875799471E+002	-3.8386220E-001	1.560257507932233E-002
4.917472875774183E+002	-3.8282421E-001	1.554533593882018E-002
4.918473875748896E+002	-3.8188571E-001	1.548877169153891E-002
4.919473875723634E+002	-3.8088360E-001	1.543249040022843E-002
4.920473875698372E+002	-3.7985820E-001	1.537576469773838E-002
4.921473875673109E+002	-3.7887311E-001	1.532018420510675E-002
4.922473875647847E+002	-3.7787530E-001	1.526474581462227E-002
4.923475875622535E+002	-3.7690508E-001	1.521116757491488E-002
4.924475875597273E+002	-3.7592536E-001	1.515710018294925E-002
4.925475875572010E+002	-3.7489149E-001	1.510414606632876E-002
4.926475875546748E+002	-3.7390319E-001	1.504952669428250E-002
4.927475875521486E+002	-3.7290964E-001	1.499757627283949E-002
4.928476875496199E+002	-3.7185514E-001	1.494592131623046E-002
4.929477875470911E+002	-3.7089065E-001	1.489529516698823E-002
4.930477875445649E+002	-3.6987907E-001	1.484327939666671E-002
4.931477875420387E+002	-3.6884302E-001	1.479431432326911E-002
4.932477875395125E+002	-3.6787179E-001	1.474342177755678E-002
4.933478875369838E+002	-3.6684480E-001	1.469431033373986E-002
4.934479875344550E+002	-3.6585173E-001	1.464445879187053E-002
4.935479875319288E+002	-3.6483377E-001	1.459523696663659E-002
4.936479875294026E+002	-3.6386564E-001	1.454611171869113E-002
4.937479875268764E+002	-3.6286470E-001	1.449836397659968E-002
4.938480875243476E+002	-3.6192399E-001	1.445148483075648E-002
4.939481875218189E+002	-3.6086482E-001	1.440489572942842E-002
4.940481875192927E+002	-3.5987657E-001	1.435748821542671E-002
4.941481875167665E+002	-3.5885224E-001	1.431105158149470E-002
4.942481875142403E+002	-3.5790539E-001	1.426523028014884E-002
4.943482875117115E+002	-3.5690826E-001	1.421998936782318E-002
4.944483875091828E+002	-3.5591504E-001	1.417555710563811E-002
4.945483875066566E+002	-3.5486311E-001	1.413002490665313E-002
4.946483875041304E+002	-3.5391942E-001	1.408527614613479E-002
4.947483875016042E+002	-3.5291314E-001	1.404052863169152E-002
4.948484874990754E+002	-3.5184881E-001	1.399723018832366E-002
4.949485874965467E+002	-3.5085914E-001	1.395418963188096E-002
4.950485874940205E+002	-3.4987831E-001	1.391139520112324E-002
4.951485874914943E+002	-3.4884229E-001	1.386783458939236E-002
4.952485874889680E+002	-3.4785616E-001	1.382587912936561E-002
4.953485874864418E+002	-3.4687534E-001	1.378313187915077E-002
4.954487874839106E+002	-3.4587118E-001	1.374280158159229E-002
4.955487874813844E+002	-3.4491158E-001	1.370107136339083E-002
4.956487874788581E+002	-3.4386599E-001	1.366020718598050E-002
4.957487874763319E+002	-3.4285438E-001	1.361901206675814E-002
4.958487874738057E+002	-3.4191710E-001	1.357955244882897E-002
4.959488874712770E+002	-3.4089670E-001	1.353824345929851E-002
4.960489874687482E+002	-3.3983764E-001	1.349871476392125E-002
4.961489874662220E+002	-3.3883661E-001	1.345895882372537E-002
4.962489874636958E+002	-3.3787170E-001	1.342007406681119E-002
4.963489874611696E+002	-3.3692271E-001	1.338170102853498E-002
4.964490874586409E+002	-3.3589357E-001	1.334384657786973E-002
4.965491874561121E+002	-3.3486873E-001	1.330525042592649E-002
4.966491874535859E+002	-3.3386457E-001	1.326763969242437E-002
4.967491874510597E+002	-3.3281791E-001	1.322994233514346E-002
4.968491874485335E+002	-3.3188063E-001	1.319313108278611E-002
4.969492874460047E+002	-3.3086160E-001	1.315559496936800E-002
4.970493874434760E+002	-3.2984361E-001	1.311932483049866E-002
4.971493874409498E+002	-3.2885748E-001	1.308196232033274E-002
4.972493874384236E+002	-3.2784268E-001	1.304542631152325E-002
4.973493874358974E+002	-3.2686716E-001	1.300961108278922E-002
4.974494874333686E+002	-3.2583207E-001	1.297443208427362E-002
4.975495874308399E+002	-3.2483652E-001	1.293835564650142E-002
4.976495874283137E+002	-3.2385358E-001	1.290397063820384E-002
4.977495874257875E+002	-3.2283771E-001	1.286839684191234E-002
4.978495874232613E+002	-3.2187811E-001	1.283401992447948E-002
4.979496874207325E+002	-3.2088813E-001	1.279998323046599E-002
4.980497874182038E+002	-3.1985810E-001	1.276574802641001E-002
4.981497874156776E+002	-3.1883162E-001	1.273197740428500E-002
4.982497874131514E+002	-3.1786355E-001	1.269779950531238E-002
4.983497874106251E+002	-3.1687954E-001	1.266443288962674E-002
4.984498874080964E+002	-3.1585106E-001	1.263119007542286E-002
4.985499874055677E+002	-3.1488714E-001	1.259923635236058E-002
4.986499874030415E+002	-3.1386277E-001	1.256511130486615E-002
4.987499874005152E+002	-3.1285644E-001	1.253329242333873E-002
4.988499873979890E+002	-3.1186715E-001	1.250119918862497E-002
4.989499873954628E+002	-3.1090331E-001	1.246931179129107E-002
4.990500873929341E+002	-3.0984235E-001	1.243774378891657E-002
4.991501873904053E+002	-3.0884081E-001	1.240644308402095E-002
4.992501873878791E+002	-3.0782816E-001	1.237575187136553E-002
4.993501873853529E+002	-3.0682290E-001	1.234391584444824E-002
4.994501873828267E+002	-3.0588666E-001	1.231385332519294E-002
4.995502873802980E+002	-3.0488008E-001	1.228334992979527E-002
4.996503873777692E+002	-3.0381355E-001	1.225226956605052E-002
4.997503873752430E+002	-3.0282423E-001	1.222220785739070E-002
4.998503873727168E+002	-3.0185828E-001	1.219275501703293E-002
4.999503873701906E+002	-3.0088490E-001	1.216442931305475E-002
5.000504873676618E+002	-2.9989934E-001	1.213468049712631E-002
5.001505873651331E+002	-2.9887864E-001	1.210529219760142E-002
5.002505873626069E+002	-2.9787126E-001	1.207465391295649E-002
5.003505873600807E+002	-2.9688090E-001	1.204540350375249E-002
5.004505873575545E+002	-2.9586613E-001	1.201663211880566E-002
5.005506873550257E+002	-2.9482657E-001	1.198839834229878E-002
5.006507873524970E+002	-2.9380044E-001	1.195910322497151E-002
5.007507873499708E+002	-2.9284403E-001	1.193051136215219E-002
5.008507873474446E+002	-2.9178041E-001	1.190201012650505E-002
5.009507873449184E+002	-2.9086965E-001	1.187406971089161E-002
5.010508873423896E+002	-2.8983957E-001	1.184649703550333E-002
5.011509873398609E+002	-2.8880611E-001	1.181837682250059E-002
5.012509873373347E+002	-2.8785601E-001	1.178968811399062E-002
5.013509873348085E+002	-2.8686461E-001	1.176371861516534E-002
5.014509873322822E+002	-2.8583285E-001	1.173697606901884E-002
5.015510873297535E+002	-2.8486624E-001	1.170998392943812E-002
5.016511873272248E+002	-2.8388390E-001	1.168223157744963E-002
5.017511873246985E+002	-2.8282243E-001	1.165567661626948E-002
5.018511873221723E+002	-2.8182781E-001	1.162916522999126E-002
5.019511873196461E+002	-2.8082150E-001	1.160384374735357E-002
5.020511873171199E+002	-2.7985132E-001	1.157782659801243E-002
5.021513873145886E+002	-2.7883548E-001	1.155190589478358E-002
5.022513873120624E+002	-2.7784613E-001	1.152554637735227E-002
5.023513873095362E+002	-2.7681011E-001	1.150045652994543E-002
5.024513873070100E+002	-2.7583671E-001	1.147483163232987E-002
5.025513873044838E+002	-2.7487817E-001	1.145028448189367E-002
5.026514873019551E+002	-2.7385470E-001	1.142439603974363E-002
5.027515872994263E+002	-2.7284226E-001	1.140056556107958E-002
5.028515872969001E+002	-2.7181152E-001	1.137528311314616E-002
5.029515872943739E+002	-2.7080947E-001	1.135150776826777E-002
5.030515872918477E+002	-2.6985201E-001	1.132720625955027E-002
5.031516872893189E+002	-2.6882806E-001	1.130247734926199E-002
5.032517872867902E+002	-2.6779482E-001	1.127773789900216E-002
5.033517872842640E+002	-2.6678321E-001	1.125456472531094E-002
5.034517872817378E+002	-2.6581722E-001	1.123049243728425E-002
5.035517872792116E+002	-2.6481518E-001	1.120777845089493E-002
5.036518872766828E+002	-2.6390213E-001	1.118250551599667E-002
5.037519872741541E+002	-2.6287374E-001	1.115882481853649E-002
5.038519872716279E+002	-2.6184192E-001	1.113607643141963E-002
5.039519872691017E+002	-2.6083669E-001	1.111381684744696E-002
5.040519872665755E+002	-2.5985584E-001	1.109093320620652E-002
5.041520872640467E+002	-2.5884724E-001	1.106746319391826E-002
5.042521872615180E+002	-2.5782841E-001	1.104377636996406E-002
5.043521872589918E+002	-2.5685397E-001	1.102289825535589E-002
5.044521872564656E+002	-2.5583702E-001	1.100065456423046E-002
5.045521872539393E+002	-2.5479677E-001	1.097809774499320E-002
5.046522872514106E+002	-2.5381210E-001	1.095589156514692E-002
5.047523872488819E+002	-2.5284785E-001	1.093372670045401E-002
5.048523872463556E+002	-2.5184688E-001	1.091246632643522E-002
5.049523872438294E+002	-2.5079706E-001	1.089116888491573E-002
5.050523872413032E+002	-2.4982047E-001	1.086996184528322E-002
5.051523872387770E+002	-2.4886085E-001	1.084831081378203E-002
5.052525872362457E+002	-2.4782804E-001	1.082630382855346E-002
5.053525872337195E+002	-2.4681218E-001	1.080577333319797E-002
5.054525872311933E+002	-2.4586847E-001	1.078504697781885E-002
5.055525872286671E+002	-2.4484417E-001	1.076462035632206E-002
5.056525872261409E+002	-2.4383573E-001	1.074358281093063E-002
5.057526872236122E+002	-2.4286224E-001	1.072132292729371E-002
5.058527872210834E+002	-2.4189533E-001	1.070091870173604E-002
5.059527872185572E+002	-2.4082002E-001	1.068120367428355E-002
5.060527872160310E+002	-2.3987000E-001	1.066149775633006E-002
5.061527872135048E+002	-2.3882335E-001	1.063939108172673E-002
5.062528872109760E+002	-2.3786533E-001	1.061944932694302E-002
5.063529872084473E+002	-2.3687974E-001	1.059946048944430E-002
5.064529872059211E+002	-2.3582460E-001	1.057999770920201E-002
5.065529872033949E+002	-2.3482256E-001	1.056041556552779E-002
5.066529872008687E+002	-2.3379184E-001	1.054071424921316E-002
5.067530871983399E+002	-2.3282842E-001	1.052003258199509E-002
5.068531871958112E+002	-2.3180790E-001	1.050095654554081E-002
5.069531871932850E+002	-2.3081432E-001	1.048213590035660E-002
5.070531871907588E+002	-2.2981974E-001	1.046313446433353E-002
5.071531871882326E+002	-2.2880277E-001	1.044312495570110E-002
5.072532871857038E+002	-2.2785361E-001	1.042506752476876E-002
5.073533871831751E+002	-2.2678065E-001	1.040591313331216E-002
5.074533871806489E+002	-2.2581789E-001	1.038776183526760E-002
5.075533871781226E+002	-2.2481900E-001	1.036838448770277E-002
5.076533871755964E+002	-2.2382013E-001	1.034969478388560E-002
5.077534871730677E+002	-2.2281645E-001	1.033045354701665E-002
5.078535871705390E+002	-2.2183512E-001	1.031350822153465E-002
5.079535871680127E+002	-2.2080335E-001	1.029461696830196E-002
5.080535871654865E+002	-2.1983528E-001	1.027694068896515E-002
5.081535871629603E+002	-2.1882789E-001	1.025899112466032E-002
5.082536871604316E+002	-2.1778871E-001	1.024154959620865E-002
5.083537871579028E+002	-2.1686521E-001	1.022302805601308E-002
5.084537871553766E+002	-2.1580581E-001	1.020572521223653E-002
5.085537871528504E+002	-2.1475494E-001	1.018755400393813E-002
5.086537871503242E+002	-2.1380702E-001	1.017014939268976E-002
5.087537871477980E+002	-2.1279967E-001	1.015229901962881E-002
5.088539871452667E+002	-2.1184538E-001	1.013450444582623E-002
5.089539871427405E+002	-2.1084440E-001	1.011671870515719E-002
5.090539871402143E+002	-2.0981473E-001	1.010056566209878E-002
5.091539871376881E+002	-2.0882328E-001	1.008269199627210E-002
5.092539871351619E+002	-2.0784885E-001	1.006648769274496E-002
5.093540871326331E+002	-2.0681888E-001	1.004830023846980E-002
5.094541871301044E+002	-2.0580864E-001	1.003258506103452E-002
5.095541871275782E+002	-2.0482674E-001	1.001536373600916E-002
5.096541871250520E+002	-2.0380241E-001	9.999355300183010E-003
5.097541871225258E+002	-2.0277806E-001	9.982805392980826E-003
5.098542871199970E+002	-2.0181757E-001	9.965993345407848E-003
5.099543871174683E+002	-2.0075484E-001	9.949511936779544E-003
5.100543871149421E+002	-1.9985257E-001	9.933278990771469E-003
5.101543871124159E+002	-1.9883779E-001	9.917056914505173E-003
5.102543871098896E+002	-1.9781451E-001	9.899823202027258E-003
5.103544871073609E+002	-1.9686966E-001	9.884090917695418E-003
5.104545871048322E+002	-1.9581568E-001	9.868079546356073E-003
5.105545871023060E+002	-1.9479240E-001	9.852763333280237E-003
5.106545870997797E+002	-1.9382219E-001	9.836822919573440E-003
5.107545870972535E+002	-1.9281697E-001	9.821043215062539E-003
5.108546870947248E+002	-1.9175695E-001	9.804498277843660E-003
5.109547870921961E+002	-1.9080965E-001	9.789783585195742E-003
5.110547870896698E+002	-1.8981929E-001	9.774111213455743E-003
5.111547870871436E+002	-1.8877478E-001	9.759352225551549E-003
5.112547870846174E+002	-1.8781200E-001	9.743394640584824E-003
5.113548870820887E+002	-1.8679971E-001	9.727867619959890E-003
5.114549870795599E+002	-1.8581213E-001	9.711835816873349E-003
5.115549870770337E+002	-1.8482070E-001	9.698007289208142E-003
5.116549870745075E+002	-1.8382606E-001	9.681962621268900E-003
5.117549870719813E+002	-1.8279111E-001	9.667661703941927E-003
5.118549870694551E+002	-1.8183365E-001	9.652265963032453E-003
5.119551870669238E+002	-1.8081675E-001	9.637623020943703E-003
5.120551870643976E+002	-1.7987306E-001	9.623450937430805E-003
5.121551870618714E+002	-1.7880307E-001	9.608747195064382E-003
5.122551870593452E+002	-1.7780632E-001	9.593629315969816E-003
5.123551870568190E+002	-1.7678940E-001	9.579929278482224E-003
5.124552870542902E+002	-1.7578384E-001	9.564516335732409E-003
5.125553870517615E+002	-1.7479591E-001	9.551236415669953E-003
5.126553870492353E+002	-1.7380023E-001	9.536342845186258E-003
5.127553870467091E+002	-1.7278437E-001	9.522332105983966E-003
5.128553870441829E+002	-1.7180249E-001	9.508402247404429E-003
5.129554870416541E+002	-1.7083269E-001	9.494312395009030E-003
5.130555870391254E+002	-1.6981111E-001	9.480577776061927E-003
5.131555870365992E+002	-1.6879420E-001	9.466776802178709E-003
5.132555870340730E+002	-1.6780488E-001	9.452228336293167E-003
5.133555870315467E+002	-1.6682194E-001	9.439588287258827E-003
5.134556870290180E+002	-1.6578604E-001	9.425814408171695E-003
5.135557870264893E+002	-1.6481251E-001	9.412418380465915E-003
5.136557870239631E+002	-1.6381259E-001	9.399310363396168E-003
5.137557870214368E+002	-1.6280948E-001	9.384926127192189E-003
5.138557870189106E+002	-1.6180423E-001	9.371983134230905E-003
5.139558870163819E+002	-1.6079552E-001	9.358408774108318E-003
5.140559870138532E+002	-1.5983304E-001	9.345887118898749E-003
5.141559870113269E+002	-1.5882461E-001	9.332116797816488E-003
5.142559870088007E+002	-1.5780877E-001	9.318961919268134E-003
5.143559870062745E+002	-1.5682264E-001	9.305574897788781E-003
5.144560870037458E+002	-1.5579021E-001	9.293320567942662E-003
5.145561870012170E+002	-1.5479836E-001	9.280721622484712E-003
5.146561869986908E+002	-1.5381752E-001	9.267381230731384E-003
5.147561869961646E+002	-1.5282290E-001	9.253537068919585E-003
5.148561869936384E+002	-1.5181553E-001	9.241930957176528E-003
5.149561869911122E+002	-1.5086018E-001	9.229218376007098E-003
5.150563869885809E+002	-1.4981674E-001	9.216951168511310E-003
5.151563869860547E+002	-1.4879452E-001	9.203495148405461E-003
5.152563869835285E+002	-1.4777124E-001	9.189780822015112E-003
5.153563869810023E+002	-1.4686577E-001	9.177167077453960E-003
5.154563869784761E+002	-1.4584780E-001	9.165652940282598E-003
5.155564869759473E+002	-1.4482969E-001	9.153935839686961E-003
5.156565869734186E+002	-1.4375560E-001	9.141097910253818E-003
5.157565869708924E+002	-1.4281085E-001	9.128032508737366E-003
5.158565869683662E+002	-1.4180669E-001	9.117120895232957E-003
5.159565869658400E+002	-1.4080994E-001	9.105016760898976E-003
5.160566869633112E+002	-1.3973856E-001	9.093230763267332E-003
5.161567869607825E+002	-1.3879625E-001	9.079989046936321E-003
5.162567869582563E+002	-1.3776980E-001	9.068092014381857E-003
5.163567869557301E+002	-1.3673910E-001	9.056896900464946E-003
5.164567869532038E+002	-1.3579860E-001	9.045467773426547E-003
5.165568869506751E+002	-1.3475767E-001	9.032582718715071E-003
5.166569869481464E+002	-1.3372020E-001	9.020887939388766E-003
5.167569869456202E+002	-1.3280517E-001	9.008453426994731E-003
5.168569869430939E+002	-1.3180314E-001	8.997894150929303E-003
5.169569869405677E+002	-1.3082974E-001	8.986292633279741E-003
5.170570869380390E+002	-1.2979123E-001	8.974730013326935E-003
5.171571869355103E+002	-1.2881714E-001	8.963192968318864E-003
5.172571869329840E+002	-1.2778005E-001	8.952470550192854E-003
5.173571869304578E+002	-1.2680878E-001	8.941036532633014E-003
5.174571869279316E+002	-1.2583113E-001	8.930259097488236E-003
5.175572869254029E+002	-1.2482652E-001	8.918670888930134E-003
5.176573869228741E+002	-1.2380898E-001	8.907562430033988E-003
5.177573869203479E+002	-1.2279207E-001	8.895841576978231E-003
5.178573869178217E+002	-1.2183035E-001	8.885127733703008E-003
5.179573869152955E+002	-1.2085377E-001	8.873923870312328E-003
5.180574869127668E+002	-1.1985080E-001	8.862757896931486E-003
5.181575869102380E+002	-1.1882418E-001	8.851532823259544E-003
5.182575869077118E+002	-1.1786353E-001	8.840553569219381E-003
5.183575869051856E+002	-1.1679035E-001	8.830692426137696E-003
5.184575869026594E+002	-1.1573416E-001	8.820018836693748E-003
5.185575869001332E+002	-1.1473955E-001	8.808671228406506E-003
5.186576868976044E+002	-1.1374038E-001	8.797503267985007E-003
5.187577868950757E+002	-1.1280338E-001	8.787220548752167E-003
5.188577868925495E+002	-1.1181830E-001	8.776862424349885E-003
5.189577868900233E+002	-1.1074831E-001	8.766348351922748E-003
5.190577868874971E+002	-1.0979191E-001	8.754775941337473E-003
5.191578868849683E+002	-1.0881913E-001	8.744442824232628E-003
5.192579868824396E+002	-1.0784087E-001	8.733418814329159E-003
5.193579868799134E+002	-1.0676770E-001	8.724862747368629E-003
5.194579868773872E+002	-1.0580492E-001	8.713410090422272E-003
5.195579868748609E+002	-1.0478377E-001	8.703764602412581E-003
5.196580868723322E+002	-1.0384450E-001	8.692433219307141E-003
5.197581868698035E+002	-1.0277541E-001	8.683017133821330E-003
5.198581868672773E+002	-1.0180838E-001	8.672604253256895E-003
5.199581868647510E+002	-1.0073733E-001	8.662470370634529E-003
5.200581868622248E+002	-9.9763937E-002	8.651907409161858E-003
5.201582868596961E+002	-9.8797932E-002	8.641849247471410E-003
5.202583868571674E+002	-9.7769380E-002	8.632132709155672E-003
5.203583868546411E+002	-9.6769445E-002	8.622591413936984E-003
5.204583868521149E+002	-9.5765263E-002	8.612118487858589E-003
5.205583868495887E+002	-9.4797194E-002	8.601857396705038E-003
5.206584868470600E+002	-9.3787141E-002	8.592160195139864E-003
5.207585868445312E+002	-9.2813246E-002	8.582720626792342E-003
5.208585868420050E+002	-9.1804817E-002	8.573377384217803E-003
5.209585868394788E+002	-9.0773039E-002	8.564234684281824E-003
5.210585868369526E+002	-8.9789033E-002	8.553643638690669E-003
5.211586868344239E+002	-8.8788413E-002	8.543974850134722E-003
5.212587868318951E+002	-8.7818891E-002	8.533730405529405E-003
5.213587868293689E+002	-8.6803041E-002	8.525055059214581E-003
5.214587868268427E+002	-8.5791431E-002	8.515392562710791E-003
5.215587868243165E+002	-8.4747978E-002	8.505698042292231E-003
5.216587868217903E+002	-8.3779901E-002	8.496172799452889E-003
5.217589868192590E+002	-8.2804382E-002	8.486051035859067E-003
5.218589868167328E+002	-8.1819311E-002	8.477309925688639E-003
5.219589868142066E+002	-8.0797091E-002	8.468331135291995E-003
5.220589868116804E+002	-7.9787605E-002	8.457915964148327E-003
5.221589868091542E+002	-7.8809962E-002	8.449425053118791E-003
5.222590868066254E+002	-7.7792980E-002	8.441146412830225E-003
5.223591868040967E+002	-7.6803729E-002	8.432724252256912E-003
5.224591868015705E+002	-7.5749665E-002	8.423567774352027E-003
5.225591867990443E+002	-7.4768841E-002	8.414627264115820E-003
5.226591867965180E+002	-7.3777400E-002	8.404848461160075E-003
5.227592867939893E+002	-7.2764240E-002	8.395930469617868E-003
5.228593867914606E+002	-7.1771167E-002	8.386937123119692E-003
5.229593867889344E+002	-7.0781857E-002	8.378139055653128E-003
5.230593867864081E+002	-6.9820136E-002	8.368639069548961E-003
5.231593867838819E+002	-6.8801112E-002	8.359897920551421E-003
5.232594867813532E+002	-6.7805544E-002	8.351177592288955E-003
5.233595867788245E+002	-6.6752404E-002	8.341632060128890E-003
5.234595867762982E+002	-6.5783255E-002	8.333275933249826E-003
5.235595867737720E+002	-6.4752549E-002	8.325003955245928E-003
5.236595867712458E+002	-6.3794017E-002	8.314848724424992E-003
5.237596867687171E+002	-6.2769406E-002	8.306819265040122E-003
5.238597867661883E+002	-6.1785657E-002	8.298309417484599E-003
5.239597867636621E+002	-6.0796343E-002	8.290143050813964E-003
5.240597867611359E+002	-5.9797470E-002	8.281287767372483E-003
5.241597867586097E+002	-5.8731735E-002	8.272535178413693E-003
5.242598867560810E+002	-5.7768419E-002	8.263198397598898E-003
5.243599867535522E+002	-5.6802988E-002	8.255501498718287E-003
5.244599867510260E+002	-5.5762719E-002	8.247205068107239E-003
5.245599867484998E+002	-5.4773401E-002	8.238863160066272E-003
5.246599867459736E+002	-5.3757548E-002	8.230030507547767E-003
5.247600867434448E+002	-5.2775934E-002	8.221214612471406E-003
5.248601867409161E+002	-5.1743895E-002	8.213171474549363E-003
5.249601867383899E+002	-5.0740771E-002	8.204863296769990E-003
5.250601867358637E+002	-4.9782243E-002	8.197049806498144E-003
5.251601867333375E+002	-4.8797172E-002	8.188573419357859E-003
5.252601867308113E+002	-4.7785565E-002	8.179704565985997E-003
5.253602867282825E+002	-4.6806742E-002	8.171569538640152E-003
5.254603867257538E+002	-4.5795258E-002	8.164139331913442E-003
5.255603867232276E+002	-4.4801690E-002	8.155249934471049E-003
5.256603867207014E+002	-4.3780532E-002	8.147221688112133E-003
5.257603867181751E+002	-4.2775292E-002	8.138816120292741E-003
5.258604867156464E+002	-4.1775785E-002	8.131164056197106E-003
5.259605867131177E+002	-4.0828504E-002	8.123323584354886E-003
5.260605867105915E+002	-3.9721366E-002	8.115711778238485E-003
5.261605867080652E+002	-3.8729925E-002	8.106939802894841E-003
5.262605867055390E+002	-3.7759718E-002	8.098599297227310E-003
5.263606867030103E+002	-3.6718458E-002	8.090925372744157E-003
5.264607867004815E+002	-3.5733312E-002	8.083766243308414E-003
5.265607866979553E+002	-3.4774784E-002	8.075468501947070E-003
5.266607866954291E+002	-3.3754684E-002	8.067230664892138E-003
5.267607866929029E+002	-3.2762185E-002	8.059078819954912E-003
5.268608866903742E+002	-3.1780131E-002	8.051939101732505E-003
5.269609866878454E+002	-3.0763380E-002	8.044306112289498E-003
5.270609866853192E+002	-2.9760268E-002	8.037502776089792E-003
5.271609866827930E+002	-2.8773071E-002	8.028417770724959E-003
5.272609866802668E+002	-2.7748730E-002	8.021365569826799E-003
5.273610866777381E+002	-2.6743075E-002	8.013264254872116E-003
5.274611866752093E+002	-2.5776464E-002	8.006461734314338E-003
5.275611866726831E+002	-2.4785025E-002	7.998166900102271E-003
5.276611866701569E+002	-2.3768112E-002	7.990582070002958E-003
5.277611866676307E+002	-2.2724658E-002	7.983119399459324E-003
5.278612866651019E+002	-2.1768615E-002	7.976324169866281E-003
5.279613866625732E+002	-2.0757703E-002	7.969057405177810E-003
5.280613866600470E+002	-1.9745035E-002	7.961609239120857E-003
5.281613866575208E+002	-1.8738734E-002	7.953931641100968E-003
5.282613866549946E+002	-1.7753664E-002	7.945655534664781E-003
5.283613866524684E+002	-1.6725073E-002	7.939414322781585E-003
5.284615866499371E+002	-1.5692234E-002	7.932243702818975E-003
5.285615866474109E+002	-1.4768731E-002	7.924255943012057E-003
5.286615866448847E+002	-1.3729525E-002	7.917298741328196E-003
5.287615866423585E+002	-1.2740210E-002	7.909964967337965E-003
5.288615866398322E+002	-1.1748770E-002	7.903109149386509E-003
5.289616866373035E+002	-1.0735573E-002	7.895807816192292E-003
5.290617866347748E+002	-9.7934902E-003	7.888472747894178E-003
5.291617866322486E+002	-8.7903766E-003	7.881060461470565E-003
5.292617866297223E+002	-7.7416152E-003	7.873856371992990E-003
5.293617866271961E+002	-6.7820223E-003	7.867330000778938E-003
5.294618866246674E+002	-5.8134762E-003	7.860275880794545E-003
5.295619866221386E+002	-4.7757905E-003	7.852617428094774E-003
5.296619866196124E+002	-3.7960282E-003	7.845806082952073E-003
5.297619866170862E+002	-2.7960972E-003	7.838432540194396E-003
5.298619866145600E+002	-1.7717516E-003	7.831938683348541E-003
5.299470866124102E+002	-8.9945755E-004	7.830599472705702E-003
5.299823866115185E+002	-3.8118919E-004	7.803927175700665E-003
5.299923866112658E+002	-5.3404487E-004	7.798446119219676E-003
5.300475866098714E+002	-1.1348528E-003	7.745052457610910E-003
5.301475866073451E+002	-2.1591985E-003	7.695948754122540E-003
5.302475866048189E+002	-3.1400223E-003	7.654895707404352E-003
5.303475866022927E+002	-4.1495068E-003	7.617320566808972E-003
5.304475865997665E+002	-5.1335152E-003	7.582237911130389E-003
5.305476865972378E+002	-6.1318339E-003	7.547900486513291E-003
5.306477865947090E+002	-7.1970676E-003	7.514778553202095E-003
5.307477865921828E+002	-8.1640920E-003	7.483125843767341E-003
5.308477865896566E+002	-9.2117898E-003	7.452156947153898E-003
5.309477865871304E+002	-1.0176692E-002	7.422146616995126E-003
5.310478865846017E+002	-1.1153025E-002	7.391700767644380E-003
5.311479865820729E+002	-1.2190354E-002	7.362188400562714E-003
5.312479865795467E+002	-1.3209391E-002	7.333571109079964E-003
5.313479865770205E+002	-1.4197647E-002	7.305006549965312E-003
5.314479865744943E+002	-1.5161486E-002	7.277740421058165E-003
5.315480865719655E+002	-1.6151760E-002	7.249830090297213E-003
5.316481865694368E+002	-1.7145425E-002	7.222532489255099E-003
5.317481865669106E+002	-1.8196309E-002	7.195958549143858E-003
5.318481865643844E+002	-1.9160148E-002	7.169922979233842E-003
5.319481865618582E+002	-2.0156898E-002	7.144806975028874E-003
5.320482865593294E+002	-2.1130500E-002	7.118178823428009E-003
5.321483865568007E+002	-2.2147205E-002	7.092455653710916E-003
5.322483865542745E+002	-2.3120597E-002	7.067006909723957E-003
5.323483865517483E+002	-2.4201201E-002	7.042986663118755E-003
5.324483865492221E+002	-2.5196891E-002	7.018112298855739E-003
5.325484865466933E+002	-2.6144410E-002	6.994379374024251E-003
5.326485865441646E+002	-2.7130937E-002	6.970035045890652E-003
5.327485865416384E+002	-2.8229587E-002	6.946121011019879E-003
5.328485865391121E+002	-2.9196613E-002	6.923064680045672E-003
5.329485865365859E+002	-3.0172130E-002	6.899658348023294E-003
5.330486865340572E+002	-3.1156994E-002	6.876021288833342E-003
5.331487865315285E+002	-3.2123167E-002	6.852423869228616E-003
5.332487865290022E+002	-3.3204827E-002	6.829846890199165E-003
5.333487865264760E+002	-3.4188833E-002	6.806552935611582E-003
5.334487865239498E+002	-3.5181336E-002	6.783786645866263E-003
5.335487865214236E+002	-3.6158975E-002	6.761216594626356E-003
5.336488865188949E+002	-3.7170690E-002	6.738717843002617E-003
5.337489865163661E+002	-3.8183253E-002	6.716409241629721E-003
5.338489865138399E+002	-3.9193802E-002	6.694159069189097E-003
5.339489865113137E+002	-4.0160824E-002	6.672713137555103E-003
5.340489865087875E+002	-4.1183051E-002	6.650525917562128E-003
5.341490865062588E+002	-4.2166632E-002	6.629024877122469E-003
5.342491865037300E+002	-4.3249778E-002	6.607710702357716E-003
5.343491865012038E+002	-4.4200882E-002	6.586607807009787E-003
5.344491864986776E+002	-4.5188077E-002	6.565990061197374E-003
5.345491864961514E+002	-4.6195440E-002	6.544643255269683E-003
5.346492864936226E+002	-4.7225948E-002	6.524017174588226E-003
5.347493864910939E+002	-4.8209101E-002	6.503014223805309E-003
5.348493864885677E+002	-4.9172942E-002	6.482610165322589E-003
5.349493864860415E+002	-5.0173931E-002	6.461852079222855E-003
5.350493864835153E+002	-5.1143080E-002	6.441999659593287E-003
5.351494864809865E+002	-5.2192211E-002	6.421402923344012E-003
5.352495864784578E+002	-5.3189654E-002	6.400771928450996E-003
5.353495864759316E+002	-5.4188523E-002	6.380742424948137E-003
5.354495864734054E+002	-5.5176776E-002	6.361670953790755E-003
5.355495864708791E+002	-5.6128938E-002	6.341385401793992E-003
5.356496864683504E+002	-5.7149481E-002	6.322839311187948E-003
5.357497864658217E+002	-5.8207352E-002	6.302003429111719E-003
5.358497864632955E+002	-5.9164818E-002	6.283160101264479E-003
5.359497864607692E+002	-6.0166873E-002	6.263097001162038E-003
5.360497864582430E+002	-6.1162557E-002	6.245262366805775E-003
5.361498864557143E+002	-6.2235508E-002	6.224411872361779E-003
5.362499864531856E+002	-6.3192144E-002	6.206262666469065E-003
5.363499864506593E+002	-6.4188883E-002	6.186258302208147E-003
5.364499864481331E+002	-6.5182455E-002	6.167536968455872E-003
5.365499864456069E+002	-6.6216357E-002	6.149116886296753E-003
5.366499864430807E+002	-6.7161091E-002	6.131002867564198E-003
5.367501864405494E+002	-6.8186492E-002	6.111147543337109E-003
5.368501864380232E+002	-6.9221459E-002	6.093198060558247E-003
5.369501864354970E+002	-7.0177861E-002	6.074375395352619E-003
5.370501864329708E+002	-7.1145944E-002	6.057059190223105E-003
5.371501864304446E+002	-7.2198950E-002	6.038479288151724E-003
5.372502864279159E+002	-7.3171899E-002	6.020008177069044E-003
5.373503864253871E+002	-7.4156359E-002	6.001130862083898E-003
5.374503864228609E+002	-7.5181767E-002	5.983161900076084E-003
5.375503864203347E+002	-7.6139234E-002	5.965767737102917E-003
5.376503864178085E+002	-7.7179499E-002	5.948045979258257E-003
5.377504864152797E+002	-7.8177199E-002	5.928945444459405E-003
5.378505864127510E+002	-7.9205900E-002	5.911614537277857E-003
5.379505864102248E+002	-8.0199458E-002	5.894598239575749E-003
5.380505864076986E+002	-8.1224866E-002	5.876704914650546E-003
5.381505864051724E+002	-8.2257703E-002	5.859538470287124E-003
5.382506864026436E+002	-8.3223611E-002	5.841788928480404E-003
5.383507864001149E+002	-8.4205560E-002	5.824381070582339E-003
5.384507863975887E+002	-8.5235201E-002	5.806866682919305E-003
5.385507863950625E+002	-8.6224519E-002	5.790411204711937E-003
5.386507863925362E+002	-8.7168202E-002	5.773007298423033E-003
5.387508863900075E+002	-8.8203706E-002	5.755479350063986E-003
5.388509863874788E+002	-8.9180797E-002	5.738189075836328E-003
5.389509863849526E+002	-9.0175420E-002	5.721685247543212E-003
5.390509863824263E+002	-9.1195516E-002	5.705091444758226E-003
5.391509863799001E+002	-9.2176348E-002	5.689241741762358E-003
5.392510863773714E+002	-9.3194962E-002	5.671942693581761E-003
5.393511863748427E+002	-9.4166651E-002	5.655153000757474E-003
5.394511863723164E+002	-9.5240891E-002	5.637984069633395E-003
5.395511863697902E+002	-9.6160144E-002	5.622846590725844E-003
5.396511863672640E+002	-9.7155839E-002	5.605896174394581E-003
5.397511863647378E+002	-9.8157890E-002	5.590040542840652E-003
5.398513863622065E+002	-9.9218324E-002	5.573004132510856E-003
5.399513863596803E+002	-1.0019808E-001	5.557100563439429E-003
5.400513863571541E+002	-1.0115661E-001	5.541252600205854E-003
5.401513863546279E+002	-1.0221175E-001	5.525325572105236E-003
5.402513863521017E+002	-1.0317134E-001	5.508519624493564E-003
5.403514863495730E+002	-1.0417131E-001	5.492903713739280E-003
5.404515863470442E+002	-1.0518076E-001	5.476805162659165E-003
5.405515863445180E+002	-1.0617007E-001	5.462372711109432E-003
5.406515863419918E+002	-1.0718911E-001	5.445433041098069E-003
5.407515863394656E+002	-1.0817949E-001	5.430071390475383E-003
5.408516863369368E+002	-1.0916606E-001	5.413966070541787E-003
5.409517863344081E+002	-1.1017722E-001	5.398415981390927E-003
5.410517863318819E+002	-1.1119840E-001	5.382960226766223E-003
5.411517863293557E+002	-1.1221848E-001	5.367529065417206E-003
5.412517863268295E+002	-1.1320144E-001	5.351082272008381E-003
5.413518863243007E+002	-1.1416719E-001	5.336644175986713E-003
5.414519863217720E+002	-1.1523420E-001	5.320939810998328E-003
5.415519863192458E+002	-1.1621716E-001	5.305751772808724E-003
5.416519863167196E+002	-1.1721390E-001	5.290156089661963E-003
5.417519863141933E+002	-1.1818091E-001	5.275381685890000E-003
5.418520863116646E+002	-1.1921918E-001	5.258834787764302E-003
5.419521863091359E+002	-1.2024447E-001	5.245323355969347E-003
5.420521863066097E+002	-1.2120511E-001	5.229618874080989E-003
5.421521863040834E+002	-1.2222946E-001	5.214981327838007E-003
5.422521863015572E+002	-1.2323684E-001	5.199301585283436E-003
5.423522862990285E+002	-1.2423205E-001	5.185091471524177E-003
5.424523862964998E+002	-1.2517619E-001	5.170491680877992E-003
5.425523862939735E+002	-1.2620690E-001	5.155128443557601E-003
5.426523862914473E+002	-1.2721425E-001	5.140259409219842E-003
5.427523862889211E+002	-1.2817280E-001	5.125834073556601E-003
5.428524862863924E+002	-1.2922014E-001	5.110086958011489E-003
5.429525862838636E+002	-1.3025759E-001	5.096437088839056E-003
5.430525862813374E+002	-1.3117260E-001	5.081589666251260E-003
5.431525862788112E+002	-1.3219695E-001	5.066536769003580E-003
5.432525862762850E+002	-1.3317247E-001	5.052371767103762E-003
5.433525862737588E+002	-1.3419786E-001	5.037315327812125E-003
5.434526862712301E+002	-1.3519365E-001	5.022985350984908E-003
5.435527862687013E+002	-1.3618922E-001	5.008263999048650E-003
5.436527862661751E+002	-1.3717961E-001	4.994888263927008E-003
5.437527862636489E+002	-1.3820502E-001	4.979915852783470E-003
5.438527862611227E+002	-1.3921450E-001	4.965800343564251E-003
5.439528862585939E+002	-1.4019708E-001	4.951661441825041E-003
5.440529862560652E+002	-1.4118995E-001	4.937839774626189E-003
5.441529862535390E+002	-1.4222598E-001	4.922441793260776E-003
5.442529862510128E+002	-1.4315586E-001	4.909926888541541E-003
5.443529862484866E+002	-1.4421628E-001	4.894903900869239E-003
5.444530862459578E+002	-1.4523932E-001	4.880939229435249E-003
5.445531862434291E+002	-1.4619385E-001	4.866876110706200E-003
5.446531862409029E+002	-1.4720759E-001	4.853203074027861E-003
5.447681862379977E+002	-1.4834552E-001	4.831210935589483E-003
5.448831862350926E+002	-1.4951208E-001	4.807974764844396E-003
5.449832862325638E+002	-1.5049233E-001	4.794678281511360E-003
5.450833862300351E+002	-1.5148012E-001	4.780738051286544E-003
5.451833862275089E+002	-1.5249172E-001	4.767208804238435E-003
5.452833862249827E+002	-1.5350544E-001	4.753467166597998E-003
5.453833862224565E+002	-1.5450326E-001	4.739393439700090E-003
5.454834862199277E+002	-1.5549330E-001	4.726339087300097E-003
5.455835862173990E+002	-1.5649143E-001	4.712258786808143E-003
5.456835862148728E+002	-1.5752746E-001	4.698754752839537E-003
5.457835862123466E+002	-1.5850510E-001	4.685162587621663E-003
5.458835862098204E+002	-1.5952308E-001	4.671587657799983E-003
5.459836862072916E+002	-1.6053830E-001	4.658297022169661E-003
5.460837862047629E+002	-1.6153674E-001	4.644940499996711E-003
5.461837862022367E+002	-1.6253561E-001	4.631522041529924E-003
5.462837861997104E+002	-1.6351219E-001	4.618328369731348E-003
5.463837861971842E+002	-1.6453016E-001	4.604459819448598E-003
5.464838861946555E+002	-1.6551462E-001	4.591307539878839E-003
5.465839861921268E+002	-1.6649394E-001	4.578111245387442E-003
5.466839861896005E+002	-1.6750447E-001	4.564701097681093E-003
5.467839861870743E+002	-1.6844709E-001	4.552012907138470E-003
5.468839861845481E+002	-1.6949691E-001	4.538555079273428E-003
5.469840861820194E+002	-1.7049024E-001	4.525190179504545E-003
5.470841861794906E+002	-1.7154244E-001	4.512653212360517E-003
5.471841861769644E+002	-1.7252961E-001	4.499352094070571E-003
5.472841861744382E+002	-1.7352848E-001	4.486653961336105E-003
5.473841861719120E+002	-1.7448276E-001	4.473838182295561E-003
5.474841861693858E+002	-1.7550287E-001	4.460648050924110E-003
5.475843861668545E+002	-1.7648262E-001	4.447982954688914E-003
5.476843861643283E+002	-1.7755581E-001	4.434648295433302E-003
5.477843861618021E+002	-1.7848885E-001	4.422064759570202E-003
5.478843861592759E+002	-1.7949729E-001	4.409512580389643E-003
5.479843861567497E+002	-1.8046643E-001	4.395987344280546E-003
5.480844861542209E+002	-1.8151985E-001	4.383808805820857E-003
5.481845861516922E+002	-1.8253316E-001	4.370994512875662E-003
5.482845861491660E+002	-1.8351506E-001	4.358122278871515E-003
5.483845861466398E+002	-1.8453199E-001	4.345643645070507E-003
5.484845861441136E+002	-1.8550004E-001	4.332952141541897E-003
5.485846861415848E+002	-1.8654554E-001	4.320628346368524E-003
5.486847861390561E+002	-1.8753284E-001	4.308307638253905E-003
5.487847861365299E+002	-1.8854338E-001	4.295480779277286E-003
5.488847861340037E+002	-1.8949340E-001	4.282849000581471E-003
5.489847861314774E+002	-1.9053048E-001	4.270317852152171E-003
5.490848861289487E+002	-1.9150828E-001	4.258266649123799E-003
5.491849861264200E+002	-1.9256541E-001	4.245848858974767E-003
5.492849861238938E+002	-1.9354726E-001	4.232974859338295E-003
5.493849861213675E+002	-1.9450900E-001	4.220608258037849E-003
5.494849861188413E+002	-1.9546752E-001	4.208647974236451E-003
5.495850861163126E+002	-1.9653372E-001	4.195914951483221E-003
5.496851861137839E+002	-1.9752577E-001	4.183998919432746E-003
5.497851861112576E+002	-1.9853525E-001	4.171890591991259E-003
5.498851861087314E+002	-1.9956702E-001	4.159893996849726E-003
5.499851861062052E+002	-2.0049584E-001	4.147753102760934E-003
5.500852861036765E+002	-2.0151350E-001	4.135654805702840E-003
5.501853861011477E+002	-2.0252118E-001	4.123145126935984E-003
5.502853860986215E+002	-2.0354764E-001	4.111295484579849E-003
5.503853860960953E+002	-2.0453697E-001	4.098961930678852E-003
5.504853860935691E+002	-2.0553902E-001	4.086863192410591E-003
5.505853860910429E+002	-2.0653470E-001	4.074732222727979E-003
5.506855860885116E+002	-2.0756541E-001	4.062693134773053E-003
5.507855860859854E+002	-2.0851758E-001	4.051139680625593E-003
5.508855860834592E+002	-2.0951433E-001	4.038562932692030E-003
5.509855860809330E+002	-2.1049090E-001	4.026852063328047E-003
5.510855860784068E+002	-2.1151631E-001	4.015110912236944E-003
5.511856860758780E+002	-2.1245943E-001	4.003555846045781E-003
5.512857860733493E+002	-2.1350555E-001	3.991703988706114E-003
5.513857860708231E+002	-2.1448214E-001	3.979807321835942E-003
5.514857860682969E+002	-2.1551286E-001	3.967353967406460E-003
5.515857860657707E+002	-2.1654570E-001	3.955993367762183E-003
5.516858860632419E+002	-2.1752600E-001	3.944493396160327E-003
5.517859860607132E+002	-2.1855934E-001	3.932504109764506E-003
5.518859860581870E+002	-2.1954547E-001	3.920802828226324E-003
5.519859860556608E+002	-2.2055921E-001	3.908960659356579E-003
5.520859860531345E+002	-2.2153684E-001	3.897551777804965E-003
5.521860860506058E+002	-2.2253974E-001	3.885729625341658E-003
5.522861860480771E+002	-2.2355053E-001	3.874187591632283E-003
5.523861860455509E+002	-2.2451967E-001	3.862554552647959E-003
5.524861860430246E+002	-2.2545484E-001	3.851180179076943E-003
5.525861860404984E+002	-2.2652800E-001	3.839782302276468E-003
5.526862860379697E+002	-2.2755149E-001	3.828218585229838E-003
5.527863860354410E+002	-2.2851193E-001	3.816145681344949E-003
5.528863860329147E+002	-2.2956495E-001	3.804998325466415E-003
5.529863860303885E+002	-2.3053624E-001	3.793601492900589E-003
5.530863860278623E+002	-2.3151174E-001	3.782023266938734E-003
5.531864860253336E+002	-2.3254105E-001	3.771153199780608E-003
5.532865860228048E+002	-2.3351160E-001	3.759430727600213E-003
5.533865860202786E+002	-2.3451155E-001	3.747901721066274E-003
5.534865860177524E+002	-2.3554863E-001	3.736772008846020E-003
5.535865860152262E+002	-2.3658040E-001	3.725131221775275E-003
5.536866860126975E+002	-2.3755462E-001	3.714045338411770E-003
5.537867860101687E+002	-2.3855691E-001	3.702766553302636E-003
5.538867860076425E+002	-2.3953137E-001	3.691461063108692E-003
5.539867860051163E+002	-2.4055041E-001	3.680428880788553E-003
5.540867860025901E+002	-2.4151105E-001	3.668628889567177E-003
5.541867860000639E+002	-2.4254285E-001	3.657614703115541E-003
5.542868859975351E+002	-2.4350673E-001	3.646529620481398E-003
5.543869859950064E+002	-2.4454798E-001	3.634701448188754E-003
5.544869859924802E+002	-2.4551822E-001	3.624127731772781E-003
5.545869859899540E+002	-2.4654362E-001	3.612859294258267E-003
5.546869859874278E+002	-2.4754779E-001	3.601462731711330E-003
5.547870859848990E+002	-2.4852273E-001	3.590557352075460E-003
5.548871859823703E+002	-2.4957949E-001	3.579496532943781E-003
5.549871859798441E+002	-2.5050515E-001	3.568604269983344E-003
5.550871859773179E+002	-2.5149128E-001	3.557656477992346E-003
5.551871859747916E+002	-2.5249547E-001	3.546395533636244E-003
5.552872859722629E+002	-2.5349942E-001	3.535287110031898E-003
5.553873859697342E+002	-2.5453883E-001	3.524233977562609E-003
5.554873859672080E+002	-2.5555575E-001	3.513164190129224E-003
5.555873859646817E+002	-2.5652274E-001	3.502219301784272E-003
5.556873859621555E+002	-2.5751102E-001	3.491059073658764E-003
5.557874859596268E+002	-2.5855035E-001	3.480443847824755E-003
5.558875859570981E+002	-2.5957879E-001	3.469518458587117E-003
5.559875859545718E+002	-2.6056600E-001	3.458022518585763E-003
5.560875859520456E+002	-2.6157126E-001	3.447409363784723E-003
5.561875859495194E+002	-2.6253295E-001	3.436633680528892E-003
5.562876859469907E+002	-2.6355007E-001	3.426085523364673E-003
5.563877859444619E+002	-2.6452541E-001	3.415354156998181E-003
5.564877859419357E+002	-2.6555294E-001	3.404416210186258E-003
5.565877859394095E+002	-2.6657835E-001	3.393231314678100E-003
5.566877859368833E+002	-2.6757827E-001	3.382629086209579E-003
5.567878859343546E+002	-2.6857501E-001	3.371889711668676E-003
5.568879859318258E+002	-2.6959828E-001	3.360992607701556E-003
5.569879859292996E+002	-2.7052814E-001	3.350126835424891E-003
5.570879859267734E+002	-2.7155143E-001	3.339275976705495E-003
5.571879859242472E+002	-2.7250999E-001	3.328828662267410E-003
5.572879859217210E+002	-2.7357468E-001	3.317689509896335E-003
5.573880859191922E+002	-2.7451962E-001	3.307175804675232E-003
5.574881859166635E+002	-2.7556285E-001	3.296500954699383E-003
5.575881859141373E+002	-2.7657020E-001	3.285865721678678E-003
5.576881859116111E+002	-2.7755317E-001	3.275115716894142E-003
5.577881859090849E+002	-2.7855200E-001	3.264655938740667E-003
5.578882859065561E+002	-2.7958015E-001	3.253687394705542E-003
5.579883859040274E+002	-2.8058904E-001	3.243288264827612E-003
5.580883859015012E+002	-2.8153062E-001	3.232452662443916E-003
5.581883858989750E+002	-2.8255919E-001	3.221646535503511E-003
5.582883858964487E+002	-2.8357822E-001	3.211102822172462E-003
5.583884858939200E+002	-2.8453642E-001	3.200606292160263E-003
5.584885858913913E+002	-2.8551546E-001	3.189881151397622E-003
5.585885858888651E+002	-2.8655678E-001	3.179269033824782E-003
5.586885858863388E+002	-2.8754291E-001	3.168808147839389E-003
5.587885858838126E+002	-2.8856939E-001	3.158439201123894E-003
5.588886858812839E+002	-2.8954509E-001	3.147987344293807E-003
5.589887858787552E+002	-2.9056817E-001	3.137428424788924E-003
5.590887858762289E+002	-2.9151180E-001	3.126917406108184E-003
5.591887858737027E+002	-2.9250437E-001	3.115836265486130E-003
5.592887858711765E+002	-2.9349050E-001	3.105872422801664E-003
5.593888858686478E+002	-2.9456180E-001	3.095454460066156E-003
5.594889858661190E+002	-2.9555723E-001	3.084300411433927E-003
5.595889858635928E+002	-2.9654124E-001	3.074426391254669E-003
5.596889858610666E+002	-2.9756454E-001	3.063738726874987E-003
5.597889858585404E+002	-2.9852942E-001	3.052988895365996E-003
5.598890858560117E+002	-2.9958549E-001	3.042902682767287E-003
5.599891858534829E+002	-3.0053988E-001	3.032261782748347E-003
5.600891858509567E+002	-3.0157375E-001	3.021938368436630E-003
5.601891858484305E+002	-3.0251747E-001	3.011901167661160E-003
5.602891858459043E+002	-3.0356199E-001	3.001244331513858E-003
5.603891858433781E+002	-3.0456403E-001	2.991146033444358E-003
5.604893858408468E+002	-3.0558413E-001	2.980317087329987E-003
5.605893858383206E+002	-3.0657241E-001	2.969924740749863E-003
5.606893858357944E+002	-3.0756485E-001	2.959840999715697E-003
5.607893858332682E+002	-3.0855209E-001	2.949169996200998E-003
5.608893858307420E+002	-3.0953714E-001	2.938936309807037E-003
5.609894858282132E+002	-3.1063399E-001	2.928507260309235E-003
5.610895858256845E+002	-3.1152639E-001	2.917531284091890E-003
5.611895858231583E+002	-3.1255499E-001	2.907655320692953E-003
5.612895858206321E+002	-3.1362709E-001	2.897221256312643E-003
5.613895858181058E+002	-3.1454107E-001	2.886912660970763E-003
5.614896858155771E+002	-3.1555647E-001	2.876792128636131E-003
5.615897858130484E+002	-3.1653345E-001	2.866249186034231E-003
5.616897858105222E+002	-3.1758755E-001	2.855763960353749E-003
5.617897858079959E+002	-3.1855032E-001	2.845569062359307E-003
5.618897858054697E+002	-3.1958529E-001	2.835128140254217E-003
5.619898858029410E+002	-3.2055223E-001	2.824978797821939E-003
5.620899858004123E+002	-3.2158306E-001	2.814173565571697E-003
5.621899857978860E+002	-3.2252988E-001	2.803968846920836E-003
5.622899857953598E+002	-3.2354254E-001	2.793803134678733E-003
5.623899857928336E+002	-3.2456794E-001	2.782808405754620E-003
5.624900857903049E+002	-3.2558197E-001	2.773128565399303E-003
5.625901857877761E+002	-3.2654762E-001	2.762588034211484E-003
5.626901857852499E+002	-3.2755819E-001	2.752512151211570E-003
5.627901857827237E+002	-3.2854539E-001	2.742204498510405E-003
5.628901857801975E+002	-3.2954001E-001	2.731767370682453E-003
5.629902857776688E+002	-3.3055100E-001	2.721002680160400E-003
5.630903857751400E+002	-3.3154199E-001	2.710938019542183E-003
5.631903857726138E+002	-3.3252493E-001	2.700438889506683E-003
5.632903857700876E+002	-3.3360344E-001	2.690122032449664E-003
5.633903857675614E+002	-3.3456200E-001	2.679735355572851E-003
5.634904857650326E+002	-3.3557656E-001	2.669697811894103E-003
5.635905857625039E+002	-3.3658305E-001	2.659396701481600E-003
5.636905857599777E+002	-3.3755749E-001	2.648515904352465E-003
5.637905857574515E+002	-3.3859989E-001	2.638577191208719E-003
5.638905857549253E+002	-3.3956057E-001	2.628381993822079E-003
5.639905857523991E+002	-3.4056684E-001	2.618175045494428E-003
5.640906857498703E+002	-3.4153306E-001	2.607850601917037E-003
5.641907857473416E+002	-3.4255290E-001	2.597519252082788E-003
5.642907857448154E+002	-3.4355175E-001	2.586678370587639E-003
5.643907857422892E+002	-3.4457934E-001	2.576801072454712E-003
5.644907857397629E+002	-3.4555379E-001	2.566387591489024E-003
5.645908857372342E+002	-3.4653935E-001	2.555664129248219E-003
5.646909857347055E+002	-3.4761843E-001	2.545777698860206E-003
5.647909857321793E+002	-3.4856206E-001	2.535032336945058E-003
5.648909857296530E+002	-3.4955776E-001	2.524642500146809E-003
5.649909857271268E+002	-3.5064581E-001	2.514132929381623E-003
5.650910857245981E+002	-3.5154578E-001	2.504086590243729E-003
5.651911857220693E+002	-3.5259151E-001	2.493873190596116E-003
5.652911857195431E+002	-3.5356700E-001	2.483632190247872E-003
5.653911857170169E+002	-3.5460201E-001	2.473025974015601E-003
5.654911857144907E+002	-3.5560402E-001	2.462829305268657E-003
5.655912857119620E+002	-3.5660821E-001	2.451836320202048E-003
5.656913857094332E+002	-3.5759753E-001	2.441764181033555E-003
5.657913857069070E+002	-3.5856137E-001	2.431429071024199E-003
5.658913857043808E+002	-3.5955280E-001	2.420559445184794E-003
5.659913857018546E+002	-3.6060581E-001	2.410559155342287E-003
5.660914856993259E+002	-3.6152780E-001	2.400146268887092E-003
5.661915856967971E+002	-3.6257493E-001	2.389320392804056E-003
5.662915856942709E+002	-3.6353979E-001	2.379029294253861E-003
5.663915856917447E+002	-3.6463633E-001	2.368541870425726E-003
5.664915856892185E+002	-3.6559588E-001	2.358394497369541E-003
5.665916856866897E+002	-3.6655870E-001	2.348075609510550E-003
5.666917856841610E+002	-3.6754483E-001	2.337417339461988E-003
5.667917856816348E+002	-3.6849806E-001	2.327040226696726E-003
5.668917856791086E+002	-3.6954361E-001	2.315848544606491E-003
5.669917856765824E+002	-3.7052768E-001	2.305608289909146E-003
5.670917856740562E+002	-3.7152866E-001	2.295281195849236E-003
5.671919856715249E+002	-3.7253597E-001	2.284083229976929E-003
5.672919856689987E+002	-3.7354124E-001	2.273841332040592E-003
5.673919856664725E+002	-3.7458467E-001	2.263278655408176E-003
5.674919856639463E+002	-3.7561858E-001	2.252167552662151E-003
5.675919856614200E+002	-3.7660789E-001	2.242215523438063E-003
5.676920856588913E+002	-3.7756169E-001	2.231712400470178E-003
5.677921856563626E+002	-3.7854511E-001	2.221076975628321E-003
5.678921856538364E+002	-3.7955460E-001	2.210528079120668E-003
5.679921856513101E+002	-3.8055453E-001	2.199588824522728E-003
5.680921856487839E+002	-3.8150564E-001	2.188595513871405E-003
5.681922856462552E+002	-3.8263243E-001	2.177847100857449E-003
5.682923856437264E+002	-3.8358408E-001	2.167063067813792E-003
5.683923856412002E+002	-3.8457763E-001	2.156481853119275E-003
5.684923856386740E+002	-3.8559878E-001	2.144937662200801E-003
5.685923856361478E+002	-3.8661566E-001	2.134210381579273E-003
5.686924856336191E+002	-3.8755924E-001	2.123654138689157E-003
5.687925856310903E+002	-3.8860071E-001	2.112156730382359E-003
5.688925856285641E+002	-3.8961014E-001	2.101913354029728E-003
5.689925856260379E+002	-3.9055490E-001	2.090863445186259E-003
5.690925856235117E+002	-3.9161327E-001	2.079977842287108E-003
5.691926856209830E+002	-3.9259464E-001	2.069179631551166E-003
5.692927856184542E+002	-3.9358342E-001	2.058210975384882E-003
5.693927856159280E+002	-3.9453766E-001	2.046525437671566E-003
5.694927856134018E+002	-3.9560235E-001	2.035749632880283E-003
5.695927856108756E+002	-3.9657676E-001	2.024585649417494E-003
5.696928856083468E+002	-3.9760509E-001	2.013451944447686E-003
5.697929856058181E+002	-3.9858940E-001	2.002370744809950E-003
5.698929856032919E+002	-3.9963919E-001	1.991202837989136E-003
5.699929856007657E+002	-4.0059882E-001	1.980075850480250E-003
5.700929855982395E+002	-4.0156800E-001	1.968463629358068E-003
5.701929855957133E+002	-4.0258595E-001	1.957424483811736E-003
5.702931855931820E+002	-4.0358692E-001	1.946396703126987E-003
5.703931855906558E+002	-4.0453377E-001	1.935157126017327E-003
5.704931855881296E+002	-4.0558577E-001	1.923950951971129E-003
5.705931855856034E+002	-4.0657610E-001	1.912519454991632E-003
5.706931855830771E+002	-4.0756223E-001	1.900410601390626E-003
5.707932855805484E+002	-4.0858775E-001	1.889492280215051E-003
5.708933855780197E+002	-4.0956953E-001	1.877705961238395E-003
5.709933855754934E+002	-4.1055354E-001	1.864878292609423E-003
5.710933855729672E+002	-4.1156405E-001	1.854108668744119E-003
5.711933855704410E+002	-4.1263619E-001	1.842401613464106E-003
5.712934855679123E+002	-4.1357830E-001	1.830762430662006E-003
5.713935855653835E+002	-4.1462970E-001	1.818950000058439E-003
5.714935855628573E+002	-4.1561797E-001	1.807202880930475E-003
5.715935855603311E+002	-4.1656902E-001	1.795693482293886E-003
5.716935855578049E+002	-4.1764966E-001	1.784247555338811E-003
5.717936855552762E+002	-4.1864404E-001	1.772084069929240E-003
5.718937855527474E+002	-4.1959646E-001	1.760130954843824E-003
5.719937855502212E+002	-4.2059532E-001	1.747202197967212E-003
5.720937855476950E+002	-4.2162818E-001	1.735368934061152E-003
5.721937855451688E+002	-4.2259091E-001	1.723698082059858E-003
5.722938855426401E+002	-4.2369151E-001	1.711064428166112E-003
5.723939855401113E+002	-4.2463326E-001	1.698862909338298E-003
5.724939855375851E+002	-4.2563954E-001	1.686546159396164E-003
5.725939855350589E+002	-4.2657474E-001	1.674050521547472E-003
5.726939855325327E+002	-4.2757255E-001	1.661811164753836E-003
5.727940855300039E+002	-4.2862216E-001	1.649336614752986E-003
5.728941855274752E+002	-4.2960849E-001	1.637055420831998E-003
5.729941855249490E+002	-4.3059567E-001	1.624226211047417E-003
5.730941855224228E+002	-4.3161261E-001	1.611572766570910E-003
5.731941855198966E+002	-4.3260935E-001	1.599157453273184E-003
5.732942855173678E+002	-4.3363982E-001	1.585687637760391E-003
5.733943855148391E+002	-4.3462619E-001	1.572844702658825E-003
5.734943855123129E+002	-4.3564418E-001	1.560028459439138E-003
5.735943855097867E+002	-4.3662286E-001	1.546095076601309E-003
5.736943855072604E+002	-4.3763661E-001	1.533668321456023E-003
5.737943855047342E+002	-4.3862805E-001	1.520525779563253E-003
5.738945855022030E+002	-4.3956640E-001	1.506394761233397E-003
5.739945854996768E+002	-4.4061726E-001	1.493152591272657E-003
5.740945854971505E+002	-4.4161081E-001	1.480167575883328E-003
5.741945854946243E+002	-4.4254607E-001	1.466498746729619E-003
5.742945854920981E+002	-4.4357887E-001	1.453225781814484E-003
5.743946854895694E+002	-4.4460568E-001	1.438965863694047E-003
5.744947854870406E+002	-4.4560423E-001	1.424757467989195E-003
5.745947854845144E+002	-4.4665933E-001	1.410656892403495E-003
5.746947854819882E+002	-4.4761789E-001	1.396640024823786E-003
5.747947854794620E+002	-4.4863266E-001	1.382844601553017E-003
5.748948854769333E+002	-4.4957688E-001	1.367659832287694E-003
5.749949854744045E+002	-4.5060706E-001	1.353158987411817E-003
5.750949854718783E+002	-4.5161653E-001	1.338907074198320E-003
5.751949854693521E+002	-4.5262712E-001	1.323135545707947E-003
5.752949854668259E+002	-4.5365354E-001	1.309346631724446E-003
5.753950854642972E+002	-4.5466387E-001	1.294484267909313E-003
5.754951854617684E+002	-4.5562473E-001	1.279655016400353E-003
5.755951854592422E+002	-4.5664278E-001	1.264216849382070E-003
5.756951854567160E+002	-4.5763519E-001	1.248903434450901E-003
5.757951854541898E+002	-4.5856938E-001	1.232309772064955E-003
5.758952854516610E+002	-4.5964918E-001	1.217236083048568E-003
5.759953854491323E+002	-4.6063712E-001	1.201335649831749E-003
5.760953854466061E+002	-4.6164766E-001	1.185025440834042E-003
5.761953854440799E+002	-4.6261686E-001	1.168850382749009E-003
5.762953854415537E+002	-4.6360081E-001	1.152221004573493E-003
5.763954854390249E+002	-4.6462908E-001	1.136219052564932E-003
5.764955854364962E+002	-4.6562937E-001	1.118579624879336E-003
5.765955854339700E+002	-4.6661335E-001	1.101836339566270E-003
5.766955854314438E+002	-4.6762174E-001	1.085068000773185E-003
5.767955854289175E+002	-4.6863550E-001	1.067672856084690E-003
5.768955854263913E+002	-4.6964291E-001	1.049864695569681E-003
5.769957854238601E+002	-4.7065347E-001	1.031950449080709E-003
5.770957854213339E+002	-4.7165868E-001	1.013099125177379E-003
5.771957854188076E+002	-4.7268623E-001	9.953345056096137E-004
5.772957854162814E+002	-4.7363946E-001	9.765014165168378E-004
5.773957854137552E+002	-4.7466692E-001	9.563434715447409E-004
5.774958854112265E+002	-4.7564706E-001	9.380982285717102E-004
5.775959854086977E+002	-4.7664559E-001	9.180911207227766E-004
5.776959854061715E+002	-4.7765821E-001	8.981305495749589E-004
5.777959854036453E+002	-4.7865286E-001	8.776503105360108E-004
5.778959854011191E+002	-4.7961563E-001	8.570060791599811E-004
5.779960853985904E+002	-4.8061296E-001	8.369705545000113E-004
5.780961853960616E+002	-4.8159426E-001	8.160098604329709E-004
5.781961853935354E+002	-4.8260805E-001	7.939059506935804E-004
5.782961853910092E+002	-4.8365784E-001	7.721673878054273E-004
5.783961853884830E+002	-4.8460153E-001	7.480403544630268E-004
5.784962853859543E+002	-4.8560771E-001	7.262701598283374E-004
5.785963853834255E+002	-4.8669267E-001	7.027619468755342E-004
5.786963853808993E+002	-4.8761404E-001	6.768714458842266E-004
5.787963853783731E+002	-4.8858958E-001	6.536709097417770E-004
5.788963853758469E+002	-4.8965001E-001	6.289650896683782E-004
5.789964853733181E+002	-4.9063635E-001	6.025083715089342E-004
5.790965853707894E+002	-4.9165413E-001	5.769677959337818E-004
5.791965853682632E+002	-4.9266568E-001	5.501115266371131E-004
5.792965853657370E+002	-4.9361578E-001	5.235219816178745E-004
5.793965853632108E+002	-4.9464223E-001	4.954356148421837E-004
5.794966853606820E+002	-4.9567777E-001	4.668328772923754E-004
5.795967853581533E+002	-4.9661875E-001	4.381510852571975E-004
5.796967853556271E+002	-4.9763778E-001	4.058407098960328E-004
5.797967853531009E+002	-4.9865043E-001	3.754841070110204E-004
5.798967853505746E+002	-4.9964821E-001	3.447110727595112E-004
5.799967853480484E+002	-5.0061101E-001	3.094699725773326E-004
5.800969853455172E+002	-5.0165230E-001	2.782857664460291E-004
5.801969853429910E+002	-5.0268197E-001	2.436132565266985E-004
5.802969853404647E+002	-5.0363201E-001	2.065849613346578E-004
5.803969853379385E+002	-5.0467336E-001	1.713224046790725E-004
5.804969853354123E+002	-5.0564891E-001	1.344720083562568E-004
5.805970853328836E+002	-5.0665420E-001	9.707021406140368E-005
5.806971853303548E+002	-5.0761902E-001	5.736634356773491E-005
5.807971853278286E+002	-5.0862962E-001	1.628677094200489E-005
5.808971853253024E+002	-5.0964540E-001	-2.605019938369457E-005
5.809971853227762E+002	-5.1070905E-001	-6.953309031461417E-005
5.810972853202475E+002	-5.1165414E-001	-1.143561494400943E-004
5.811973853177187E+002	-5.1265693E-001	-1.595681196662289E-004
5.812973853151925E+002	-5.1367700E-001	-2.076430692560041E-004
5.813973853126663E+002	-5.1462704E-001	-2.563744589712813E-004
5.814973853101401E+002	-5.1565558E-001	-3.071173559032173E-004
5.815974853076114E+002	-5.1662987E-001	-3.614012665085078E-004
5.816975853050826E+002	-5.1766819E-001	-4.139007458568954E-004
5.817975853025564E+002	-5.1868939E-001	-4.702294818680790E-004
5.818975853000302E+002	-5.1969671E-001	-5.264106446837232E-004
5.819975852975040E+002	-5.2056825E-001	-5.857755994401054E-004
5.820976852949752E+002	-5.2161396E-001	-6.483430088239806E-004
5.821977852924465E+002	-5.2262652E-001	-7.150446315925514E-004
5.822977852899203E+002	-5.2360839E-001	-7.800357093569986E-004
5.823977852873941E+002	-5.2461147E-001	-8.499407212420249E-004
5.824977852848679E+002	-5.2562314E-001	-9.213192231443262E-004
5.825978852823391E+002	-5.2665979E-001	-9.952408891432812E-004
5.826979852798104E+002	-5.2765161E-001	-1.072272316175968E-003
5.827979852772842E+002	-5.2867597E-001	-1.148984779353699E-003
5.828979852747580E+002	-5.2965045E-001	-1.236610133303289E-003
5.829979852722317E+002	-5.3070241E-001	-1.319678857759790E-003
5.830980852697030E+002	-5.3164911E-001	-1.406930890341128E-003
5.831981852671743E+002	-5.3265125E-001	-1.496474543307189E-003
5.832981852646481E+002	-5.3367454E-001	-1.592324027889716E-003
5.833981852621218E+002	-5.3464472E-001	-1.692229300210280E-003
5.834981852595956E+002	-5.3563833E-001	-1.799405379171254E-003
5.835981852570694E+002	-5.3667867E-001	-1.903274036858749E-003
5.836983852545382E+002	-5.3765732E-001	-2.014524115230197E-003
5.837983852520119E+002	-5.3865725E-001	-2.133169960870873E-003
5.838983852494857E+002	-5.3965718E-001	-2.253146575606449E-003
5.839983852469595E+002	-5.4068893E-001	-2.377283244977983E-003
5.840983852444333E+002	-5.4169631E-001	-2.507106221013671E-003
5.841984852419046E+002	-5.4268616E-001	-2.642416112990049E-003
5.842985852393758E+002	-5.4367918E-001	-2.783878254747296E-003
5.843985852368496E+002	-5.4467171E-001	-2.927087823519740E-003
5.844985852343234E+002	-5.4564297E-001	-3.075610677856097E-003
5.845985852317972E+002	-5.4665458E-001	-3.232936705225488E-003
5.846986852292684E+002	-5.4762763E-001	-3.394705561076114E-003
5.847987852267397E+002	-5.4869580E-001	-3.574087140603095E-003
5.848987852242135E+002	-5.4965228E-001	-3.746345017538635E-003
5.849987852216873E+002	-5.5068719E-001	-3.928647272308183E-003
5.850987852191611E+002	-5.5167115E-001	-4.128096586942718E-003
5.851988852166323E+002	-5.5270010E-001	-4.322073783318552E-003
5.852989852141036E+002	-5.5366898E-001	-4.527474252326004E-003
5.853989852115774E+002	-5.5470181E-001	-4.747503544893811E-003
5.854989852090512E+002	-5.5572402E-001	-4.968273853322595E-003
5.855989852065250E+002	-5.5662948E-001	-5.200623179984237E-003
5.856990852039962E+002	-5.5768824E-001	-5.434290325240038E-003
5.857991852014675E+002	-5.5867606E-001	-5.679145144919545E-003
5.858991851989413E+002	-5.5960697E-001	-5.942560811052801E-003
5.859991851964151E+002	-5.6066209E-001	-6.206956293209706E-003
5.860991851938888E+002	-5.6166101E-001	-6.497636623896186E-003
5.861992851913601E+002	-5.6264889E-001	-6.779619587934368E-003
5.862993851888314E+002	-5.6364703E-001	-7.075418034758169E-003
5.863993851863052E+002	-5.6465334E-001	-7.398092462810590E-003
5.864993851837789E+002	-5.6560338E-001	-7.710091957792292E-003
5.865993851812527E+002	-5.6668824E-001	-8.039042603168484E-003
5.866994851787240E+002	-5.6768996E-001	-8.391452743349348E-003
5.867995851761953E+002	-5.6866789E-001	-8.740331999164222E-003
5.868995851736690E+002	-5.6971878E-001	-9.107202419761068E-003
5.869995851711428E+002	-5.7063699E-001	-9.477659829254068E-003
5.870995851686166E+002	-5.7171446E-001	-9.860734495170487E-003
5.872146851657089E+002	-5.7284915E-001	-1.029256621371051E-002
5.873297851628013E+002	-5.7394993E-001	-1.078679721750733E-002
5.874297851602751E+002	-5.7494563E-001	-1.121954746540055E-002
5.875297851577488E+002	-5.7594448E-001	-1.166075618001983E-002
5.876297851552226E+002	-5.7699430E-001	-1.211574145040850E-002
5.877297851526964E+002	-5.7796133E-001	-1.258224839909444E-002
5.878298851501677E+002	-5.7893813E-001	-1.305342681730959E-002
5.879299851476389E+002	-5.7996118E-001	-1.353990348353468E-002
5.880299851451127E+002	-5.8100247E-001	-1.405765650323937E-002
5.881299851425865E+002	-5.8197057E-001	-1.455814309883867E-002
5.882299851400603E+002	-5.8295351E-001	-1.507318547616401E-002
5.883300851375316E+002	-5.8395910E-001	-1.559294116903134E-002
5.884301851350028E+002	-5.8500224E-001	-1.613220068651983E-002
5.885301851324766E+002	-5.8597136E-001	-1.667876770133506E-002
5.886301851299504E+002	-5.8697981E-001	-1.725479809317260E-002
5.887301851274242E+002	-5.8797443E-001	-1.781532308733502E-002
5.888302851248955E+002	-5.8899826E-001	-1.838564135822975E-002
5.889303851223667E+002	-5.9000617E-001	-1.898118888493627E-002
5.890303851198405E+002	-5.9091586E-001	-1.956689784613741E-002
5.891303851173143E+002	-5.9201765E-001	-2.016201578468704E-002
5.892303851147881E+002	-5.9298682E-001	-2.076137305832365E-002
5.893304851122593E+002	-5.9394729E-001	-2.137236306658635E-002
5.894305851097306E+002	-5.9502488E-001	-2.198226158981453E-002
5.895305851072044E+002	-5.9599191E-001	-2.258186542247953E-002
5.896305851046782E+002	-5.9700781E-001	-2.319091454113803E-002
5.897305851021520E+002	-5.9798437E-001	-2.380654029763744E-002
5.898306850996232E+002	-5.9894198E-001	-2.441508314798601E-002
5.899307850970945E+002	-5.9995127E-001	-2.505249018496325E-002
5.900307850945683E+002	-6.0096401E-001	-2.565912729456887E-002
5.901307850920421E+002	-6.0199785E-001	-2.626739573639097E-002
5.902307850895158E+002	-6.0299462E-001	-2.689566010936939E-002
5.903308850869871E+002	-6.0393387E-001	-2.749032395524265E-002
5.904309850844584E+002	-6.0496372E-001	-2.808541635965447E-002
5.905309850819322E+002	-6.0598165E-001	-2.868728082480460E-002
5.906309850794059E+002	-6.0696566E-001	-2.927383884390888E-002
5.907309850768797E+002	-6.0798156E-001	-2.985297619253058E-002
5.908309850743535E+002	-6.0899204E-001	-3.041148783544220E-002
5.909311850718223E+002	-6.1000687E-001	-3.095200188289543E-002
5.910311850692960E+002	-6.1097920E-001	-3.150737290141280E-002
5.911311850667698E+002	-6.1198127E-001	-3.204162150655920E-002
5.912311850642436E+002	-6.1298865E-001	-3.258658310450202E-002
5.913311850617174E+002	-6.1398435E-001	-3.309237192540122E-002
5.914312850591887E+002	-6.1504173E-001	-3.358309837693352E-002
5.915313850566599E+002	-6.1599267E-001	-3.410699184880481E-002
5.916313850541337E+002	-6.1700958E-001	-3.456233120178448E-002
5.917313850516075E+002	-6.1801153E-001	-3.501075521732380E-002
5.918313850490813E+002	-6.1900413E-001	-3.546160190900860E-002
5.919314850465526E+002	-6.1997980E-001	-3.586636179498104E-002
5.920315850440238E+002	-6.2101138E-001	-3.626583613179346E-002
5.921315850414976E+002	-6.2203896E-001	-3.663118578562589E-002
5.922315850389714E+002	-6.2297094E-001	-3.699200861673368E-002
5.923315850364452E+002	-6.2399423E-001	-3.734582343518172E-002
5.924316850339164E+002	-6.2500256E-001	-3.767464041839996E-002
5.925317850313877E+002	-6.2599093E-001	-3.799310405048795E-002
5.926317850288615E+002	-6.2695158E-001	-3.827891522087171E-002
5.927317850263353E+002	-6.2798870E-001	-3.854202058304229E-002
5.928317850238091E+002	-6.2899494E-001	-3.881004892927770E-002
5.929318850212803E+002	-6.3003904E-001	-3.902887159086949E-002
5.930319850187516E+002	-6.3103092E-001	-3.922898772051880E-002
5.931319850162254E+002	-6.3198626E-001	-3.944104566687234E-002
5.932319850136992E+002	-6.3300961E-001	-3.959992174404084E-002
5.933319850111729E+002	-6.3397014E-001	-3.974844992195314E-002
5.934320850086442E+002	-6.3503224E-001	-3.986661820176818E-002
5.935321850061155E+002	-6.3602740E-001	-3.996602400568214E-002
5.936321850035893E+002	-6.3696569E-001	-4.006631051500642E-002
5.937321850010630E+002	-6.3796145E-001	-4.014957029182747E-002
5.938321849985368E+002	-6.3893908E-001	-4.020810950788906E-002
5.939322849960081E+002	-6.3999522E-001	-4.024894934695056E-002
5.940323849934794E+002	-6.4099091E-001	-4.026822838069921E-002
5.941323849909531E+002	-6.4198661E-001	-4.028294661461757E-002
5.942323849884269E+002	-6.4296317E-001	-4.026656719010879E-002
5.943323849859007E+002	-6.4393973E-001	-4.023373561169685E-002
5.944323849833745E+002	-6.4497155E-001	-4.021365186458239E-002
5.945325849808432E+002	-6.4595342E-001	-4.014460471172232E-002
5.946325849783170E+002	-6.4699268E-001	-4.007480386213436E-002
5.947325849757908E+002	-6.4798510E-001	-3.998195771472859E-002
5.948325849732646E+002	-6.4899248E-001	-3.989047218648786E-002
5.949325849707384E+002	-6.5002114E-001	-3.978266936933831E-002
5.950326849682097E+002	-6.5101194E-001	-3.967863333318461E-002
5.951327849656809E+002	-6.5203261E-001	-3.954527528818542E-002
5.952327849631547E+002	-6.5306973E-001	-3.940627415216091E-002
5.953327849606285E+002	-6.5398580E-001	-3.926571004989504E-002
5.954327849581023E+002	-6.5495491E-001	-3.910607141356343E-002
5.955328849555735E+002	-6.5603310E-001	-3.894047064668487E-002
5.956329849530448E+002	-6.5699941E-001	-3.876863805042507E-002
5.957329849505186E+002	-6.5799505E-001	-3.859012484705693E-002
5.958329849479924E+002	-6.5899611E-001	-3.840199140918060E-002
5.959329849454662E+002	-6.6001403E-001	-3.820266102923553E-002
5.960330849429374E+002	-6.6099077E-001	-3.799974454620647E-002
5.961331849404087E+002	-6.6198105E-001	-3.779928499177387E-002
5.962331849378825E+002	-6.6298300E-001	-3.759038326744402E-002
5.963331849353563E+002	-6.6400957E-001	-3.739272044643895E-002
5.964331849328300E+002	-6.6500622E-001	-3.717118021773369E-002
5.965332849303013E+002	-6.6599047E-001	-3.694907859499308E-002
5.966333849277726E+002	-6.6701567E-001	-3.673668568781398E-002
5.967333849252464E+002	-6.6800082E-001	-3.650758156759870E-002
5.968333849227201E+002	-6.6900492E-001	-3.628109449831146E-002
5.969333849201939E+002	-6.7006320E-001	-3.606123024063113E-002
5.970334849176652E+002	-6.7098826E-001	-3.583135927749848E-002
5.971335849151365E+002	-6.7201525E-001	-3.559920231001112E-002
5.972335849126102E+002	-6.7302912E-001	-3.536400134692441E-002
5.973335849100840E+002	-6.7401630E-001	-3.513057569593744E-002
5.974335849075578E+002	-6.7503947E-001	-3.490026973412141E-002
5.975335849050316E+002	-6.7603523E-001	-3.466672856895317E-002
5.976337849025003E+002	-6.7696398E-001	-3.444324802812858E-002
5.977337848999741E+002	-6.7796075E-001	-3.420778340660027E-002
5.978337848974479E+002	-6.7901379E-001	-3.397515824030120E-002
5.979337848949217E+002	-6.8002224E-001	-3.375396804659858E-002
5.980337848923955E+002	-6.8096268E-001	-3.352247257027108E-002
5.981338848898667E+002	-6.8200105E-001	-3.328918041560625E-002
5.982339848873380E+002	-6.8296045E-001	-3.306878757387122E-002
5.983339848848118E+002	-6.8401241E-001	-3.283774209019075E-002
5.984339848822856E+002	-6.8503034E-001	-3.261384843520965E-002
5.985339848797594E+002	-6.8594962E-001	-3.238745161366696E-002
5.986340848772306E+002	-6.8698514E-001	-3.216344542266764E-002
5.987341848747019E+002	-6.8801844E-001	-3.194791861999502E-002
5.988341848721757E+002	-6.8900245E-001	-3.173153073509655E-002
5.989341848696495E+002	-6.9003642E-001	-3.151667985151096E-002
5.990341848671233E+002	-6.9100660E-001	-3.130188231201220E-002
5.991342848645945E+002	-6.9195515E-001	-3.108713148789577E-002
5.992343848620658E+002	-6.9300324E-001	-3.087953761375206E-002
5.993343848595396E+002	-6.9394904E-001	-3.067004238902082E-002
5.994343848570134E+002	-6.9505197E-001	-3.046375200480078E-002
5.995343848544871E+002	-6.9604230E-001	-3.026629531221403E-002
5.996344848519584E+002	-6.9701779E-001	-3.006093837724622E-002
5.997345848494297E+002	-6.9804323E-001	-2.985993300616319E-002
5.998345848469035E+002	-6.9898373E-001	-2.966214707164363E-002
5.999345848443772E+002	-7.0005578E-001	-2.946624694892233E-002
6.000345848418510E+002	-7.0101225E-001	-2.927549628333920E-002
6.001346848393223E+002	-7.0200044E-001	-2.908905509088877E-002
6.002347848367936E+002	-7.0299941E-001	-2.889798381969468E-002
6.003347848342673E+002	-7.0399290E-001	-2.871428337810483E-002
6.004347848317411E+002	-7.0500886E-001	-2.853345136908406E-002
6.005347848292149E+002	-7.0601624E-001	-2.835412125137661E-002
6.006347848266887E+002	-7.0699805E-001	-2.817835643266642E-002
6.007349848241574E+002	-7.0805103E-001	-2.800239330591092E-002
6.008349848216312E+002	-7.0904779E-001	-2.783112502355062E-002
6.009349848191050E+002	-7.1000630E-001	-2.766102186999186E-002
6.010349848165788E+002	-7.1102434E-001	-2.749395918066574E-002
6.011349848140526E+002	-7.1207100E-001	-2.732800409473762E-002
6.012350848115238E+002	-7.1306264E-001	-2.716493112678398E-002
6.013351848089951E+002	-7.1400714E-001	-2.700451827883998E-002
6.014351848064689E+002	-7.1503252E-001	-2.685026699651238E-002
6.015351848039427E+002	-7.1604198E-001	-2.669514516040818E-002
6.016351848014165E+002	-7.1698886E-001	-2.654263849534022E-002
6.017352847988877E+002	-7.1802002E-001	-2.639368585766341E-002
6.018353847963590E+002	-7.1900892E-001	-2.624427850780725E-002
6.019353847938328E+002	-7.2005337E-001	-2.610156026073834E-002
6.020353847913066E+002	-7.2100025E-001	-2.595940182692613E-002
6.021353847887804E+002	-7.2200233E-001	-2.581979687265289E-002
6.022354847862516E+002	-7.2296983E-001	-2.568177239534841E-002
6.023355847837229E+002	-7.2400016E-001	-2.554584409032634E-002
6.024355847811967E+002	-7.2501600E-001	-2.541050718907548E-002
6.025355847786705E+002	-7.2599256E-001	-2.528140490176158E-002
6.026355847761442E+002	-7.2697020E-001	-2.515188605671188E-002
6.027356847736155E+002	-7.2805691E-001	-2.502721051232398E-002
6.028357847710868E+002	-7.2906977E-001	-2.490028793302673E-002
6.029357847685606E+002	-7.3004949E-001	-2.477897685969725E-002
6.030357847660343E+002	-7.3101550E-001	-2.466066456529215E-002
6.031357847635081E+002	-7.3197508E-001	-2.454122081097138E-002
6.032358847609794E+002	-7.3304784E-001	-2.442474960365226E-002
6.033359847584507E+002	-7.3403656E-001	-2.431205822870622E-002
6.034359847559244E+002	-7.3498023E-001	-2.419881822532743E-002
6.035359847533982E+002	-7.3600882E-001	-2.408848831826743E-002
6.036359847508720E+002	-7.3700124E-001	-2.397939274777405E-002
6.037360847483433E+002	-7.3802447E-001	-2.387189126823414E-002
6.038361847458145E+002	-7.3899370E-001	-2.376705371878216E-002
6.039361847432883E+002	-7.4005628E-001	-2.366296138778279E-002
6.040361847407621E+002	-7.4103069E-001	-2.356157936500730E-002
6.041361847382359E+002	-7.4198717E-001	-2.346169703674550E-002
6.042361847357097E+002	-7.4301577E-001	-2.336267161795311E-002
6.043363847331784E+002	-7.4404752E-001	-2.326652898979564E-002
6.044363847306522E+002	-7.4504960E-001	-2.316939170446453E-002
6.045363847281260E+002	-7.4602938E-001	-2.307498683997750E-002
6.046363847255998E+002	-7.4702185E-001	-2.298398647474603E-002
6.047363847230736E+002	-7.4807906E-001	-2.289230361606720E-002
6.048364847205448E+002	-7.4905479E-001	-2.280284252480658E-002
6.049365847180161E+002	-7.5003761E-001	-2.271419266644104E-002
6.050365847154899E+002	-7.5100774E-001	-2.262686141895953E-002
6.051365847129637E+002	-7.5201827E-001	-2.254278502314955E-002
6.052365847104375E+002	-7.5313497E-001	-2.245921312607135E-002
6.053366847079087E+002	-7.5400078E-001	-2.237529566433677E-002
6.054367847053800E+002	-7.5506377E-001	-2.229342046969884E-002
6.055367847028538E+002	-7.5604349E-001	-2.221238596097536E-002
6.056367847003276E+002	-7.5703073E-001	-2.213539597707698E-002
6.057367846978013E+002	-7.5808686E-001	-2.205723024154505E-002
6.058368846952726E+002	-7.5905013E-001	-2.197961269340937E-002
6.059369846927439E+002	-7.6002413E-001	-2.190459366128947E-002
6.060369846902177E+002	-7.6095921E-001	-2.182908104387715E-002
6.061369846876914E+002	-7.6200920E-001	-2.175776434510390E-002
6.062369846851652E+002	-7.6302493E-001	-2.168512485567817E-002
6.063370846826365E+002	-7.6404434E-001	-2.161325667192418E-002
6.064371846801077E+002	-7.6508743E-001	-2.154245097147023E-002
6.065371846775815E+002	-7.6605237E-001	-2.147404342260290E-002
6.066371846750553E+002	-7.6703745E-001	-2.140660085111723E-002
6.067371846725291E+002	-7.6806384E-001	-2.134045360057993E-002
6.068372846700004E+002	-7.6903152E-001	-2.127447123848195E-002
6.069373846674716E+002	-7.7005005E-001	-2.120823034568239E-002
6.070373846649454E+002	-7.7097768E-001	-2.114420621095359E-002
6.071373846624192E+002	-7.7200848E-001	-2.108194851488970E-002
6.072373846598930E+002	-7.7305186E-001	-2.102130238415190E-002
6.073374846573643E+002	-7.7405268E-001	-2.096045263386370E-002
6.074375846548355E+002	-7.7501243E-001	-2.089970978408090E-002
6.075375846523093E+002	-7.7602619E-001	-2.083969651937000E-002
6.076375846497831E+002	-7.7705371E-001	-2.078356058552380E-002
6.077375846472569E+002	-7.7807593E-001	-2.072673674276158E-002
6.078375846447307E+002	-7.7906209E-001	-2.067202181745045E-002
6.079376846422019E+002	-7.8003585E-001	-2.061386252475353E-002
6.080377846396732E+002	-7.8104073E-001	-2.056080438153540E-002
6.081377846371470E+002	-7.8205240E-001	-2.050839956090961E-002
6.082377846346208E+002	-7.8307670E-001	-2.045628845398489E-002
6.083377846320946E+002	-7.8407556E-001	-2.040487899945148E-002
6.084378846295658E+002	-7.8503269E-001	-2.035464323537731E-002
6.085379846270371E+002	-7.8604573E-001	-2.030455272351567E-002
6.086379846245109E+002	-7.8707641E-001	-2.025716879223988E-002
6.087379846219847E+002	-7.8801054E-001	-2.020862640131749E-002
6.088379846194584E+002	-7.8904867E-001	-2.016069973103224E-002
6.089380846169297E+002	-7.9004216E-001	-2.011438606218130E-002
6.090381846144010E+002	-7.9104751E-001	-2.006962141496371E-002
6.091381846118747E+002	-7.9205275E-001	-2.002773679904990E-002
6.092381846093485E+002	-7.9303789E-001	-1.998390495578789E-002
6.093381846068223E+002	-7.9403764E-001	-1.994039457834637E-002
6.094382846042936E+002	-7.9503238E-001	-1.990082496850380E-002
6.095383846017648E+002	-7.9605150E-001	-1.985948134205057E-002
6.096383845992386E+002	-7.9702902E-001	-1.982130804228494E-002
6.097383845967124E+002	-7.9804277E-001	-1.978409794348940E-002
6.098383845941862E+002	-7.9906392E-001	-1.974630201692454E-002
6.099384845916575E+002	-8.0010027E-001	-1.971191682177062E-002
6.100385845891287E+002	-8.0101812E-001	-1.967830616221941E-002
6.101385845866025E+002	-8.0210310E-001	-1.964535156730554E-002
6.102385845840763E+002	-8.0308700E-001	-1.961235750544199E-002
6.103385845815501E+002	-8.0404967E-001	-1.957943534297457E-002
6.104386845790214E+002	-8.0511433E-001	-1.954897805259903E-002
6.105387845764926E+002	-8.0601251E-001	-1.951980556111294E-002
6.106387845739664E+002	-8.0711222E-001	-1.949103868833774E-002
6.107387845714402E+002	-8.0803895E-001	-1.946720666967815E-002
6.108387845689140E+002	-8.0905473E-001	-1.944012523852973E-002
6.109387845663878E+002	-8.1009930E-001	-1.941483656884413E-002
6.110388845638590E+002	-8.1104511E-001	-1.939578211788312E-002
6.111389845613303E+002	-8.1205034E-001	-1.937203339076843E-002
6.112389845588041E+002	-8.1308526E-001	-1.935300726607370E-002
6.113389845562779E+002	-8.1407559E-001	-1.933404382240650E-002
6.114389845537517E+002	-8.1503737E-001	-1.931813970440999E-002
6.115390845512229E+002	-8.1607187E-001	-1.930519222240515E-002
6.116391845486942E+002	-8.1705737E-001	-1.929515766419680E-002
6.117391845461680E+002	-8.1806904E-001	-1.928375337997251E-002
6.118391845436418E+002	-8.1910288E-001	-1.927603099546910E-002
6.119391845411155E+002	-8.2000303E-001	-1.927560164067127E-002
6.120392845385868E+002	-8.2109916E-001	-1.928850840888890E-002
6.121393845360581E+002	-8.2209748E-001	-1.927332585479163E-002
6.122393845335318E+002	-8.2313234E-001	-1.927276523740690E-002
6.123393845310056E+002	-8.2418323E-001	-1.928072450768759E-002
6.124393845284794E+002	-8.2517147E-001	-1.928291128974199E-002
6.125394845259507E+002	-8.2616287E-001	-1.929080531512078E-002
6.126395845234219E+002	-8.2718623E-001	-1.930162823258860E-002
6.127395845208957E+002	-8.2816803E-001	-1.931801649819440E-002
6.128395845183695E+002	-8.2911283E-001	-1.933650346257282E-002
6.129395845158433E+002	-8.3017325E-001	-1.936355803843103E-002
6.130396845133146E+002	-8.3116806E-001	-1.938365056629771E-002
6.131397845107858E+002	-8.3215714E-001	-1.941545140989892E-002
6.132397845082596E+002	-8.3312416E-001	-1.944973888479310E-002
6.133397845057334E+002	-8.3413047E-001	-1.948893582663944E-002
6.134397845032072E+002	-8.3514321E-001	-1.952877701303268E-002
6.135398845006785E+002	-8.3608544E-001	-1.957368289744259E-002
6.136399844981497E+002	-8.3714616E-001	-1.962728475229136E-002
6.137399844956235E+002	-8.3810902E-001	-1.968187699094412E-002
6.138399844930973E+002	-8.3911848E-001	-1.973906199499548E-002
6.139399844905711E+002	-8.4016407E-001	-1.980291135152114E-002
6.140399844880449E+002	-8.4111840E-001	-1.987372112624269E-002
6.141400844855161E+002	-8.4210581E-001	-1.994748069214017E-002
6.142401844829874E+002	-8.4313309E-001	-2.003949674286151E-002
6.143401844804612E+002	-8.4415531E-001	-2.012395174501264E-002
6.144401844779350E+002	-8.4512967E-001	-2.021742395892806E-002
6.145401844754088E+002	-8.4618378E-001	-2.032351291402136E-002
6.146402844728800E+002	-8.4714824E-001	-2.042573740976084E-002
6.147403844703513E+002	-8.4820282E-001	-2.054238512344595E-002
6.148403844678251E+002	-8.4915501E-001	-2.066548504107804E-002
6.149403844652988E+002	-8.5010922E-001	-2.079626338780616E-002
6.150403844627726E+002	-8.5117602E-001	-2.092883353233684E-002
6.151404844602439E+002	-8.5209376E-001	-2.106710332328551E-002
6.152405844577152E+002	-8.5313660E-001	-2.121794999025201E-002
6.153405844551889E+002	-8.5413027E-001	-2.138267980707395E-002
6.154405844526627E+002	-8.5513216E-001	-2.154995676095570E-002
6.155405844501365E+002	-8.5619050E-001	-2.174116939702947E-002
6.156406844476078E+002	-8.5719883E-001	-2.191743824669496E-002
6.157407844450790E+002	-8.5812664E-001	-2.211305806499525E-002
6.158407844425528E+002	-8.5919780E-001	-2.233043382013289E-002
6.159407844400266E+002	-8.6012977E-001	-2.253860861054385E-002
6.160407844375004E+002	-8.6114776E-001	-2.276100669944381E-002
6.161408844349717E+002	-8.6220002E-001	-2.300099929783528E-002
6.162409844324429E+002	-8.6314869E-001	-2.324061948133438E-002
6.163409844299167E+002	-8.6418039E-001	-2.349590577176536E-002
6.164409844273905E+002	-8.6513466E-001	-2.375507192617216E-002
6.165409844248643E+002	-8.6612189E-001	-2.402287563610889E-002
6.166410844223356E+002	-8.6713541E-001	-2.431127488391238E-002
6.167411844198068E+002	-8.6815256E-001	-2.460123124506519E-002
6.168411844172806E+002	-8.6915028E-001	-2.492635738302915E-002
6.169411844147544E+002	-8.7021720E-001	-2.523751711446995E-002
6.170411844122282E+002	-8.7112468E-001	-2.556047884367962E-002
6.171412844096994E+002	-8.7210310E-001	-2.591690473182018E-002
6.172413844071707E+002	-8.7312037E-001	-2.626011124165306E-002
6.173413844046445E+002	-8.7415010E-001	-2.661958596824354E-002
6.174413844021183E+002	-8.7513506E-001	-2.700777454474185E-002
6.175413843995921E+002	-8.7611485E-001	-2.738433683946448E-002
6.176413843970658E+002	-8.7712860E-001	-2.777699081020224E-002
6.177414843945371E+002	-8.7813485E-001	-2.817701250975868E-002
6.178415843920084E+002	-8.7915188E-001	-2.859351148449429E-002
6.179415843894822E+002	-8.8022923E-001	-2.902847857869881E-002
6.180415843869559E+002	-8.8117927E-001	-2.947451018392003E-002
6.181415843844297E+002	-8.8216221E-001	-2.993748648549188E-002
6.182416843819010E+002	-8.8311166E-001	-3.039690354698538E-002
6.183417843793723E+002	-8.8415146E-001	-3.086937654599609E-002
6.184417843768460E+002	-8.8511217E-001	-3.137520319109569E-002
6.185417843743198E+002	-8.8612056E-001	-3.186372271738941E-002
6.186417843717936E+002	-8.8709080E-001	-3.236488940159760E-002
6.187418843692649E+002	-8.8821280E-001	-3.290574364779053E-002
6.188419843667361E+002	-8.8916278E-001	-3.341938899312580E-002
6.189419843642099E+002	-8.9012873E-001	-3.395960815423338E-002
6.190419843616837E+002	-8.9113504E-001	-3.449714636533630E-002
6.191419843591575E+002	-8.9219451E-001	-3.504645498469461E-002
6.192420843566288E+002	-8.9315629E-001	-3.561659210536550E-002
6.193421843541000E+002	-8.9414972E-001	-3.620170441852810E-002
6.194421843515738E+002	-8.9517295E-001	-3.678537985844615E-002
6.195421843490476E+002	-8.9613783E-001	-3.737556660133923E-002
6.196421843465214E+002	-8.9717281E-001	-3.797740503472988E-002
6.197422843439927E+002	-8.9814985E-001	-3.859468235067470E-002
6.198423843414639E+002	-8.9915043E-001	-3.919944061501024E-002
6.199423843389377E+002	-9.0016103E-001	-3.981358180236479E-002
6.200423843364115E+002	-9.0122038E-001	-4.045452967855265E-002
6.201423843338853E+002	-9.0217787E-001	-4.107713398385654E-002
6.202424843313565E+002	-9.0315610E-001	-4.169901486430830E-002
6.203425843288278E+002	-9.0419370E-001	-4.231929059433573E-002
6.204425843263016E+002	-9.0519667E-001	-4.295201606927788E-002
6.205425843237754E+002	-9.0618497E-001	-4.359399776957518E-002
6.206425843212492E+002	-9.0721148E-001	-4.425151584911396E-002
6.207425843187229E+002	-9.0816683E-001	-4.488505038036077E-002
6.208427843161917E+002	-9.0920818E-001	-4.552224476083278E-002
6.209427843136655E+002	-9.1018146E-001	-4.617267715123774E-002
6.210427843111393E+002	-9.1115707E-001	-4.680494870559349E-002
6.211427843086130E+002	-9.1212195E-001	-4.743378273539109E-002
6.212427843060868E+002	-9.1316855E-001	-4.805803854294388E-002
6.213428843035581E+002	-9.1413820E-001	-4.868385390732033E-002
6.214429843010294E+002	-9.1513336E-001	-4.929392177318381E-002
6.215429842985031E+002	-9.1608554E-001	-4.988908992338636E-002
6.216429842959769E+002	-9.1720754E-001	-5.046739588336391E-002
6.217429842934507E+002	-9.1815233E-001	-5.105121242296373E-002
6.218430842909220E+002	-9.1917008E-001	-5.161315630559371E-002
6.219431842883932E+002	-9.2016590E-001	-5.219904604557635E-002
6.220431842858670E+002	-9.2113090E-001	-5.272915490678753E-002
6.221431842833408E+002	-9.2213714E-001	-5.325181545534474E-002
6.222431842808146E+002	-9.2316037E-001	-5.376839719247062E-002
6.223432842782859E+002	-9.2415178E-001	-5.424371731191734E-002
6.224433842757571E+002	-9.2514968E-001	-5.471963236211885E-002
6.225433842732309E+002	-9.2617726E-001	-5.518388566216126E-002
6.226433842707047E+002	-9.2718029E-001	-5.560525417483092E-002
6.227433842681785E+002	-9.2816955E-001	-5.600633517045672E-002
6.228434842656497E+002	-9.2915493E-001	-5.637243618063104E-002
6.229435842631210E+002	-9.3015033E-001	-5.671331085937292E-002
6.230435842605948E+002	-9.3113649E-001	-5.704557059625914E-002
6.231435842580686E+002	-9.3213648E-001	-5.733988162871706E-002
6.232435842555424E+002	-9.3315870E-001	-5.763363197480365E-002
6.233436842530136E+002	-9.3416548E-001	-5.786965173970637E-002
6.234437842504849E+002	-9.3516171E-001	-5.806829334512603E-002
6.235437842479587E+002	-9.3618715E-001	-5.827977569532333E-002
6.236437842454325E+002	-9.3720090E-001	-5.841700040252396E-002
6.237437842429063E+002	-9.3813288E-001	-5.853463630881833E-002
6.238437842403800E+002	-9.3915296E-001	-5.864237769748337E-002
6.239439842378488E+002	-9.4020385E-001	-5.868678053352472E-002
6.240439842353226E+002	-9.4119740E-001	-5.872003273193366E-002
6.241439842327964E+002	-9.4219846E-001	-5.871223643232397E-002
6.242439842302701E+002	-9.4325668E-001	-5.867730949884575E-002
6.243439842277439E+002	-9.4415587E-001	-5.862692826324045E-002
6.244440842252152E+002	-9.4518059E-001	-5.854173569464982E-002
6.245441842226865E+002	-9.4614834E-001	-5.844424484314881E-002
6.246441842201602E+002	-9.4717580E-001	-5.831179383245336E-002
6.247441842176340E+002	-9.4816190E-001	-5.815356561948581E-002
6.248441842151078E+002	-9.4917673E-001	-5.798937642463931E-002
6.249442842125791E+002	-9.5017415E-001	-5.778311665410940E-002
6.250443842100503E+002	-9.5116389E-001	-5.756048663277857E-002
6.251443842075241E+002	-9.5216060E-001	-5.734294429162734E-002
6.252443842049979E+002	-9.5317221E-001	-5.708343292051832E-002
6.253443842024717E+002	-9.5416367E-001	-5.681419152231793E-002
6.254444841999430E+002	-9.5518553E-001	-5.652331943682491E-002
6.255445841974142E+002	-9.5614225E-001	-5.623315822298602E-002
6.256445841948880E+002	-9.5713156E-001	-5.593575870928641E-002
6.257445841923618E+002	-9.5811659E-001	-5.563670311433561E-002
6.258445841898356E+002	-9.5920885E-001	-5.531946279074057E-002
6.259446841873068E+002	-9.6018159E-001	-5.499572887565729E-002
6.260447841847781E+002	-9.6123755E-001	-5.466825505977282E-002
6.261447841822519E+002	-9.6217370E-001	-5.433791313596359E-002
6.262447841797257E+002	-9.6320540E-001	-5.399992517023189E-002
6.263447841771995E+002	-9.6417671E-001	-5.365847487916692E-002
6.264448841746707E+002	-9.6517420E-001	-5.332824460442920E-002
6.265449841721420E+002	-9.6618932E-001	-5.298168147500193E-002
6.266449841696158E+002	-9.6719885E-001	-5.264078588138710E-002
6.267449841670896E+002	-9.6816373E-001	-5.229607108049117E-002
6.268449841645634E+002	-9.6917212E-001	-5.195805053140420E-002
6.269449841620371E+002	-9.7019744E-001	-5.162620404735208E-002
6.270451841595059E+002	-9.7120380E-001	-5.129619075062108E-002
6.271451841569797E+002	-9.7218776E-001	-5.096174580803914E-002
6.272451841544535E+002	-9.7314113E-001	-5.063287048014264E-002
6.273451841519272E+002	-9.7421217E-001	-5.031244240752919E-002
6.274451841494010E+002	-9.7514516E-001	-4.998726040745777E-002
6.275452841468723E+002	-9.7618330E-001	-4.966780256433817E-002
6.276453841443436E+002	-9.7713858E-001	-4.935528183166227E-002
6.277453841418173E+002	-9.7816932E-001	-4.904619762587714E-002
6.278453841392911E+002	-9.7922134E-001	-4.873991965885360E-002
6.279453841367649E+002	-9.8020643E-001	-4.843444985992962E-002
6.280454841342362E+002	-9.8117375E-001	-4.813289804672771E-002
6.281455841317074E+002	-9.8217660E-001	-4.784307014455824E-002
6.282455841291812E+002	-9.8318601E-001	-4.755225551694076E-002
6.283455841266550E+002	-9.8418379E-001	-4.727830245435505E-002
6.284455841241288E+002	-9.8519856E-001	-4.699262388533465E-002
6.285456841216001E+002	-9.8621619E-001	-4.671584718374511E-002
6.286457841190713E+002	-9.8722285E-001	-4.644878801061902E-002
6.287457841165451E+002	-9.8816651E-001	-4.618052150019347E-002
6.288457841140189E+002	-9.8916018E-001	-4.591827242014279E-002
6.289457841114927E+002	-9.9016649E-001	-4.566438633224224E-002
6.290458841089639E+002	-9.9119627E-001	-4.540739036698049E-002
6.291459841064352E+002	-9.9222362E-001	-4.515928115385259E-002
6.292459841039090E+002	-9.9319810E-001	-4.491242325295602E-002
6.293459841013828E+002	-9.9414486E-001	-4.467042996893050E-002
6.294459840988566E+002	-9.9514061E-001	-4.443536183141461E-002
6.295460840963278E+002	-9.9614942E-001	-4.420333487428563E-002
6.296461840937991E+002	-9.9715638E-001	-4.397709413724804E-002
6.297461840912729E+002	-9.9819559E-001	-4.375218358580724E-002
6.298461840887467E+002	-9.9922311E-001	-4.353074840683913E-002
6.299461840862205E+002	-1.0001700E+000	-4.331784673828479E-002
6.300461840836942E+002	-1.0011891E+000	-4.310267723458633E-002
6.301463840811630E+002	-1.0021423E+000	-4.289057449781197E-002
6.302463840786368E+002	-1.0031921E+000	-4.268755849140399E-002
6.303463840761106E+002	-1.0042059E+000	-4.248259101856344E-002
6.304463840735843E+002	-1.0052377E+000	-4.228498417608169E-002
6.305463840710581E+002	-1.0061409E+000	-4.208762279314987E-002
6.306465840685269E+002	-1.0072396E+000	-4.189488400456320E-002
6.307465840660007E+002	-1.0081662E+000	-4.170545877854298E-002
6.308465840634744E+002	-1.0091864E+000	-4.152112718481837E-002
6.309465840609482E+002	-1.0101926E+000	-4.133810773836794E-002
6.310465840584220E+002	-1.0111916E+000	-4.115869212654188E-002
6.311466840558933E+002	-1.0121784E+000	-4.097964182914093E-002
6.312467840533645E+002	-1.0131638E+000	-4.080671180660533E-002
6.313467840508383E+002	-1.0142242E+000	-4.063472834295007E-002
6.314467840483121E+002	-1.0151849E+000	-4.046448978543710E-002
6.315467840457859E+002	-1.0161934E+000	-4.030163640035661E-002
6.316468840432572E+002	-1.0171688E+000	-4.013606054970631E-002
6.317469840407284E+002	-1.0181730E+000	-3.997628457188901E-002
6.318469840382022E+002	-1.0191984E+000	-3.981818616200505E-002
6.319469840356760E+002	-1.0202025E+000	-3.966280109576750E-002
6.320469840331498E+002	-1.0212258E+000	-3.950955018539123E-002
6.321470840306210E+002	-1.0222017E+000	-3.936096963173252E-002
6.322471840280923E+002	-1.0231897E+000	-3.921154780416858E-002
6.323471840255661E+002	-1.0242023E+000	-3.906508942169182E-002
6.324471840230399E+002	-1.0251960E+000	-3.892191881917551E-002
6.325471840205137E+002	-1.0261830E+000	-3.878016712540688E-002
6.326472840179849E+002	-1.0272388E+000	-3.863961660496484E-002
6.327473840154562E+002	-1.0281309E+000	-3.850215973108323E-002
6.328473840129300E+002	-1.0292137E+000	-3.836753504799201E-002
6.329473840104038E+002	-1.0302136E+000	-3.823371607103147E-002
6.330473840078776E+002	-1.0311424E+000	-3.810156625695538E-002
6.331474840053488E+002	-1.0321769E+000	-3.797165259682442E-002
6.332475840028201E+002	-1.0332006E+000	-3.784452866400689E-002
6.333475840002939E+002	-1.0342005E+000	-3.771738687754361E-002
6.334475839977677E+002	-1.0351622E+000	-3.759437438135060E-002
6.335475839952414E+002	-1.0362281E+000	-3.747231851728566E-002
6.336475839927152E+002	-1.0371971E+000	-3.735248745781265E-002
6.337476839901865E+002	-1.0382597E+000	-3.723417591207874E-002
6.338477839876577E+002	-1.0391865E+000	-3.711528691928810E-002
6.339477839851315E+002	-1.0402681E+000	-3.699931201818235E-002
6.340477839826053E+002	-1.0411990E+000	-3.688644309510930E-002
6.341477839800791E+002	-1.0421671E+000	-3.677440755914346E-002
6.342478839775504E+002	-1.0432129E+000	-3.666279053080554E-002
6.343479839750216E+002	-1.0442307E+000	-3.655247852913351E-002
6.344479839724954E+002	-1.0452031E+000	-3.644504871961007E-002
6.345479839699692E+002	-1.0461797E+000	-3.633932894337266E-002
6.346479839674430E+002	-1.0471817E+000	-3.623517594921070E-002
6.347480839649143E+002	-1.0481703E+000	-3.613285297725649E-002
6.348481839623855E+002	-1.0492462E+000	-3.602989728959205E-002
6.349481839598593E+002	-1.0502174E+000	-3.592939959856228E-002
6.350481839573331E+002	-1.0512238E+000	-3.583138023882559E-002
6.351481839548069E+002	-1.0522217E+000	-3.573268704995930E-002
6.352482839522781E+002	-1.0532132E+000	-3.563576228444035E-002
6.353483839497494E+002	-1.0541948E+000	-3.554048294770629E-002
6.354483839472232E+002	-1.0551493E+000	-3.544530553605257E-002
6.355483839446970E+002	-1.0561980E+000	-3.535214140666293E-002
6.356483839421708E+002	-1.0572159E+000	-3.526077175909592E-002
6.357484839396420E+002	-1.0582637E+000	-3.516860714180695E-002
6.358485839371133E+002	-1.0592306E+000	-3.507825984033164E-002
6.359485839345871E+002	-1.0601711E+000	-3.498910285135787E-002
6.360485839320609E+002	-1.0612625E+000	-3.490316844976477E-002
6.361485839295347E+002	-1.0622189E+000	-3.481658159634428E-002
6.362486839270059E+002	-1.0631868E+000	-3.473074628525841E-002
6.363487839244772E+002	-1.0642294E+000	-3.464598670877805E-002
6.364487839219510E+002	-1.0652133E+000	-3.456500490385767E-002
6.365487839194248E+002	-1.0661941E+000	-3.448789922037605E-002
6.366487839168985E+002	-1.0672047E+000	-3.440944191189138E-002
6.367488839143698E+002	-1.0682201E+000	-3.432867935028783E-002
6.368489839118411E+002	-1.0691429E+000	-3.424736504718939E-002
6.369489839093148E+002	-1.0701716E+000	-3.416804330751155E-002
6.370489839067886E+002	-1.0711726E+000	-3.409039220531230E-002
6.371489839042624E+002	-1.0721862E+000	-3.401331114582717E-002
6.372489839017362E+002	-1.0731841E+000	-3.393717434395233E-002
6.373490838992075E+002	-1.0741999E+000	-3.386093323346205E-002
6.374491838966787E+002	-1.0751892E+000	-3.378664646556401E-002
6.375491838941525E+002	-1.0761967E+000	-3.371300520289133E-002
6.376491838916263E+002	-1.0772612E+000	-3.364077481630912E-002
6.377491838891001E+002	-1.0782421E+000	-3.356901232877535E-002
6.378492838865714E+002	-1.0792247E+000	-3.349803099092780E-002
6.379493838840426E+002	-1.0802568E+000	-3.342858629076984E-002
6.380493838815164E+002	-1.0811995E+000	-3.335833251131348E-002
6.381493838789902E+002	-1.0821909E+000	-3.329006619147817E-002
6.382493838764640E+002	-1.0832046E+000	-3.322138274260965E-002
6.383494838739352E+002	-1.0841932E+000	-3.315390281639269E-002
6.384495838714065E+002	-1.0852077E+000	-3.308584908868570E-002
6.385495838688803E+002	-1.0862203E+000	-3.302089616018178E-002
6.386495838663541E+002	-1.0872288E+000	-3.295582055148716E-002
6.387495838638279E+002	-1.0882086E+000	-3.289153355311747E-002
6.388496838612991E+002	-1.0892469E+000	-3.282757432002945E-002
6.389497838587704E+002	-1.0902350E+000	-3.276408140771803E-002
6.390497838562442E+002	-1.0912519E+000	-3.270177055081291E-002
6.391497838537180E+002	-1.0922486E+000	-3.263983801352199E-002
6.392497838511918E+002	-1.0932399E+000	-3.257948159740334E-002
6.393498838486630E+002	-1.0942180E+000	-3.251884605656674E-002
6.394499838461343E+002	-1.0951973E+000	-3.245824259809321E-002
6.395499838436081E+002	-1.0962536E+000	-3.239854354049171E-002
6.396499838410818E+002	-1.0972396E+000	-3.233952165357079E-002
6.397499838385556E+002	-1.0982215E+000	-3.228194709367094E-002
6.398500838360269E+002	-1.0992329E+000	-3.222485243675212E-002
6.399501838334982E+002	-1.1002492E+000	-3.216682770720652E-002
6.400501838309719E+002	-1.1012033E+000	-3.211121708672082E-002
6.401501838284457E+002	-1.1022458E+000	-3.205649130891458E-002
6.402501838259195E+002	-1.1032234E+000	-3.200092894904730E-002
6.403501838233933E+002	-1.1042689E+000	-3.194691527514137E-002
6.404502838208646E+002	-1.1052254E+000	-3.189162921216804E-002
6.405503838183358E+002	-1.1062795E+000	-3.183789626712469E-002
6.406503838158096E+002	-1.1072093E+000	-3.178456040633916E-002
6.407503838132834E+002	-1.1082263E+000	-3.173133263071237E-002
6.408503838107572E+002	-1.1091784E+000	-3.167907793626745E-002
6.409504838082285E+002	-1.1102484E+000	-3.162822846502755E-002
6.410505838056997E+002	-1.1111761E+000	-3.157578814015899E-002
6.411505838031735E+002	-1.1122206E+000	-3.152694906263309E-002
6.412505838006473E+002	-1.1132387E+000	-3.147574433522221E-002
6.413505837981211E+002	-1.1142077E+000	-3.142603982619396E-002
6.414506837955923E+002	-1.1152064E+000	-3.137643256233331E-002
6.415507837930636E+002	-1.1162438E+000	-3.132741203255662E-002
6.416507837905374E+002	-1.1172597E+000	-3.127870327120449E-002
6.417507837880112E+002	-1.1182277E+000	-3.123116473606956E-002
6.418507837854850E+002	-1.1192850E+000	-3.118294196988081E-002
6.419508837829562E+002	-1.1202453E+000	-3.113617246835032E-002
6.420509837804275E+002	-1.1212646E+000	-3.108799568360199E-002
6.421509837779013E+002	-1.1222571E+000	-3.104159852739896E-002
6.422509837753751E+002	-1.1232359E+000	-3.099613328015921E-002
6.423509837728488E+002	-1.1242241E+000	-3.095012628990745E-002
6.424510837703201E+002	-1.1252763E+000	-3.090467920677503E-002
6.425511837677914E+002	-1.1262069E+000	-3.086079145928294E-002
6.426511837652652E+002	-1.1272314E+000	-3.081563627778511E-002
6.427511837627389E+002	-1.1282504E+000	-3.077244919647132E-002
6.428511837602127E+002	-1.1292111E+000	-3.072788395824043E-002
6.429512837576840E+002	-1.1302034E+000	-3.068520289928128E-002
6.430513837551553E+002	-1.1312013E+000	-3.064261461366669E-002
6.431513837526290E+002	-1.1322256E+000	-3.060135795708953E-002
6.432513837501028E+002	-1.1332235E+000	-3.055893563173928E-002
6.433513837475766E+002	-1.1342584E+000	-3.051741919868312E-002
6.434514837450479E+002	-1.1352826E+000	-3.047564179954987E-002
6.435515837425191E+002	-1.1362582E+000	-3.043466745617085E-002
6.436515837399929E+002	-1.1372242E+000	-3.039438293220607E-002
6.437515837374667E+002	-1.1382200E+000	-3.035432019020878E-002
6.438515837349405E+002	-1.1391933E+000	-3.031401442260373E-002
6.439515837324143E+002	-1.1402528E+000	-3.027333388174014E-002
6.440516837298856E+002	-1.1412362E+000	-3.023522681974933E-002
6.441517837273568E+002	-1.1422695E+000	-3.019603775572721E-002
6.442517837248306E+002	-1.1432196E+000	-3.015788301342620E-002
6.443517837223044E+002	-1.1442916E+000	-3.011988559134154E-002
6.444517837197782E+002	-1.1452597E+000	-3.008178167079623E-002
6.445518837172494E+002	-1.1462133E+000	-3.004360325876121E-002
6.446519837147207E+002	-1.1472045E+000	-3.000705365384754E-002
6.447519837121945E+002	-1.1482161E+000	-2.996953747545680E-002
6.448519837096683E+002	-1.1492010E+000	-2.993321351284450E-002
6.449519837071421E+002	-1.1502404E+000	-2.989673824696279E-002
6.450520837046133E+002	-1.1512316E+000	-2.986064266664223E-002
6.451521837020846E+002	-1.1521490E+000	-2.982402124649108E-002
6.452521836995584E+002	-1.1532158E+000	-2.979032130247943E-002
6.453521836970322E+002	-1.1542326E+000	-2.975380570084465E-002
6.454521836945059E+002	-1.1552613E+000	-2.971855829107661E-002
6.455522836919772E+002	-1.1562212E+000	-2.968359219127206E-002
6.456523836894485E+002	-1.1572589E+000	-2.965128819535798E-002
6.457523836869223E+002	-1.1582345E+000	-2.961701438201730E-002
6.458523836843960E+002	-1.1592588E+000	-2.958349595751825E-002
6.459523836818698E+002	-1.1602268E+000	-2.954930221420474E-002
6.460524836793411E+002	-1.1612157E+000	-2.951602716559149E-002
6.461525836768124E+002	-1.1622108E+000	-2.948240860563678E-002
6.462525836742861E+002	-1.1632373E+000	-2.945098647614931E-002
6.463525836717599E+002	-1.1642606E+000	-2.941789188965538E-002
6.464525836692337E+002	-1.1651863E+000	-2.938535037726434E-002
6.465525836667075E+002	-1.1662540E+000	-2.935397515668425E-002
6.466526836641788E+002	-1.1672518E+000	-2.932198914729487E-002
6.467527836616500E+002	-1.1682751E+000	-2.929080632963663E-002
6.468527836591238E+002	-1.1692646E+000	-2.926000839107912E-002
6.469527836565976E+002	-1.1702909E+000	-2.922877585903416E-002
6.470527836540714E+002	-1.1712250E+000	-2.919774282404594E-002
6.471529836515401E+002	-1.1722080E+000	-2.916662005801061E-002
6.472529836490139E+002	-1.1732409E+000	-2.913703154815639E-002
6.473529836464877E+002	-1.1742313E+000	-2.910702979985513E-002
6.474529836439615E+002	-1.1752630E+000	-2.907733520044503E-002
6.475529836414353E+002	-1.1762513E+000	-2.904739841836057E-002
6.476530836389065E+002	-1.1772528E+000	-2.901828481583289E-002
6.477531836363778E+002	-1.1783000E+000	-2.898973893563916E-002
6.478531836338516E+002	-1.1792564E+000	-2.896146965644258E-002
6.479531836313254E+002	-1.1802838E+000	-2.893272821610388E-002
6.480531836287992E+002	-1.1811893E+000	-2.890425503115962E-002
6.481532836262704E+002	-1.1822466E+000	-2.887638310417787E-002
6.482533836237417E+002	-1.1832880E+000	-2.884850459587244E-002
6.483533836212155E+002	-1.1842752E+000	-2.882139493185287E-002
6.484533836186893E+002	-1.1852410E+000	-2.879339757944566E-002
6.485533836161630E+002	-1.1861942E+000	-2.876604184792905E-002
6.486534836136343E+002	-1.1872357E+000	-2.873919247387313E-002
6.487535836111056E+002	-1.1882015E+000	-2.871277443288511E-002
6.488535836085794E+002	-1.1892207E+000	-2.868679099655891E-002
6.489535836060531E+002	-1.1902397E+000	-2.866104525229368E-002
6.490535836035269E+002	-1.1912291E+000	-2.863453804403204E-002
6.491536836009982E+002	-1.1922815E+000	-2.860889041509632E-002
6.492537835984695E+002	-1.1933063E+000	-2.858358090182905E-002
6.493537835959432E+002	-1.1942511E+000	-2.855841561513778E-002
6.494537835934170E+002	-1.1952881E+000	-2.853297184143855E-002
6.495537835908908E+002	-1.1962595E+000	-2.850703255885678E-002
6.496538835883621E+002	-1.1972462E+000	-2.848272056534351E-002
6.497539835858333E+002	-1.1982200E+000	-2.845773773690385E-002
6.498539835833071E+002	-1.1992666E+000	-2.843312084830063E-002
6.499539835807809E+002	-1.2002369E+000	-2.840937074075486E-002
6.500539835782547E+002	-1.2012401E+000	-2.838534856413462E-002
6.501539835757285E+002	-1.2022102E+000	-2.836140303406859E-002
6.502540835731998E+002	-1.2032306E+000	-2.833656998153075E-002
6.503541835706710E+002	-1.2042248E+000	-2.831381260572635E-002
6.504541835681448E+002	-1.2052578E+000	-2.829122035203646E-002
6.505541835656186E+002	-1.2062556E+000	-2.826817809923177E-002
6.506541835630924E+002	-1.2073106E+000	-2.824465936282652E-002
6.507542835605636E+002	-1.2082423E+000	-2.822319320554889E-002
6.508543835580349E+002	-1.2092692E+000	-2.820062137389967E-002
6.509543835555087E+002	-1.2102660E+000	-2.817920215764182E-002
6.510543835529825E+002	-1.2112383E+000	-2.815626130258247E-002
6.511543835504563E+002	-1.2122912E+000	-2.813415676010433E-002
6.512544835479275E+002	-1.2132472E+000	-2.811207251056262E-002
6.513545835453988E+002	-1.2142401E+000	-2.809172166356194E-002
6.514545835428726E+002	-1.2152634E+000	-2.806984984609125E-002
6.515545835403464E+002	-1.2163260E+000	-2.804870940572415E-002
6.516545835378201E+002	-1.2172643E+000	-2.802750921195923E-002
6.517546835352914E+002	-1.2182474E+000	-2.800620505108350E-002
6.518547835327627E+002	-1.2192461E+000	-2.798591429341801E-002
6.519547835302365E+002	-1.2202759E+000	-2.796536109936243E-002
6.520547835277102E+002	-1.2212609E+000	-2.794503859951392E-002
6.521547835251840E+002	-1.2222555E+000	-2.792378073704826E-002
6.522548835226553E+002	-1.2233109E+000	-2.790386662579702E-002
6.523549835201266E+002	-1.2242575E+000	-2.788422000594426E-002
6.524549835176003E+002	-1.2252479E+000	-2.786428382602951E-002
6.525549835150741E+002	-1.2261800E+000	-2.784418455687243E-002
6.526549835125479E+002	-1.2272986E+000	-2.782498081042262E-002
6.527550835100192E+002	-1.2281772E+000	-2.780542832811628E-002
6.528551835074904E+002	-1.2292720E+000	-2.778612137599679E-002
6.529551835049642E+002	-1.2302593E+000	-2.776917384687339E-002
6.530551835024380E+002	-1.2312698E+000	-2.774981541033072E-002
6.531551834999118E+002	-1.2322952E+000	-2.773025181334188E-002
6.532551834973856E+002	-1.2332951E+000	-2.771234813931023E-002
6.533553834948543E+002	-1.2342441E+000	-2.769430654633964E-002
6.534553834923281E+002	-1.2352482E+000	-2.767659867337588E-002
6.535553834898019E+002	-1.2362629E+000	-2.765805144466610E-002
6.536553834872757E+002	-1.2373288E+000	-2.763957996136951E-002
6.537553834847495E+002	-1.2382458E+000	-2.762175887754108E-002
6.538554834822207E+002	-1.2392733E+000	-2.760494253463108E-002
6.539555834796920E+002	-1.2402554E+000	-2.758763418360449E-002
6.540555834771658E+002	-1.2412860E+000	-2.756961518726131E-002
6.541555834746396E+002	-1.2422892E+000	-2.755194136234748E-002
6.542555834721134E+002	-1.2432561E+000	-2.753585662813507E-002
6.543556834695846E+002	-1.2442676E+000	-2.751871458932031E-002
6.544557834670559E+002	-1.2452816E+000	-2.750195670200301E-002
6.545557834645297E+002	-1.2463069E+000	-2.748516774348291E-002
6.546557834620035E+002	-1.2472728E+000	-2.746818304553422E-002
6.547557834594772E+002	-1.2482846E+000	-2.745223188281259E-002
6.548558834569485E+002	-1.2492713E+000	-2.743571292800553E-002
6.549409834547987E+002	-1.2501692E+000	-2.742286743402172E-002
6.549773834538792E+002	-1.2504730E+000	-2.747971564531326E-002
6.549873834536265E+002	-1.2504157E+000	-2.738360579436028E-002
6.550423834522371E+002	-1.2498056E+000	-2.730738249805725E-002
6.551424834497084E+002	-1.2488459E+000	-2.720425941540827E-002
6.552425834471796E+002	-1.2478683E+000	-2.711511291865332E-002
6.553425834446534E+002	-1.2468451E+000	-2.703310139865303E-002
6.554425834421272E+002	-1.2458749E+000	-2.695459942548972E-002
6.555425834396010E+002	-1.2449068E+000	-2.687979406565089E-002
6.556426834370723E+002	-1.2438728E+000	-2.680780312003744E-002
6.557427834345435E+002	-1.2428464E+000	-2.673825317200407E-002
6.558427834320173E+002	-1.2418137E+000	-2.667210812904636E-002
6.559427834294911E+002	-1.2408817E+000	-2.660614422832933E-002
6.560427834269649E+002	-1.2398859E+000	-2.654091615221219E-002
6.561428834244362E+002	-1.2389084E+000	-2.647763750157306E-002
6.562429834219074E+002	-1.2379073E+000	-2.641572952658555E-002
6.563429834193812E+002	-1.2368680E+000	-2.635517226601081E-002
6.564429834168550E+002	-1.2358670E+000	-2.629554813891581E-002
6.565429834143288E+002	-1.2348768E+000	-2.623654775864748E-002
6.566430834118000E+002	-1.2338471E+000	-2.617841351326139E-002
6.567431834092713E+002	-1.2329257E+000	-2.612116664682551E-002
6.568431834067451E+002	-1.2318779E+000	-2.606489814179802E-002
6.569431834042189E+002	-1.2308536E+000	-2.600905031215867E-002
6.570431834016927E+002	-1.2298527E+000	-2.595184917380616E-002
6.571432833991639E+002	-1.2288309E+000	-2.589791333890623E-002
6.572433833966352E+002	-1.2278676E+000	-2.584449761262581E-002
6.573433833941090E+002	-1.2268677E+000	-2.579095269363652E-002
6.574433833915828E+002	-1.2258668E+000	-2.574013672656961E-002
6.575433833890565E+002	-1.2248138E+000	-2.568843922819253E-002
6.576434833865278E+002	-1.2238088E+000	-2.563647020233420E-002
6.577435833839991E+002	-1.2228776E+000	-2.558566276544566E-002
6.578435833814729E+002	-1.2218542E+000	-2.553550222526413E-002
6.579435833789466E+002	-1.2208214E+000	-2.548528484853532E-002
6.580435833764204E+002	-1.2198724E+000	-2.543518978119297E-002
6.581436833738917E+002	-1.2188526E+000	-2.538613122122285E-002
6.582437833713630E+002	-1.2178928E+000	-2.533737031518721E-002
6.583437833688367E+002	-1.2168800E+000	-2.528950093201948E-002
6.584437833663105E+002	-1.2158951E+000	-2.524278218711340E-002
6.585437833637843E+002	-1.2149057E+000	-2.519431811352085E-002
6.586437833612581E+002	-1.2138082E+000	-2.514636716848517E-002
6.587438833587294E+002	-1.2128545E+000	-2.510029842843738E-002
6.588439833562006E+002	-1.2117743E+000	-2.505444832085796E-002
6.589439833536744E+002	-1.2108339E+000	-2.500950924284693E-002
6.590439833511482E+002	-1.2098869E+000	-2.496389179766456E-002
6.591439833486220E+002	-1.2088976E+000	-2.491893528538114E-002
6.592440833460932E+002	-1.2078441E+000	-2.487293934902790E-002
6.593441833435645E+002	-1.2068777E+000	-2.482947070341268E-002
6.594441833410383E+002	-1.2058479E+000	-2.478556011596494E-002
6.595441833385121E+002	-1.2048299E+000	-2.474144250326968E-002
6.596441833359859E+002	-1.2038491E+000	-2.469792516677893E-002
6.597442833334571E+002	-1.2028536E+000	-2.465530576967201E-002
6.598443833309284E+002	-1.2018715E+000	-2.461348973318123E-002
6.599443833284022E+002	-1.2008684E+000	-2.457393828296556E-002
6.600443833258760E+002	-1.1998686E+000	-2.453500115855911E-002
6.601443833233498E+002	-1.1988686E+000	-2.449432113294109E-002
6.602444833208210E+002	-1.1979086E+000	-2.445143209378159E-002
6.603445833182923E+002	-1.1968231E+000	-2.441013290296762E-002
6.604445833157661E+002	-1.1958603E+000	-2.436880018622446E-002
6.605445833132399E+002	-1.1948243E+000	-2.432745621384436E-002
6.606445833107136E+002	-1.1938636E+000	-2.428690366515955E-002
6.607446833081849E+002	-1.1928698E+000	-2.424704198941796E-002
6.608447833056562E+002	-1.1918467E+000	-2.420587350045234E-002
6.609447833031300E+002	-1.1907736E+000	-2.416711959867168E-002
6.610447833006037E+002	-1.1898682E+000	-2.412631138253754E-002
6.611447832980775E+002	-1.1888385E+000	-2.408682241932381E-002
6.612447832955513E+002	-1.1878206E+000	-2.404627127409048E-002
6.613449832930201E+002	-1.1868217E+000	-2.400735935646103E-002
6.614449832904938E+002	-1.1857951E+000	-2.396940913146217E-002
6.615449832879676E+002	-1.1848718E+000	-2.393074600129486E-002
6.616449832854414E+002	-1.1838485E+000	-2.389137222457471E-002
6.617449832829152E+002	-1.1828114E+000	-2.385261114169326E-002
6.618451832803839E+002	-1.1818219E+000	-2.381464967614833E-002
6.619451832778577E+002	-1.1808114E+000	-2.377780032542509E-002
6.620451832753315E+002	-1.1798052E+000	-2.374044429140022E-002
6.621451832728053E+002	-1.1788530E+000	-2.370243969899438E-002
6.622451832702791E+002	-1.1778127E+000	-2.366454250187866E-002
6.623452832677503E+002	-1.1768909E+000	-2.362804179219885E-002
6.624453832652216E+002	-1.1758606E+000	-2.359060215315335E-002
6.625453832626954E+002	-1.1748320E+000	-2.355468821608360E-002
6.626453832601692E+002	-1.1738268E+000	-2.351682094417311E-002
6.627453832576430E+002	-1.1728672E+000	-2.347982762795364E-002
6.628454832551142E+002	-1.1718290E+000	-2.344461002637138E-002
6.629455832525855E+002	-1.1708186E+000	-2.340887008985088E-002
6.630455832500593E+002	-1.1697953E+000	-2.337291190633561E-002
6.631455832475331E+002	-1.1688420E+000	-2.333667779910475E-002
6.632455832450069E+002	-1.1678367E+000	-2.329954367424186E-002
6.633456832424781E+002	-1.1668497E+000	-2.326528349716068E-002
6.634457832399494E+002	-1.1658614E+000	-2.322991606046415E-002
6.635457832374232E+002	-1.1648306E+000	-2.319556920082066E-002
6.636457832348970E+002	-1.1638371E+000	-2.315971777015530E-002
6.637457832323707E+002	-1.1628711E+000	-2.312430706634011E-002
6.638458832298420E+002	-1.1617864E+000	-2.309007235302235E-002
6.639459832273133E+002	-1.1608659E+000	-2.305595604142319E-002
6.640459832247871E+002	-1.1598351E+000	-2.302250546549822E-002
6.641459832222608E+002	-1.1587694E+000	-2.298812774070365E-002
6.642459832197346E+002	-1.1578332E+000	-2.295426415986618E-002
6.643460832172059E+002	-1.1568463E+000	-2.292009174233917E-002
6.644461832146771E+002	-1.1558386E+000	-2.288743988093400E-002
6.645461832121509E+002	-1.1548185E+000	-2.285319332386959E-002
6.646461832096247E+002	-1.1538059E+000	-2.281928610668892E-002
6.647461832070985E+002	-1.1528134E+000	-2.278600056672957E-002
6.648461832045723E+002	-1.1517901E+000	-2.275376420692307E-002
6.649463832020410E+002	-1.1507530E+000	-2.272083935190022E-002
6.650463831995148E+002	-1.1498126E+000	-2.268793194822061E-002
6.651463831969886E+002	-1.1488296E+000	-2.265472655589862E-002
6.652463831944624E+002	-1.1478095E+000	-2.262224692256298E-002
6.653463831919362E+002	-1.1468033E+000	-2.258985069218200E-002
6.654464831894074E+002	-1.1457783E+000	-2.255821901958655E-002
6.655465831868787E+002	-1.1448637E+000	-2.252538994394448E-002
6.656465831843525E+002	-1.1438650E+000	-2.249291791209818E-002
6.657465831818263E+002	-1.1428480E+000	-2.246032954469590E-002
6.658465831793001E+002	-1.1418353E+000	-2.242988931377315E-002
6.659466831767713E+002	-1.1408148E+000	-2.239709036290227E-002
6.660467831742426E+002	-1.1398790E+000	-2.236647414328125E-002
6.661467831717164E+002	-1.1388143E+000	-2.233360374682691E-002
6.662467831691902E+002	-1.1379068E+000	-2.230288075386647E-002
6.663467831666640E+002	-1.1367900E+000	-2.226992623871887E-002
6.664468831641352E+002	-1.1358240E+000	-2.224095139706192E-002
6.665469831616065E+002	-1.1348189E+000	-2.220888146958139E-002
6.666469831590803E+002	-1.1338348E+000	-2.217864233534787E-002
6.667469831565541E+002	-1.1328000E+000	-2.214679900875868E-002
6.668469831540278E+002	-1.1317894E+000	-2.211730828275904E-002
6.669470831514991E+002	-1.1307636E+000	-2.208528978682706E-002
6.670471831489704E+002	-1.1298457E+000	-2.205532357415751E-002
6.671471831464441E+002	-1.1287800E+000	-2.202370373264849E-002
6.672471831439179E+002	-1.1277833E+000	-2.199462734602609E-002
6.673471831413917E+002	-1.1267918E+000	-2.196374769900344E-002
6.674472831388630E+002	-1.1258231E+000	-2.193436494496676E-002
6.675473831363342E+002	-1.1248301E+000	-2.190327075422156E-002
6.676473831338080E+002	-1.1238452E+000	-2.187346422579139E-002
6.677473831312818E+002	-1.1228718E+000	-2.184303193482473E-002
6.678473831287556E+002	-1.1218388E+000	-2.181479654757795E-002
6.679473831262294E+002	-1.1208794E+000	-2.178488051544680E-002
6.680475831236981E+002	-1.1198177E+000	-2.175457207427955E-002
6.681475831211719E+002	-1.1188285E+000	-2.172541481882545E-002
6.682475831186457E+002	-1.1178042E+000	-2.169477035015549E-002
6.683475831161195E+002	-1.1168627E+000	-2.166641287557364E-002
6.684475831135933E+002	-1.1158552E+000	-2.163715084316206E-002
6.685477831110620E+002	-1.1148223E+000	-2.160633014439722E-002
6.686477831085358E+002	-1.1138140E+000	-2.157719597798177E-002
6.687477831060096E+002	-1.1127959E+000	-2.154818346456586E-002
6.688477831034834E+002	-1.1117908E+000	-2.151857176580016E-002
6.689477831009572E+002	-1.1108143E+000	-2.149025910896137E-002
6.690478830984284E+002	-1.1097742E+000	-2.146020360436370E-002
6.691479830958997E+002	-1.1088016E+000	-2.143177904266236E-002
6.692479830933735E+002	-1.1078260E+000	-2.140251213805405E-002
6.693479830908473E+002	-1.1067709E+000	-2.137394487875066E-002
6.694479830883211E+002	-1.1057965E+000	-2.134458680585435E-002
6.695480830857923E+002	-1.1048020E+000	-2.131588930452644E-002
6.696481830832636E+002	-1.1038380E+000	-2.128632730778506E-002
6.697481830807374E+002	-1.1028116E+000	-2.125807993622769E-002
6.698481830782112E+002	-1.1018478E+000	-2.122794800110286E-002
6.699481830756849E+002	-1.1008319E+000	-2.120086893491030E-002
6.700482830731562E+002	-1.0998198E+000	-2.117211961285212E-002
6.701483830706275E+002	-1.0988287E+000	-2.114345261792622E-002
6.702483830681012E+002	-1.0978416E+000	-2.111494766453423E-002
6.703483830655750E+002	-1.0968586E+000	-2.108692182486666E-002
6.704483830630488E+002	-1.0958046E+000	-2.105840539809806E-002
6.705484830605201E+002	-1.0948019E+000	-2.103019568389997E-002
6.706485830579913E+002	-1.0937930E+000	-2.100115080139842E-002
6.707485830554651E+002	-1.0928069E+000	-2.097367373709053E-002
6.708485830529389E+002	-1.0918187E+000	-2.094458361130414E-002
6.709485830504127E+002	-1.0908103E+000	-2.091716835922053E-002
6.710486830478840E+002	-1.0898371E+000	-2.088851898814420E-002
6.711487830453552E+002	-1.0887860E+000	-2.086040744325142E-002
6.712487830428290E+002	-1.0878221E+000	-2.083171503100953E-002
6.713487830403028E+002	-1.0868338E+000	-2.080505121611398E-002
6.714487830377766E+002	-1.0858010E+000	-2.077585291031198E-002
6.715487830352504E+002	-1.0848074E+000	-2.074867354585203E-002
6.716488830327216E+002	-1.0838070E+000	-2.072048600788545E-002
6.717489830301929E+002	-1.0828077E+000	-2.069261877935526E-002
6.718489830276667E+002	-1.0818278E+000	-2.066411316627637E-002
6.719489830251405E+002	-1.0808215E+000	-2.063662402064501E-002
6.720489830226143E+002	-1.0797982E+000	-2.060752684526418E-002
6.721490830200855E+002	-1.0788193E+000	-2.057988005139834E-002
6.722491830175568E+002	-1.0778197E+000	-2.055111299355128E-002
6.723491830150306E+002	-1.0768441E+000	-2.052232567479628E-002
6.724491830125044E+002	-1.0757539E+000	-2.049515905350235E-002
6.725491830099782E+002	-1.0747827E+000	-2.046683024295978E-002
6.726492830074494E+002	-1.0737857E+000	-2.043851617746584E-002
6.727493830049207E+002	-1.0727903E+000	-2.040966948778894E-002
6.728493830023945E+002	-1.0717828E+000	-2.038162951875056E-002
6.729493829998682E+002	-1.0707532E+000	-2.035428742076162E-002
6.730493829973420E+002	-1.0697660E+000	-2.032616366934096E-002
6.731494829948133E+002	-1.0688009E+000	-2.029755696943121E-002
6.732495829922846E+002	-1.0677843E+000	-2.026917428183544E-002
6.733495829897583E+002	-1.0667801E+000	-2.023936746021110E-002
6.734495829872321E+002	-1.0658057E+000	-2.021171706426817E-002
6.735495829847059E+002	-1.0648057E+000	-2.018323722855987E-002
6.736496829821772E+002	-1.0638307E+000	-2.015413561192167E-002
6.737497829796484E+002	-1.0628366E+000	-2.012403060130219E-002
6.738497829771222E+002	-1.0618143E+000	-2.009514353617474E-002
6.739497829745960E+002	-1.0607890E+000	-2.006598769178343E-002
6.740497829720698E+002	-1.0598613E+000	-2.003681706480204E-002
6.741498829695411E+002	-1.0588318E+000	-2.000757875294001E-002
6.742499829670123E+002	-1.0578390E+000	-1.997857379589088E-002
6.743499829644861E+002	-1.0567787E+000	-1.994826870159833E-002
6.744499829619599E+002	-1.0557309E+000	-1.991888445896889E-002
6.745499829594337E+002	-1.0548085E+000	-1.988791071171694E-002
6.746500829569050E+002	-1.0537961E+000	-1.985657091721277E-002
6.747501829543762E+002	-1.0527905E+000	-1.982690244525054E-002
6.748501829518500E+002	-1.0518330E+000	-1.979815613918218E-002
6.749501829493238E+002	-1.0508109E+000	-1.976598390050371E-002
6.750501829467976E+002	-1.0498141E+000	-1.973626194996062E-002
6.751501829442714E+002	-1.0487974E+000	-1.970539028385521E-002
6.752502829417426E+002	-1.0477980E+000	-1.967420645969709E-002
6.753503829392139E+002	-1.0467911E+000	-1.964255360049982E-002
6.754503829366877E+002	-1.0457869E+000	-1.961124834983985E-002
6.755503829341615E+002	-1.0447794E+000	-1.958033616689069E-002
6.756503829316352E+002	-1.0438327E+000	-1.954821072501572E-002
6.757504829291065E+002	-1.0427970E+000	-1.951567998609113E-002
6.758505829265778E+002	-1.0417999E+000	-1.948276103293106E-002
6.759505829240516E+002	-1.0407892E+000	-1.944963786000800E-002
6.760505829215253E+002	-1.0398084E+000	-1.941629359067459E-002
6.761505829189991E+002	-1.0387894E+000	-1.938277294350511E-002
6.762506829164704E+002	-1.0377545E+000	-1.934787385823600E-002
6.763507829139417E+002	-1.0367640E+000	-1.931432399605582E-002
6.764507829114154E+002	-1.0357621E+000	-1.928048787414340E-002
6.765507829088892E+002	-1.0347811E+000	-1.924421765013690E-002
6.766507829063630E+002	-1.0337876E+000	-1.921032905078451E-002
6.767508829038343E+002	-1.0327575E+000	-1.917404908704445E-002
6.768509829013055E+002	-1.0317814E+000	-1.913896174584001E-002
6.769509828987793E+002	-1.0308664E+000	-1.910169184837424E-002
6.770509828962531E+002	-1.0297709E+000	-1.906388035018194E-002
6.771509828937269E+002	-1.0287731E+000	-1.902609656099227E-002
6.772510828911982E+002	-1.0278088E+000	-1.898874896782680E-002
6.773511828886694E+002	-1.0267521E+000	-1.894973965654899E-002
6.774511828861432E+002	-1.0258030E+000	-1.891009846305541E-002
6.775511828836170E+002	-1.0248244E+000	-1.886876703550422E-002
6.776511828810908E+002	-1.0237936E+000	-1.882811275060736E-002
6.777512828785621E+002	-1.0227587E+000	-1.878864688102194E-002
6.778513828760333E+002	-1.0217588E+000	-1.874429351624305E-002
6.779513828735071E+002	-1.0207970E+000	-1.870375072919866E-002
6.780513828709809E+002	-1.0197822E+000	-1.865937498708570E-002
6.781513828684547E+002	-1.0187473E+000	-1.861546713108611E-002
6.782513828659285E+002	-1.0177516E+000	-1.856993306730005E-002
6.783514828633997E+002	-1.0167611E+000	-1.852519948282372E-002
6.784515828608710E+002	-1.0157719E+000	-1.847573019417550E-002
6.785515828583448E+002	-1.0147804E+000	-1.842812419205001E-002
6.786515828558186E+002	-1.0137593E+000	-1.837858339530163E-002
6.787515828532923E+002	-1.0127552E+000	-1.832855867299562E-002
6.788516828507636E+002	-1.0118313E+000	-1.827758965672699E-002
6.789517828482349E+002	-1.0107107E+000	-1.822488329209454E-002
6.790517828457087E+002	-1.0097319E+000	-1.817101969478511E-002
6.791517828431824E+002	-1.0087224E+000	-1.811496962155046E-002
6.792517828406562E+002	-1.0077332E+000	-1.805893925484270E-002
6.793518828381275E+002	-1.0068065E+000	-1.800239417144867E-002
6.794519828355988E+002	-1.0058067E+000	-1.794357594162984E-002
6.795519828330725E+002	-1.0047822E+000	-1.788304559024113E-002
6.796519828305463E+002	-1.0037760E+000	-1.782093789963121E-002
6.797519828280201E+002	-1.0027802E+000	-1.775364822242409E-002
6.798520828254914E+002	-1.0017579E+000	-1.769041127018453E-002
6.799521828229626E+002	-1.0007707E+000	-1.762231451209141E-002
6.800521828204364E+002	-9.9977720E-001	-1.754945352311343E-002
6.801521828179102E+002	-9.9879533E-001	-1.747901586565634E-002
6.802521828153840E+002	-9.9777627E-001	-1.740533654810869E-002
6.803522828128553E+002	-9.9673450E-001	-1.732817256544320E-002
6.804523828103265E+002	-9.9576056E-001	-1.725056219664914E-002
6.805523828078003E+002	-9.9470228E-001	-1.716898163323533E-002
6.806523828052741E+002	-9.9370545E-001	-1.708594139630869E-002
6.807523828027479E+002	-9.9278307E-001	-1.700163617756022E-002
6.808524828002192E+002	-9.9179482E-001	-1.691247150307460E-002
6.809525827976904E+002	-9.9078846E-001	-1.682134931993293E-002
6.810525827951642E+002	-9.8976940E-001	-1.672079417794183E-002
6.811525827926380E+002	-9.8874187E-001	-1.662557188818158E-002
6.812525827901118E+002	-9.8780346E-001	-1.652471866691477E-002
6.813525827875856E+002	-9.8681211E-001	-1.641545063358972E-002
6.814526827850568E+002	-9.8576826E-001	-1.631147458155133E-002
6.815527827825281E+002	-9.8478472E-001	-1.619717313399259E-002
6.816527827800019E+002	-9.8382497E-001	-1.607748256841046E-002
6.817527827774757E+002	-9.8276252E-001	-1.595852719576749E-002
6.818527827749494E+002	-9.8177105E-001	-1.583189861223752E-002
6.819528827724207E+002	-9.8075342E-001	-1.570683145352547E-002
6.820529827698920E+002	-9.7978818E-001	-1.557114204236615E-002
6.821529827673658E+002	-9.7877127E-001	-1.542962843625539E-002
6.822529827648395E+002	-9.7776395E-001	-1.528563529158149E-002
6.823529827623133E+002	-9.7676075E-001	-1.513011693411198E-002
6.824530827597846E+002	-9.7573233E-001	-1.497662023423690E-002
6.825531827572559E+002	-9.7481930E-001	-1.481582454504887E-002
6.826531827547296E+002	-9.7377050E-001	-1.463970499160627E-002
6.827531827522034E+002	-9.7272605E-001	-1.446914502109088E-002
6.828531827496772E+002	-9.7175902E-001	-1.428872091626687E-002
6.829532827471485E+002	-9.7078854E-001	-1.409804122183789E-002
6.830533827446197E+002	-9.6979523E-001	-1.390524139774413E-002
6.831533827420935E+002	-9.6879202E-001	-1.370207445601135E-002
6.832533827395673E+002	-9.6775401E-001	-1.349243106152348E-002
6.833533827370411E+002	-9.6671480E-001	-1.327075214552068E-002
6.834534827345124E+002	-9.6572798E-001	-1.303910412557344E-002
6.835535827319836E+002	-9.6477014E-001	-1.279674503947950E-002
6.836535827294574E+002	-9.6379036E-001	-1.254729270887630E-002
6.837535827269312E+002	-9.6277452E-001	-1.229033202549484E-002
6.838535827244050E+002	-9.6170348E-001	-1.202488411217931E-002
6.839536827218762E+002	-9.6076101E-001	-1.173742601106130E-002
6.840537827193475E+002	-9.5976621E-001	-1.144877927058757E-002
6.841537827168213E+002	-9.5876622E-001	-1.115091235907233E-002
6.842537827142951E+002	-9.5777595E-001	-1.082865334292701E-002
6.843537827117689E+002	-9.5669740E-001	-1.051048254076803E-002
6.844537827092427E+002	-9.5577604E-001	-1.017461177414386E-002
6.845538827067139E+002	-9.5475245E-001	-9.831946206628597E-003
6.846539827041852E+002	-9.5373690E-001	-9.465862682123655E-003
6.847539827016590E+002	-9.5277411E-001	-9.088351503359494E-003
6.848539826991328E+002	-9.5171785E-001	-8.685770214975103E-003
6.849539826966065E+002	-9.5073181E-001	-8.280473806533125E-003
6.850540826940778E+002	-9.4979399E-001	-7.860199615094689E-003
6.851541826915491E+002	-9.4876695E-001	-7.420282652472229E-003
6.852541826890229E+002	-9.4776481E-001	-6.961963957076434E-003
6.853541826864966E+002	-9.4671506E-001	-6.496611267384322E-003
6.854541826839704E+002	-9.4576925E-001	-6.014874504115975E-003
6.855542826814417E+002	-9.4473141E-001	-5.500022516671393E-003
6.856543826789130E+002	-9.4378531E-001	-4.987937355138087E-003
6.857843826756289E+002	-9.4243610E-001	-4.315075572803286E-003
6.858843826731027E+002	-9.4144481E-001	-3.747581421285534E-003
6.859843826705765E+002	-9.4046503E-001	-3.170846035505676E-003
6.860844826680477E+002	-9.3948585E-001	-2.585049948003928E-003
6.861845826655190E+002	-9.3848532E-001	-1.950887877615902E-003
6.862845826629928E+002	-9.3740678E-001	-1.331730746878075E-003
6.863845826604665E+002	-9.3648654E-001	-6.955053495740107E-004
6.864845826579403E+002	-9.3542188E-001	-1.188949077613708E-005
6.865846826554116E+002	-9.3446970E-001	6.488060558404278E-004
6.866847826528829E+002	-9.3343151E-001	1.341991514925242E-003
6.867847826503566E+002	-9.3244106E-001	2.067700945324892E-003
6.868847826478304E+002	-9.3143052E-001	2.789141658501686E-003
6.869847826453042E+002	-9.3048579E-001	3.527959329571950E-003
6.870848826427755E+002	-9.2943883E-001	4.269959508995648E-003
6.871849826402467E+002	-9.2846477E-001	5.030102430114133E-003
6.872849826377205E+002	-9.2750728E-001	5.814230294803269E-003
6.873849826351943E+002	-9.2645538E-001	6.614609174128573E-003
6.874849826326681E+002	-9.2546707E-001	7.438354837682334E-003
6.875850826301394E+002	-9.2447948E-001	8.250842641167086E-003
6.876851826276106E+002	-9.2343116E-001	9.067092831375898E-003
6.878001826247055E+002	-9.2231685E-001	1.001655706883564E-002
6.879151826218003E+002	-9.2114997E-001	1.099369899236113E-002
6.880151826192741E+002	-9.2017978E-001	1.185763171654093E-002
6.881152826167454E+002	-9.1913080E-001	1.275155115870462E-002
6.882153826142167E+002	-9.1811299E-001	1.359992156870216E-002
6.883153826116904E+002	-9.1715986E-001	1.446477367749646E-002
6.884153826091642E+002	-9.1612697E-001	1.532185273201859E-002
6.885153826066380E+002	-9.1514093E-001	1.618273887800534E-002
6.886154826041093E+002	-9.1414267E-001	1.705342923424660E-002
6.887155826015805E+002	-9.1316760E-001	1.793949726184285E-002
6.888155825990543E+002	-9.1216010E-001	1.879641743100899E-002
6.889155825965281E+002	-9.1114962E-001	1.965793283845957E-002
6.890155825940019E+002	-9.1017509E-001	2.051507635904404E-002
6.891156825914732E+002	-9.0916800E-001	2.136877933121113E-002
6.892157825889444E+002	-9.0818173E-001	2.219355840417032E-002
6.893157825864182E+002	-9.0713602E-001	2.301548219165181E-002
6.894157825838920E+002	-9.0614885E-001	2.383332631197160E-002
6.895157825813658E+002	-9.0517128E-001	2.462895812587471E-002
6.896157825788396E+002	-9.0417552E-001	2.540121126178374E-002
6.897158825763108E+002	-9.0318823E-001	2.614992827644985E-002
6.898159825737821E+002	-9.0215874E-001	2.689978214308475E-002
6.899159825712559E+002	-9.0114504E-001	2.762626756534542E-002
6.900159825687297E+002	-9.0013868E-001	2.836699291623934E-002
6.901159825662035E+002	-8.9913869E-001	2.904878093222918E-002
6.902160825636747E+002	-8.9813000E-001	2.970726575270774E-002
6.903161825611460E+002	-8.9714950E-001	3.037480522524905E-002
6.904161825586198E+002	-8.9610505E-001	3.099124138114150E-002
6.905161825560936E+002	-8.9516765E-001	3.158459758291160E-002
6.906161825535673E+002	-8.9418471E-001	3.217087333797723E-002
6.907162825510386E+002	-8.9319164E-001	3.271600480350867E-002
6.908163825485099E+002	-8.9210421E-001	3.323485069752963E-002
6.909163825459837E+002	-8.9115739E-001	3.371418928037645E-002
6.910163825434574E+002	-8.9016056E-001	3.416608030373181E-002
6.911163825409312E+002	-8.8915849E-001	3.460913836197171E-002
6.912164825384025E+002	-8.8814390E-001	3.500723472197550E-002
6.913165825358737E+002	-8.8717777E-001	3.541103774181525E-002
6.914165825333475E+002	-8.8616186E-001	3.575593895813522E-002
6.915165825308213E+002	-8.8515246E-001	3.607653105131312E-002
6.916165825282951E+002	-8.8416529E-001	3.639727941696980E-002
6.917166825257664E+002	-8.8315523E-001	3.665121708891683E-002
6.918167825232376E+002	-8.8210064E-001	3.687873100258273E-002
6.919167825207114E+002	-8.8116658E-001	3.710221224550736E-002
6.920167825181852E+002	-8.8015068E-001	3.727843351575932E-002
6.921167825156590E+002	-8.7914336E-001	3.743299969506475E-002
6.922168825131303E+002	-8.7817132E-001	3.754111348211675E-002
6.923169825106015E+002	-8.7714666E-001	3.762870404386420E-002
6.924169825080753E+002	-8.7614346E-001	3.770757753712434E-002
6.925169825055491E+002	-8.7515950E-001	3.775947072318997E-002
6.926169825030229E+002	-8.7414265E-001	3.778980787912445E-002
6.927169825004967E+002	-8.7314469E-001	3.778538742982263E-002
6.928171824979654E+002	-8.7213641E-001	3.775435762903329E-002
6.929171824954392E+002	-8.7112898E-001	3.771963466338268E-002
6.930171824929130E+002	-8.7019700E-001	3.764114549590487E-002
6.931171824903868E+002	-8.6916089E-001	3.755099726495911E-002
6.932171824878606E+002	-8.6812490E-001	3.746523973273319E-002
6.933172824853318E+002	-8.6713433E-001	3.731904052855595E-002
6.934173824828031E+002	-8.6615700E-001	3.716992688606746E-002
6.935173824802769E+002	-8.6516869E-001	3.699820765932249E-002
6.936173824777507E+002	-8.6414117E-001	3.681255769226011E-002
6.937173824752244E+002	-8.6316681E-001	3.662677077335061E-002
6.938174824726957E+002	-8.6217046E-001	3.642270215497723E-002
6.939175824701670E+002	-8.6115515E-001	3.620267550340261E-002
6.940175824676408E+002	-8.6012661E-001	3.596939390990883E-002
6.941175824651145E+002	-8.5913837E-001	3.572937931123843E-002
6.942175824625883E+002	-8.5816282E-001	3.548017250701652E-002
6.943176824600596E+002	-8.5716307E-001	3.521156196970909E-002
6.944177824575308E+002	-8.5614282E-001	3.493267958293916E-002
6.945177824550046E+002	-8.5514283E-001	3.466708902959464E-002
6.946177824524784E+002	-8.5418010E-001	3.437619276896669E-002
6.947177824499522E+002	-8.5316628E-001	3.407918774798790E-002
6.948178824474235E+002	-8.5213101E-001	3.377337005593620E-002
6.949179824448947E+002	-8.5113674E-001	3.346930749938593E-002
6.950179824423685E+002	-8.5019195E-001	3.316195367369801E-002
6.951179824398423E+002	-8.4916449E-001	3.286923074025526E-002
6.952179824373161E+002	-8.4813374E-001	3.254795327558402E-002
6.953180824347874E+002	-8.4715766E-001	3.223277180560563E-002
6.954181824322586E+002	-8.4620082E-001	3.192441559534653E-002
6.955181824297324E+002	-8.4519863E-001	3.160385744801403E-002
6.956181824272062E+002	-8.4413719E-001	3.128769148046284E-002
6.957181824246800E+002	-8.4310448E-001	3.096841066144398E-002
6.958182824221512E+002	-8.4213215E-001	3.065120042553236E-002
6.959183824196225E+002	-8.4115124E-001	3.033048662150085E-002
6.960183824170963E+002	-8.4012794E-001	3.000916855159658E-002
6.961183824145701E+002	-8.3912909E-001	2.968674050902753E-002
6.962183824120439E+002	-8.3813226E-001	2.937708554263396E-002
6.963183824095177E+002	-8.3713555E-001	2.906321048201937E-002
6.964185824069864E+002	-8.3614630E-001	2.876143649919843E-002
6.965185824044602E+002	-8.3510494E-001	2.844649456932924E-002
6.966185824019340E+002	-8.3414537E-001	2.813764628350601E-002
6.967185823994078E+002	-8.3311677E-001	2.784433154846300E-002
6.968185823968815E+002	-8.3217204E-001	2.753648446243323E-002
6.969186823943528E+002	-8.3112705E-001	2.723760733975798E-002
6.970187823918241E+002	-8.3017647E-001	2.694713031329832E-002
6.971187823892978E+002	-8.2918072E-001	2.665267810570426E-002
6.972187823867716E+002	-8.2812136E-001	2.636367168829395E-002
6.973187823842454E+002	-8.2711822E-001	2.607286796491182E-002
6.974188823817167E+002	-8.2614279E-001	2.578921330580675E-002
6.975189823791879E+002	-8.2514489E-001	2.551211128916786E-002
6.976189823766617E+002	-8.2413965E-001	2.523495726226987E-002
6.977189823741355E+002	-8.2313758E-001	2.496837735115720E-002
6.978189823716093E+002	-8.2217801E-001	2.469719822423666E-002
6.979190823690806E+002	-8.2114214E-001	2.442992747000067E-002
6.980191823665518E+002	-8.2005072E-001	2.423705038812907E-002
6.981191823640256E+002	-8.1907320E-001	2.393901970289225E-002
6.982191823614994E+002	-8.1808490E-001	2.367849449661594E-002
6.983191823589732E+002	-8.1708705E-001	2.342891400999003E-002
6.984192823564445E+002	-8.1602526E-001	2.317426305105774E-002
6.985193823539157E+002	-8.1506389E-001	2.292880493742239E-002
6.986193823513895E+002	-8.1402260E-001	2.268790953611544E-002
6.987193823488633E+002	-8.1306612E-001	2.245208327615361E-002
6.988193823463371E+002	-8.1206626E-001	2.222091798386017E-002
6.989194823438083E+002	-8.1102961E-001	2.199337388236983E-002
6.990195823412796E+002	-8.1002170E-001	2.176756150934289E-002
6.991195823387534E+002	-8.0909622E-001	2.154536928153700E-002
6.992195823362272E+002	-8.0806112E-001	2.132794696242651E-002
6.993195823337010E+002	-8.0708355E-001	2.111674659600895E-002
6.994195823311748E+002	-8.0608791E-001	2.090491595057153E-002
6.995197823286435E+002	-8.0508041E-001	2.069410102534128E-002
6.996197823261173E+002	-8.0405194E-001	2.049619191395191E-002
6.997197823235911E+002	-8.0305302E-001	2.029380374329376E-002
6.998197823210648E+002	-8.0201274E-001	2.009776591849342E-002
6.999197823185386E+002	-8.0104566E-001	1.990265713323386E-002
7.000198823160099E+002	-8.0008465E-001	1.971112251009532E-002
7.001199823134812E+002	-7.9909688E-001	1.952393691452151E-002
7.002199823109549E+002	-7.9808623E-001	1.934514142771210E-002
7.003199823084287E+002	-7.9710972E-001	1.916362862404505E-002
7.004199823059025E+002	-7.9607570E-001	1.898757190038278E-002
7.005200823033738E+002	-7.9501373E-001	1.881385530116331E-002
7.006201823008450E+002	-7.9397088E-001	1.864342232389998E-002
7.007201822983188E+002	-7.9309618E-001	1.847697984582431E-002
7.008201822957926E+002	-7.9209942E-001	1.831290657692419E-002
7.009201822932664E+002	-7.9104429E-001	1.815347699017300E-002
7.010202822907377E+002	-7.9003406E-001	1.799273664766127E-002
7.011203822882089E+002	-7.8903168E-001	1.783730602969788E-002
7.012203822856827E+002	-7.8808588E-001	1.768264135871844E-002
7.013203822831565E+002	-7.8707218E-001	1.753426214067827E-002
7.014203822806303E+002	-7.8607017E-001	1.738656331629809E-002
7.015204822781016E+002	-7.8506768E-001	1.724531253995704E-002
7.016205822755728E+002	-7.8409898E-001	1.710128814361439E-002
7.017205822730466E+002	-7.8306389E-001	1.696471731325061E-002
7.018205822705204E+002	-7.8205985E-001	1.683153523373648E-002
7.019205822679942E+002	-7.8101736E-001	1.669779808812404E-002
7.020206822654654E+002	-7.8001988E-001	1.656839767757348E-002
7.021207822629367E+002	-7.7905679E-001	1.643978455103934E-002
7.022207822604105E+002	-7.7805686E-001	1.631625793460356E-002
7.023207822578843E+002	-7.7703679E-001	1.619514801832674E-002
7.024207822553581E+002	-7.7605593E-001	1.607331423804639E-002
7.025207822528319E+002	-7.7501035E-001	1.595582602830184E-002
7.026209822503006E+002	-7.7406985E-001	1.584188068129484E-002
7.027209822477744E+002	-7.7304339E-001	1.573115766600324E-002
7.028209822452482E+002	-7.7204663E-001	1.562534406224991E-002
7.029209822427219E+002	-7.7105194E-001	1.551675892767014E-002
7.030209822401957E+002	-7.7001178E-001	1.541307424863420E-002
7.031210822376670E+002	-7.6902640E-001	1.531433652282166E-002
7.032211822351383E+002	-7.6803207E-001	1.521522144644727E-002
7.033211822326120E+002	-7.6703745E-001	1.512080978136512E-002
7.034211822300858E+002	-7.6603323E-001	1.503036212266629E-002
7.035211822275596E+002	-7.6505351E-001	1.493964378217544E-002
7.036212822250309E+002	-7.6404262E-001	1.485212857919788E-002
7.037213822225021E+002	-7.6301014E-001	1.476819856260486E-002
7.038213822199759E+002	-7.6202822E-001	1.468715291034806E-002
7.039213822174497E+002	-7.6104105E-001	1.460904377961050E-002
7.040213822149235E+002	-7.6000929E-001	1.453205618222617E-002
7.041214822123948E+002	-7.5903207E-001	1.446026883593915E-002
7.042215822098660E+002	-7.5804973E-001	1.439005778606606E-002
7.043215822073398E+002	-7.5703061E-001	1.432220036858103E-002
7.044215822048136E+002	-7.5601369E-001	1.426133985148262E-002
7.045215822022874E+002	-7.5501597E-001	1.419725957546492E-002
7.046216821997587E+002	-7.5401366E-001	1.413732041922526E-002
7.047217821972299E+002	-7.5302994E-001	1.408394816098736E-002
7.048217821947037E+002	-7.5200772E-001	1.402910999712294E-002
7.049217821921775E+002	-7.5102687E-001	1.397855433794948E-002
7.050217821896513E+002	-7.5005662E-001	1.393060056768633E-002
7.051218821871225E+002	-7.4905586E-001	1.388452542482230E-002
7.052219821845938E+002	-7.4804407E-001	1.384310897965743E-002
7.053219821820676E+002	-7.4709296E-001	1.380590446017409E-002
7.054219821795414E+002	-7.4602503E-001	1.377021467002731E-002
7.055219821770152E+002	-7.4501878E-001	1.373704291095407E-002
7.056220821744864E+002	-7.4399251E-001	1.370538565381695E-002
7.057221821719577E+002	-7.4304968E-001	1.368007672243513E-002
7.058221821694315E+002	-7.4203598E-001	1.365530097434572E-002
7.059221821669053E+002	-7.4100113E-001	1.363304267633122E-002
7.060221821643790E+002	-7.3995334E-001	1.361712110789362E-002
7.061221821618528E+002	-7.3902136E-001	1.359903509081858E-002
7.062223821593216E+002	-7.3798853E-001	1.358493569437519E-002
7.063223821567954E+002	-7.3702466E-001	1.357284877061227E-002
7.064223821542691E+002	-7.3597586E-001	1.356543564448925E-002
7.065223821517429E+002	-7.3499936E-001	1.356129462968696E-002
7.066223821492167E+002	-7.3402488E-001	1.356048488782509E-002
7.067224821466880E+002	-7.3305660E-001	1.356020152862497E-002
7.068225821441592E+002	-7.3200059E-001	1.356492419317529E-002
7.069225821416330E+002	-7.3100805E-001	1.357334055097048E-002
7.070225821391068E+002	-7.2998798E-001	1.358542815756261E-002
7.071225821365806E+002	-7.2904110E-001	1.359860692712202E-002
7.072226821340519E+002	-7.2804356E-001	1.361583053290319E-002
7.073227821315231E+002	-7.2700405E-001	1.363874848013638E-002
7.074227821289969E+002	-7.2602862E-001	1.366179382980420E-002
7.075227821264707E+002	-7.2500324E-001	1.368730733628143E-002
7.076227821239445E+002	-7.2400433E-001	1.371628297837793E-002
7.077228821214158E+002	-7.2300214E-001	1.374846637133870E-002
7.078229821188870E+002	-7.2203416E-001	1.378532221187250E-002
7.079229821163608E+002	-7.2100353E-001	1.382923728346608E-002
7.080229821138346E+002	-7.1999079E-001	1.387170287004358E-002
7.081229821113084E+002	-7.1901107E-001	1.391743684911895E-002
7.082230821087796E+002	-7.1801907E-001	1.396728928430102E-002
7.083231821062509E+002	-7.1699852E-001	1.402011742767953E-002
7.084231821037247E+002	-7.1599001E-001	1.407836256570322E-002
7.085231821011985E+002	-7.1503574E-001	1.413933430794037E-002
7.086231820986723E+002	-7.1401244E-001	1.420556997483668E-002
7.087232820961435E+002	-7.1303952E-001	1.427157597829137E-002
7.088233820936148E+002	-7.1204120E-001	1.434170445578212E-002
7.089233820910886E+002	-7.1103489E-001	1.441438406322118E-002
7.090233820885624E+002	-7.1003610E-001	1.449339429597818E-002
7.091233820860361E+002	-7.0904469E-001	1.457467896290360E-002
7.092234820835074E+002	-7.0803005E-001	1.466350301004901E-002
7.093235820809787E+002	-7.0703632E-001	1.475230513757127E-002
7.094235820784525E+002	-7.0603317E-001	1.484508285432609E-002
7.095235820759262E+002	-7.0502055E-001	1.494486362746637E-002
7.096235820734000E+002	-7.0397490E-001	1.504403621678376E-002
7.097235820708738E+002	-7.0304191E-001	1.514933511713967E-002
7.098236820683451E+002	-7.0200998E-001	1.526040001479884E-002
7.099237820658163E+002	-7.0101649E-001	1.537356169838296E-002
7.100237820632901E+002	-7.0003468E-001	1.549125931988884E-002
7.101237820607639E+002	-6.9899756E-001	1.560941458942749E-002
7.102237820582377E+002	-6.9802731E-001	1.573286933233720E-002
7.103238820557090E+002	-6.9700342E-001	1.586384356159842E-002
7.104239820531802E+002	-6.9604665E-001	1.599581377511772E-002
7.105239820506540E+002	-6.9500846E-001	1.613905821081801E-002
7.106239820481278E+002	-6.9401902E-001	1.628162288236318E-002
7.107239820456016E+002	-6.9299161E-001	1.642638256480156E-002
7.108240820430728E+002	-6.9202775E-001	1.658482052980037E-002
7.109241820405441E+002	-6.9100231E-001	1.673918044737849E-002
7.110241820380179E+002	-6.8997055E-001	1.689834754560487E-002
7.111241820354917E+002	-6.8900883E-001	1.706892585692302E-002
7.112241820329655E+002	-6.8799192E-001	1.723803370475289E-002
7.113242820304367E+002	-6.8700868E-001	1.741395655004241E-002
7.114243820279080E+002	-6.8594640E-001	1.759294812412314E-002
7.115243820253818E+002	-6.8498254E-001	1.777638452713962E-002
7.116243820228556E+002	-6.8401134E-001	1.796826161228611E-002
7.117243820203294E+002	-6.8299228E-001	1.816579471212920E-002
7.118244820178006E+002	-6.8198985E-001	1.836933191238640E-002
7.119245820152719E+002	-6.8102109E-001	1.857502560165750E-002
7.120245820127457E+002	-6.7999780E-001	1.878569508186989E-002
7.121245820102195E+002	-6.7895013E-001	1.900767551571197E-002
7.122245820076932E+002	-6.7798734E-001	1.922822006357217E-002
7.123246820051645E+002	-6.7702878E-001	1.945609833861228E-002
7.124247820026358E+002	-6.7599910E-001	1.969857511748734E-002
7.125247820001096E+002	-6.7498535E-001	1.993327597544216E-002
7.126247819975833E+002	-6.7398971E-001	2.017818776571574E-002
7.127247819950571E+002	-6.7301100E-001	2.042635672734361E-002
7.128247819925309E+002	-6.7197818E-001	2.068486271633038E-002
7.129248819900022E+002	-6.7097276E-001	2.094894483467538E-002
7.130249819874734E+002	-6.7002606E-001	2.122499372301345E-002
7.131249819849472E+002	-6.6903037E-001	2.149980004523294E-002
7.132249819824210E+002	-6.6805810E-001	2.178360598756823E-002
7.133249819798948E+002	-6.6701984E-001	2.207720663432998E-002
7.134250819773661E+002	-6.6601640E-001	2.237311976111081E-002
7.135251819748373E+002	-6.6499776E-001	2.267753686195374E-002
7.136251819723111E+002	-6.6393626E-001	2.298373740847678E-002
7.137251819697849E+002	-6.6296822E-001	2.330994317782342E-002
7.138251819672587E+002	-6.6199583E-001	2.363202568247080E-002
7.139252819647299E+002	-6.6097182E-001	2.395850683737510E-002
7.140253819622012E+002	-6.6001832E-001	2.429236297461165E-002
7.141253819596750E+002	-6.5901947E-001	2.463654073869326E-002
7.142253819571488E+002	-6.5805662E-001	2.498752911601004E-002
7.143253819546226E+002	-6.5698880E-001	2.536064467858523E-002
7.144254819520938E+002	-6.5597588E-001	2.571999001227743E-002
7.145255819495651E+002	-6.5499842E-001	2.609649714280821E-002
7.146255819470389E+002	-6.5398473E-001	2.648489531431417E-002
7.147255819445127E+002	-6.5303046E-001	2.687160871681517E-002
7.148255819419865E+002	-6.5200818E-001	2.727095701481663E-002
7.149256819394577E+002	-6.5100151E-001	2.767601379109996E-002
7.150257819369290E+002	-6.4998716E-001	2.809307723375092E-002
7.151257819344028E+002	-6.4902437E-001	2.851354124248712E-002
7.152257819318766E+002	-6.4799577E-001	2.893743992145009E-002
7.153257819293503E+002	-6.4697462E-001	2.936843989192744E-002
7.154258819268216E+002	-6.4601934E-001	2.981622050612931E-002
7.155259819242929E+002	-6.4499283E-001	3.026666687758370E-002
7.156259819217667E+002	-6.4396209E-001	3.074252981416610E-002
7.157259819192404E+002	-6.4292395E-001	3.120306156429085E-002
7.158259819167142E+002	-6.4200467E-001	3.167573407861504E-002
7.159259819141880E+002	-6.4096439E-001	3.217723183937510E-002
7.160261819116567E+002	-6.4001751E-001	3.265910895616286E-002
7.161261819091305E+002	-6.3898152E-001	3.315567637414285E-002
7.162261819066043E+002	-6.3800389E-001	3.367312903584985E-002
7.163261819040781E+002	-6.3697422E-001	3.419242112431686E-002
7.164261819015519E+002	-6.3601786E-001	3.470982239943824E-002
7.165262818990232E+002	-6.3504303E-001	3.522666151281868E-002
7.166263818964944E+002	-6.3401896E-001	3.575795797493159E-002
7.167263818939682E+002	-6.3300216E-001	3.630464558092944E-002
7.168263818914420E+002	-6.3201916E-001	3.684595291916704E-002
7.169263818889158E+002	-6.3097674E-001	3.741534070232534E-002
7.170264818863870E+002	-6.2999445E-001	3.796562656028823E-002
7.171265818838583E+002	-6.2900662E-001	3.851661191718592E-002
7.172265818813321E+002	-6.2800348E-001	3.910964290197522E-002
7.173265818788059E+002	-6.2698340E-001	3.966914440281005E-002
7.174265818762797E+002	-6.2598240E-001	4.024501075036840E-002
7.175266818737509E+002	-6.2501955E-001	4.084524495759227E-002
7.176267818712222E+002	-6.2397408E-001	4.142156683977827E-002
7.177267818686960E+002	-6.2296140E-001	4.201401826166717E-002
7.178267818661698E+002	-6.2198383E-001	4.260201031704336E-002
7.179267818636436E+002	-6.2102944E-001	4.319650628086597E-002
7.180268818611148E+002	-6.1999840E-001	4.380080150740606E-002
7.181269818585861E+002	-6.1902958E-001	4.440973175655083E-002
7.182269818560599E+002	-6.1796385E-001	4.503273042522515E-002
7.183269818535337E+002	-6.1702234E-001	4.563978145813075E-002
7.184269818510074E+002	-6.1598736E-001	4.625080691874683E-002
7.185270818484787E+002	-6.1499298E-001	4.689933835083937E-002
7.186271818459500E+002	-6.1397576E-001	4.750341653858348E-002
7.187271818434238E+002	-6.1301410E-001	4.811552382953865E-002
7.188271818408975E+002	-6.1196005E-001	4.876169229478189E-002
7.189271818383713E+002	-6.1096966E-001	4.937398285363570E-002
7.190272818358426E+002	-6.0996228E-001	4.999780307587381E-002
7.191273818333138E+002	-6.0896552E-001	5.060455087072169E-002
7.192273818307876E+002	-6.0797197E-001	5.122155253344235E-002
7.193273818282614E+002	-6.0699117E-001	5.185072076575892E-002
7.194273818257352E+002	-6.0595518E-001	5.248912435490635E-002
7.195273818232090E+002	-6.0496372E-001	5.311912448248912E-002
7.196275818206777E+002	-6.0397542E-001	5.373196342517561E-002
7.197275818181515E+002	-6.0295957E-001	5.435010678721253E-002
7.198275818156253E+002	-6.0196817E-001	5.497611518000689E-002
7.199275818130991E+002	-6.0095334E-001	5.557782450018234E-002
7.200275818105729E+002	-5.9995556E-001	5.616660914125093E-002
7.201276818080441E+002	-5.9900266E-001	5.677710144971859E-002
7.202277818055154E+002	-5.9796631E-001	5.735092389794005E-002
7.203277818029892E+002	-5.9701204E-001	5.791025820912599E-002
7.204277818004630E+002	-5.9597492E-001	5.845113641461697E-002
7.205277817979368E+002	-5.9498668E-001	5.898880063021483E-002
7.206278817954080E+002	-5.9398872E-001	5.950842348038393E-002
7.207279817928793E+002	-5.9297413E-001	6.003593068345725E-002
7.208279817903531E+002	-5.9197843E-001	6.052177851260832E-002
7.209279817878269E+002	-5.9101033E-001	6.098360220763702E-002
7.210279817853007E+002	-5.8996683E-001	6.142951192817182E-002
7.211280817827719E+002	-5.8896357E-001	6.183607488857648E-002
7.212281817802432E+002	-5.8797336E-001	6.222018204991606E-002
7.213281817777170E+002	-5.8698720E-001	6.257947467060565E-002
7.214281817751908E+002	-5.8598626E-001	6.292585086905289E-002
7.215281817726645E+002	-5.8500433E-001	6.324254152261566E-002
7.216282817701358E+002	-5.8398378E-001	6.352832656644081E-002
7.217283817676071E+002	-5.8295780E-001	6.378822947024498E-002
7.218283817650808E+002	-5.8198118E-001	6.405502394773088E-002
7.219283817625546E+002	-5.8103335E-001	6.430063350126136E-002
7.220283817600284E+002	-5.7996863E-001	6.454855771045476E-002
7.221284817574997E+002	-5.7899559E-001	6.474014487717672E-002
7.222285817549709E+002	-5.7801229E-001	6.490417601782170E-002
7.223285817524447E+002	-5.7695180E-001	6.508829414465092E-002
7.224285817499185E+002	-5.7596046E-001	6.520458799786844E-002
7.225285817473923E+002	-5.7501030E-001	6.530657583951149E-002
7.226285817448661E+002	-5.7394350E-001	6.538056721910857E-002
7.227287817423348E+002	-5.7298607E-001	6.541266075852148E-002
7.228287817398086E+002	-5.7197452E-001	6.541113062175352E-002
7.229287817372824E+002	-5.7101059E-001	6.536368372919116E-002
7.230287817347562E+002	-5.6995124E-001	6.528446963919265E-002
7.231287817322300E+002	-5.6895238E-001	6.518398220995805E-002
7.232288817297012E+002	-5.6797528E-001	6.503130652715716E-002
7.233289817271725E+002	-5.6694084E-001	6.487853923398601E-002
7.234289817246463E+002	-5.6599081E-001	6.464940240537687E-002
7.235289817221201E+002	-5.6497288E-001	6.439290949384924E-002
7.236289817195939E+002	-5.6390387E-001	6.412289474435440E-002
7.237290817170651E+002	-5.6298482E-001	6.377688819897262E-002
7.238291817145364E+002	-5.6191885E-001	6.340905033155408E-002
7.239291817120102E+002	-5.6094342E-001	6.303253281792554E-002
7.240291817094840E+002	-5.5992222E-001	6.259264562416922E-002
7.241291817069578E+002	-5.5889148E-001	6.212723583276203E-002
7.242292817044290E+002	-5.5800200E-001	6.162255504110203E-002
7.243293817019003E+002	-5.5696380E-001	6.109795334783405E-002
7.244293816993741E+002	-5.5599892E-001	6.055915689406299E-002
7.245293816968479E+002	-5.5497569E-001	5.999493036695114E-002
7.246293816943216E+002	-5.5396193E-001	5.941502237261287E-002
7.247294816917929E+002	-5.5298948E-001	5.880772806660628E-002
7.248295816892642E+002	-5.5198437E-001	5.818070573904743E-002
7.249295816867379E+002	-5.5094618E-001	5.756564104187967E-002
7.250295816842117E+002	-5.4998451E-001	5.691350183311694E-002
7.251295816816855E+002	-5.4898667E-001	5.625455823071596E-002
7.252296816791568E+002	-5.4792756E-001	5.561390382910392E-002
7.253297816766280E+002	-5.4692525E-001	5.493854288943129E-002
7.254297816741018E+002	-5.4599428E-001	5.426481023379087E-002
7.255297816715756E+002	-5.4492426E-001	5.359340613897601E-002
7.256297816690494E+002	-5.4392540E-001	5.292785005143807E-002
7.257297816665232E+002	-5.4294884E-001	5.226483945821059E-002
7.258299816639919E+002	-5.4195428E-001	5.160798528689256E-002
7.259299816614657E+002	-5.4096812E-001	5.095010007196976E-002
7.260299816589395E+002	-5.3994590E-001	5.030013112506504E-002
7.261299816564133E+002	-5.3896290E-001	4.966027424584529E-002
7.262299816538871E+002	-5.3797036E-001	4.902654413254592E-002
7.263300816513583E+002	-5.3695083E-001	4.839059099869436E-002
7.264301816488296E+002	-5.3595150E-001	4.777179059951964E-002
7.265301816463034E+002	-5.3497064E-001	4.716868293299148E-002
7.266301816437772E+002	-5.3390276E-001	4.656292274335572E-002
7.267301816412510E+002	-5.3292412E-001	4.596881037664224E-002
7.268302816387222E+002	-5.3192025E-001	4.538238114071225E-002
7.269303816361935E+002	-5.3093803E-001	4.480948107731009E-002
7.270303816336673E+002	-5.2998376E-001	4.424824947663752E-002
7.271303816311411E+002	-5.2892435E-001	4.370515605141545E-002
7.272303816286149E+002	-5.2795315E-001	4.315922405846682E-002
7.273304816260861E+002	-5.2692473E-001	4.262615406098044E-002
7.274305816235574E+002	-5.2589166E-001	4.211211593011049E-002
7.275305816210312E+002	-5.2491194E-001	4.159789991185625E-002
7.276305816185049E+002	-5.2398735E-001	4.109948172440964E-002
7.277305816159787E+002	-5.2291417E-001	4.060874854352470E-002
7.278306816134500E+002	-5.2197146E-001	4.012726581659326E-002
7.279307816109213E+002	-5.2091962E-001	3.965485565950766E-002
7.280307816083950E+002	-5.1993668E-001	3.919103387657001E-002
7.281307816058688E+002	-5.1895374E-001	3.873690300517613E-002
7.282307816033426E+002	-5.1790285E-001	3.829627867822567E-002
7.283308816008139E+002	-5.1695853E-001	3.786181545442846E-002
7.284309815982851E+002	-5.1596773E-001	3.744221786554491E-002
7.285309815957589E+002	-5.1497412E-001	3.701995355422028E-002
7.286309815932327E+002	-5.1394236E-001	3.661254921462387E-002
7.287309815907065E+002	-5.1295942E-001	3.621369584342815E-002
7.288309815881803E+002	-5.1194680E-001	3.582047244654624E-002
7.289311815856490E+002	-5.1095217E-001	3.543454127181012E-002
7.290311815831228E+002	-5.0998616E-001	3.506039475797909E-002
7.291311815805966E+002	-5.0894380E-001	3.469121898524469E-002
7.292311815780704E+002	-5.0795346E-001	3.433327791625981E-002
7.293311815755442E+002	-5.0695986E-001	3.397973127559639E-002
7.294312815730154E+002	-5.0595230E-001	3.363009945245371E-002
7.295313815704867E+002	-5.0497591E-001	3.328913832255809E-002
7.296313815679605E+002	-5.0391656E-001	3.295568697999607E-002
7.297313815654343E+002	-5.0288790E-001	3.263140534895859E-002
7.298313815629081E+002	-5.0193369E-001	3.230959484008722E-002
7.299314815603793E+002	-5.0099486E-001	3.199387791524039E-002
7.300315815578506E+002	-4.9998790E-001	3.169020306301751E-002
7.301315815553244E+002	-4.9898794E-001	3.138612688053410E-002
7.302315815527982E+002	-4.9794555E-001	3.108958232958159E-002
7.303315815502719E+002	-4.9696478E-001	3.080248895221971E-002
7.304316815477432E+002	-4.9594083E-001	3.051574786889366E-002
7.305317815452145E+002	-4.9495536E-001	3.023733456049937E-002
7.306317815426883E+002	-4.9395442E-001	2.996336038577974E-002
7.307317815401620E+002	-4.9296618E-001	2.969619168692988E-002
7.308317815376358E+002	-4.9195984E-001	2.943272186072413E-002
7.309318815351071E+002	-4.9095437E-001	2.917531233967907E-002
7.310319815325784E+002	-4.8993239E-001	2.892119348419964E-002
7.311319815300521E+002	-4.8889315E-001	2.867365610803028E-002
7.312319815275259E+002	-4.8794630E-001	2.842970469242179E-002
7.313319815249997E+002	-4.8689961E-001	2.819206049941761E-002
7.314320815224710E+002	-4.8593122E-001	2.795724966919830E-002
7.315321815199422E+002	-4.8495498E-001	2.772562043456775E-002
7.316321815174160E+002	-4.8389459E-001	2.750212687964521E-002
7.317321815148898E+002	-4.8290631E-001	2.727878717403776E-002
7.318321815123636E+002	-4.8193610E-001	2.706053013982329E-002
7.319322815098349E+002	-4.8090872E-001	2.684614590658296E-002
7.320323815073061E+002	-4.7997022E-001	2.663492120983507E-002
7.321323815047799E+002	-4.7891611E-001	2.643099185984787E-002
7.322323815022537E+002	-4.7796285E-001	2.622955976511099E-002
7.323323814997275E+002	-4.7694284E-001	2.603051050445408E-002
7.324323814972013E+002	-4.7593758E-001	2.583486868361773E-002
7.325324814946725E+002	-4.7494069E-001	2.564176681551900E-002
7.326325814921438E+002	-4.7393450E-001	2.545277373994598E-002
7.327325814896176E+002	-4.7296113E-001	2.526703957011223E-002
7.328325814870914E+002	-4.7196329E-001	2.508462046454139E-002
7.329325814845652E+002	-4.7094315E-001	2.490606499594394E-002
7.330326814820364E+002	-4.6993750E-001	2.472904130703384E-002
7.331327814795077E+002	-4.6893167E-001	2.455538350235054E-002
7.332327814769815E+002	-4.6788925E-001	2.438393944908895E-002
7.333327814744553E+002	-4.6694034E-001	2.421742183139070E-002
7.334327814719290E+002	-4.6595100E-001	2.405209540329123E-002
7.335328814694003E+002	-4.6495011E-001	2.389014970005487E-002
7.336329814668716E+002	-4.6394795E-001	2.372961080443384E-002
7.337329814643454E+002	-4.6290025E-001	2.357257589378781E-002
7.338329814618191E+002	-4.6191835E-001	2.341843423157655E-002
7.339329814592929E+002	-4.6091312E-001	2.326513617946248E-002
7.340330814567642E+002	-4.5989829E-001	2.311549240608424E-002
7.341331814542355E+002	-4.5894086E-001	2.296712184195515E-002
7.342331814517092E+002	-4.5787618E-001	2.282214618969225E-002
7.343331814491830E+002	-4.5691338E-001	2.267975066529782E-002
7.344331814466568E+002	-4.5592830E-001	2.253916216108737E-002
7.345332814441281E+002	-4.5496926E-001	2.239891518657259E-002
7.346333814415993E+002	-4.5391148E-001	2.226195370787065E-002
7.347333814390731E+002	-4.5293069E-001	2.212824540092023E-002
7.348333814365469E+002	-4.5192230E-001	2.199630385385482E-002
7.349333814340207E+002	-4.5091701E-001	2.186522160708504E-002
7.350334814314920E+002	-4.4990554E-001	2.173531034498855E-002
7.351335814289632E+002	-4.4892454E-001	2.160818457896652E-002
7.352335814264370E+002	-4.4792038E-001	2.148169599025052E-002
7.353335814239108E+002	-4.4691306E-001	2.135854781631175E-002
7.354335814213846E+002	-4.4591203E-001	2.123756324053153E-002
7.355335814188584E+002	-4.4492802E-001	2.111684178493703E-002
7.356337814163271E+002	-4.4391638E-001	2.099743986590991E-002
7.357337814138009E+002	-4.4285813E-001	2.087964726336022E-002
7.358337814112747E+002	-4.4193247E-001	2.076447776225571E-002
7.359337814087485E+002	-4.4091877E-001	2.065069048182558E-002
7.360337814062223E+002	-4.3992624E-001	2.053824750948008E-002
7.361338814036935E+002	-4.3892375E-001	2.042674398288546E-002
7.362339814011648E+002	-4.3791047E-001	2.031755830695923E-002
7.363339813986386E+002	-4.3688717E-001	2.021062941963067E-002
7.364339813961124E+002	-4.3591484E-001	2.010426442871838E-002
7.365339813935861E+002	-4.3493193E-001	1.999875742519555E-002
7.366340813910574E+002	-4.3392926E-001	1.989357170413621E-002
7.367341813885287E+002	-4.3288958E-001	1.979215681354546E-002
7.368341813860025E+002	-4.3191302E-001	1.969043848630797E-002
7.369341813834762E+002	-4.3090671E-001	1.959108411015395E-002
7.370341813809500E+002	-4.2993224E-001	1.949080658636784E-002
7.371342813784213E+002	-4.2891440E-001	1.939263990607637E-002
7.372343813758926E+002	-4.2787716E-001	1.929670893716517E-002
7.373343813733663E+002	-4.2693242E-001	1.920266990782693E-002
7.374343813708401E+002	-4.2592722E-001	1.910923425047835E-002
7.375343813683139E+002	-4.2487738E-001	1.901612637987078E-002
7.376344813657852E+002	-4.2393112E-001	1.892365558924394E-002
7.377345813632564E+002	-4.2293063E-001	1.883331341539612E-002
7.378345813607302E+002	-4.2196038E-001	1.874468536374885E-002
7.379345813582040E+002	-4.2087129E-001	1.865723944286360E-002
7.380345813556778E+002	-4.1988730E-001	1.857080871532504E-002
7.381346813531491E+002	-4.1889730E-001	1.848344886930778E-002
7.382347813506203E+002	-4.1791609E-001	1.839785102142578E-002
7.383347813480941E+002	-4.1692677E-001	1.831397597453801E-002
7.384347813455679E+002	-4.1595444E-001	1.823067416962992E-002
7.385347813430417E+002	-4.1493115E-001	1.814772777854362E-002
7.386348813405129E+002	-4.1391870E-001	1.806739223243831E-002
7.387349813379842E+002	-4.1294938E-001	1.798563452515132E-002
7.388349813354580E+002	-4.1192922E-001	1.790705110437960E-002
7.389349813329318E+002	-4.1093463E-001	1.782887288869403E-002
7.390349813304056E+002	-4.0986457E-001	1.775089647250111E-002
7.391349813278794E+002	-4.0888062E-001	1.767245476798121E-002
7.392350813253506E+002	-4.0789229E-001	1.759668500538980E-002
7.393351813228219E+002	-4.0685740E-001	1.752156960881424E-002
7.394351813202957E+002	-4.0584686E-001	1.744692047833701E-002
7.395351813177695E+002	-4.0487880E-001	1.737244432162564E-002
7.396351813152432E+002	-4.0385866E-001	1.729984418273460E-002
7.397352813127145E+002	-4.0281698E-001	1.722726092879062E-002
7.398353813101858E+002	-4.0185988E-001	1.715692502653438E-002
7.399353813076596E+002	-4.0087906E-001	1.708637517057698E-002
7.400353813051333E+002	-3.9992580E-001	1.701573778323268E-002
7.401353813026071E+002	-3.9894393E-001	1.694623715916860E-002
7.402354813000784E+002	-3.9785188E-001	1.687885384855858E-002
7.403355812975497E+002	-3.9688891E-001	1.681055819952026E-002
7.404355812950234E+002	-3.9589003E-001	1.674338432753253E-002
7.405355812924972E+002	-3.9490813E-001	1.667688598563133E-002
7.406355812899710E+002	-3.9386046E-001	1.661108261086394E-002
7.407356812874423E+002	-3.9291358E-001	1.654664637616210E-002
7.408357812849135E+002	-3.9189133E-001	1.648145402497098E-002
7.409357812823873E+002	-3.9092326E-001	1.641777758184751E-002
7.410357812798611E+002	-3.8989040E-001	1.635506965814987E-002
7.411357812773349E+002	-3.8893616E-001	1.629253809504147E-002
7.412358812748062E+002	-3.8785720E-001	1.623192990108295E-002
7.413359812722774E+002	-3.8687575E-001	1.617067122693973E-002
7.414359812697512E+002	-3.8585249E-001	1.610974345088900E-002
7.415359812672250E+002	-3.8483453E-001	1.604925902965654E-002
7.416359812646988E+002	-3.8383988E-001	1.598907082289873E-002
7.417360812621700E+002	-3.8286039E-001	1.593098635879209E-002
7.418361812596413E+002	-3.8186017E-001	1.587329225192119E-002
7.419361812571151E+002	-3.8087618E-001	1.581533592953174E-002
7.420361812545889E+002	-3.7981892E-001	1.575712094954382E-002
7.421361812520627E+002	-3.7888271E-001	1.570022494545098E-002
7.422361812495365E+002	-3.7788805E-001	1.564436838250716E-002
7.423363812470052E+002	-3.7689134E-001	1.558846845283202E-002
7.424363812444790E+002	-3.7588713E-001	1.553310927421855E-002
7.425363812419528E+002	-3.7488931E-001	1.547847013528179E-002
7.426363812394266E+002	-3.7386182E-001	1.542372680678794E-002
7.427363812369003E+002	-3.7285763E-001	1.537081921317932E-002
7.428364812343716E+002	-3.7185425E-001	1.531885165380534E-002
7.429365812318429E+002	-3.7089068E-001	1.526618988524814E-002
7.430365812293167E+002	-3.6985570E-001	1.521289764571485E-002
7.431365812267904E+002	-3.6882603E-001	1.516244589583948E-002
7.432365812242642E+002	-3.6787811E-001	1.511058232669411E-002
7.433366812217355E+002	-3.6686707E-001	1.506013975884789E-002
7.434367812192068E+002	-3.6589316E-001	1.500879122586746E-002
7.435367812166805E+002	-3.6483482E-001	1.495859432206670E-002
7.436367812141543E+002	-3.6383277E-001	1.490945284280722E-002
7.437367812116281E+002	-3.6286363E-001	1.486166307155076E-002
7.438368812090994E+002	-3.6183283E-001	1.481302416411431E-002
7.439369812065706E+002	-3.6086801E-001	1.476517027670823E-002
7.440369812040444E+002	-3.5984468E-001	1.471733722805596E-002
7.441369812015182E+002	-3.5885748E-001	1.467004360057653E-002
7.442369811989920E+002	-3.5791174E-001	1.462370025627832E-002
7.443370811964633E+002	-3.5686252E-001	1.457697658279439E-002
7.444371811939345E+002	-3.5582271E-001	1.453072717736684E-002
7.445371811914083E+002	-3.5488224E-001	1.448464928371659E-002
7.446371811888821E+002	-3.5387802E-001	1.443886755711264E-002
7.447371811863559E+002	-3.5291952E-001	1.439363009046285E-002
7.448372811838271E+002	-3.5187739E-001	1.434943970882713E-002
7.449373811812984E+002	-3.5081455E-001	1.430555422471282E-002
7.450373811787722E+002	-3.4991866E-001	1.426209918874383E-002
7.451373811762460E+002	-3.4883699E-001	1.421803481234410E-002
7.452373811737198E+002	-3.4788910E-001	1.417535221359378E-002
7.453373811711936E+002	-3.4686047E-001	1.413267939157469E-002
7.454375811686623E+002	-3.4585419E-001	1.409028515722832E-002
7.455375811661361E+002	-3.4488714E-001	1.404741554546896E-002
7.456375811636099E+002	-3.4388083E-001	1.400566650058693E-002
7.457375811610837E+002	-3.4285119E-001	1.396471247749610E-002
7.458375811585574E+002	-3.4186292E-001	1.392346216663198E-002
7.459376811560287E+002	-3.4082678E-001	1.388226811237605E-002
7.460377811535000E+002	-3.3987159E-001	1.384218665124429E-002
7.461377811509738E+002	-3.3885038E-001	1.380114574783001E-002
7.462377811484475E+002	-3.3790037E-001	1.376092650806876E-002
7.463377811459213E+002	-3.3690676E-001	1.372214665860624E-002
7.464378811433926E+002	-3.3591360E-001	1.368275945297935E-002
7.465379811408638E+002	-3.3484110E-001	1.364360671572357E-002
7.466379811383376E+002	-3.3383906E-001	1.360540195795091E-002
7.467379811358114E+002	-3.3285081E-001	1.356635104511278E-002
7.468379811332852E+002	-3.3180952E-001	1.352818201822056E-002
7.469380811307565E+002	-3.3083397E-001	1.349043200090258E-002
7.470381811282277E+002	-3.2986483E-001	1.345416013457534E-002
7.471381811257015E+002	-3.2882032E-001	1.341571505785130E-002
7.472381811231753E+002	-3.2783312E-001	1.337950078865380E-002
7.473381811206491E+002	-3.2689369E-001	1.334237337707439E-002
7.474382811181204E+002	-3.2589236E-001	1.330684853248830E-002
7.475383811155916E+002	-3.2485986E-001	1.327008858034216E-002
7.476383811130654E+002	-3.2387692E-001	1.323507105202970E-002
7.477383811105392E+002	-3.2287911E-001	1.319806782433897E-002
7.478383811080130E+002	-3.2185054E-001	1.316400087132391E-002
7.479384811054842E+002	-3.2093686E-001	1.312914915406721E-002
7.480385811029555E+002	-3.1986448E-001	1.309448481037243E-002
7.481385811004293E+002	-3.1884331E-001	1.305907835787240E-002
7.482385810979031E+002	-3.1784657E-001	1.302562046610678E-002
7.483385810953769E+002	-3.1687739E-001	1.299052064509681E-002
7.484386810928481E+002	-3.1588829E-001	1.295793279207383E-002
7.485387810903194E+002	-3.1488287E-001	1.292355740507542E-002
7.486387810877932E+002	-3.1388077E-001	1.289054462298129E-002
7.487387810852670E+002	-3.1284690E-001	1.285650436141250E-002
7.488387810827408E+002	-3.1185758E-001	1.282470442863454E-002
7.489387810802145E+002	-3.1084281E-001	1.279262971796988E-002
7.490388810776858E+002	-3.0987230E-001	1.276032502490637E-002
7.491389810751571E+002	-3.0884504E-001	1.272792219188651E-002
7.492389810726309E+002	-3.0785784E-001	1.269592465272315E-002
7.493389810701046E+002	-3.0684945E-001	1.266450880858530E-002
7.494389810675784E+002	-3.0593336E-001	1.263287706899929E-002
7.495390810650497E+002	-3.0485454E-001	1.260216143102250E-002
7.496391810625209E+002	-3.0383477E-001	1.257031433892229E-002
7.497391810599947E+002	-3.0283910E-001	1.253870869145936E-002
7.498391810574685E+002	-3.0187950E-001	1.250824049606713E-002
7.499391810549423E+002	-3.0083501E-001	1.247835417140139E-002
7.500392810524136E+002	-2.9987261E-001	1.244781895294367E-002
7.501393810498848E+002	-2.9888713E-001	1.241847065372248E-002
7.502393810473586E+002	-2.9786065E-001	1.238839662120741E-002
7.503393810448324E+002	-2.9687136E-001	1.235946846039347E-002
7.504393810423062E+002	-2.9586080E-001	1.232985331120695E-002
7.505394810397775E+002	-2.9487020E-001	1.230137467715259E-002
7.506395810372487E+002	-2.9385671E-001	1.227195985309121E-002
7.507395810347225E+002	-2.9284722E-001	1.224279101869021E-002
7.508395810321963E+002	-2.9188761E-001	1.221493698647932E-002
7.509395810296701E+002	-2.9082826E-001	1.218705956987964E-002
7.510396810271413E+002	-2.8980553E-001	1.215788588032851E-002
7.511397810246126E+002	-2.8886765E-001	1.213011367427597E-002
7.512397810220864E+002	-2.8786880E-001	1.210159384667076E-002
7.513397810195602E+002	-2.8685507E-001	1.207442361757988E-002
7.514397810170340E+002	-2.8583920E-001	1.204723198639437E-002
7.515398810145052E+002	-2.8487790E-001	1.201992575874175E-002
7.516399810119765E+002	-2.8381917E-001	1.199170155774079E-002
7.517399810094503E+002	-2.8292963E-001	1.196556241160979E-002
7.518399810069241E+002	-2.8182358E-001	1.193886570830793E-002
7.519399810043979E+002	-2.8087988E-001	1.191262051320843E-002
7.520399810018716E+002	-2.7983749E-001	1.188516896218060E-002
7.521401809993404E+002	-2.7889276E-001	1.185945904919655E-002
7.522401809968142E+002	-2.7784294E-001	1.183289272335564E-002
7.523401809942879E+002	-2.7685469E-001	1.180710450366691E-002
7.524401809917617E+002	-2.7586222E-001	1.178131303189459E-002
7.525401809892355E+002	-2.7485800E-001	1.175557526854659E-002
7.526402809867068E+002	-2.7386734E-001	1.173008752784527E-002
7.527403809841780E+002	-2.7285069E-001	1.170530337926554E-002
7.528403809816518E+002	-2.7191871E-001	1.167961342812146E-002
7.529403809791256E+002	-2.7087742E-001	1.165436492387759E-002
7.530403809765994E+002	-2.6983184E-001	1.162987783296829E-002
7.531404809740707E+002	-2.6887909E-001	1.160438424692745E-002
7.532405809715419E+002	-2.6780966E-001	1.158038478482656E-002
7.533405809690157E+002	-2.6683733E-001	1.155646302181090E-002
7.534405809664895E+002	-2.6583102E-001	1.153198060799489E-002
7.535405809639633E+002	-2.6482475E-001	1.150810128375374E-002
7.536406809614346E+002	-2.6384288E-001	1.148412788590292E-002
7.537407809589058E+002	-2.6280364E-001	1.145983796514988E-002
7.538407809563796E+002	-2.6184937E-001	1.143653268162675E-002
7.539407809538534E+002	-2.6085153E-001	1.141305485227212E-002
7.540407809513272E+002	-2.5981978E-001	1.139108808193770E-002
7.541408809487984E+002	-2.5885996E-001	1.136706166397383E-002
7.542409809462697E+002	-2.5784540E-001	1.134426451581355E-002
7.543409809437435E+002	-2.5680193E-001	1.132165135910596E-002
7.544409809412173E+002	-2.5584021E-001	1.129885899286748E-002
7.545409809386911E+002	-2.5479573E-001	1.127614579228170E-002
7.546410809361623E+002	-2.5375685E-001	1.125364296051871E-002
7.547411809336336E+002	-2.5287437E-001	1.123118834759759E-002
7.548411809311074E+002	-2.5178632E-001	1.120965391897631E-002
7.549411809285812E+002	-2.5082994E-001	1.118658155772001E-002
7.550411809260549E+002	-2.4982150E-001	1.116459211873549E-002
7.551411809235287E+002	-2.4884388E-001	1.114257090914716E-002
7.552413809209975E+002	-2.4785244E-001	1.112073952849015E-002
7.553413809184713E+002	-2.4683236E-001	1.109964358922166E-002
7.554413809159450E+002	-2.4583985E-001	1.107799483105293E-002
7.555413809134188E+002	-2.4483141E-001	1.105668444695221E-002
7.556413809108926E+002	-2.4387501E-001	1.103596933535302E-002
7.557414809083639E+002	-2.4281965E-001	1.101453817266526E-002
7.558415809058351E+002	-2.4186242E-001	1.099286005612360E-002
7.559415809033089E+002	-2.4084020E-001	1.097256295206196E-002
7.560415809007827E+002	-2.3982753E-001	1.095278708790254E-002
7.561415808982565E+002	-2.3885520E-001	1.093234587676342E-002
7.562416808957278E+002	-2.3782288E-001	1.091335582285760E-002
7.563417808931990E+002	-2.3688187E-001	1.089280691316902E-002
7.564417808906728E+002	-2.3585011E-001	1.087305022843389E-002
7.565417808881466E+002	-2.3483214E-001	1.085361248287542E-002
7.566417808856204E+002	-2.3386829E-001	1.083395738236573E-002
7.567418808830917E+002	-2.3282924E-001	1.081271541421348E-002
7.568419808805629E+002	-2.3183870E-001	1.079245347689178E-002
7.569419808780367E+002	-2.3080690E-001	1.077257734788065E-002
7.570419808755105E+002	-2.2986537E-001	1.075420040244893E-002
7.571419808729843E+002	-2.2884102E-001	1.073422069829472E-002
7.572420808704555E+002	-2.2780272E-001	1.071467055941525E-002
7.573421808679268E+002	-2.2681463E-001	1.069435764845737E-002
7.574421808654006E+002	-2.2585396E-001	1.067529317677124E-002
7.575421808628744E+002	-2.2479990E-001	1.065654315903817E-002
7.576421808603482E+002	-2.2382863E-001	1.063809563897343E-002
7.577422808578194E+002	-2.2286505E-001	1.061852626011497E-002
7.578423808552907E+002	-2.2181602E-001	1.059927492881084E-002
7.579423808527645E+002	-2.2080229E-001	1.058055472094564E-002
7.580423808502383E+002	-2.1982041E-001	1.056317248515340E-002
7.581423808477120E+002	-2.1882471E-001	1.054454876510944E-002
7.582424808451833E+002	-2.1786737E-001	1.052584943874978E-002
7.583425808426546E+002	-2.1680361E-001	1.050734337790080E-002
7.584425808401284E+002	-2.1581751E-001	1.048910883427766E-002
7.585425808376021E+002	-2.1481545E-001	1.047220529074336E-002
7.586425808350759E+002	-2.1379642E-001	1.045466371794676E-002
7.587425808325497E+002	-2.1281877E-001	1.043679204519361E-002
7.588427808300185E+002	-2.1182097E-001	1.041801465342706E-002
7.589427808274922E+002	-2.1083590E-001	1.040097151093911E-002
7.590427808249660E+002	-2.0985720E-001	1.038394132046962E-002
7.591427808224398E+002	-2.0880631E-001	1.036740355172056E-002
7.592427808199136E+002	-2.0783184E-001	1.034889850416226E-002
7.593428808173849E+002	-2.0682089E-001	1.033106832425194E-002
7.594429808148561E+002	-2.0585003E-001	1.031512010592486E-002
7.595429808123299E+002	-2.0487875E-001	1.029858099085414E-002
7.596429808098037E+002	-2.0380877E-001	1.028164285580041E-002
7.597429808072775E+002	-2.0284387E-001	1.026463587078504E-002
7.598430808047488E+002	-2.0178798E-001	1.024650670446829E-002
7.599431808022200E+002	-2.0088862E-001	1.023022274926510E-002
7.600431807996938E+002	-1.9980372E-001	1.021415296256438E-002
7.601431807971676E+002	-1.9881657E-001	1.019799689270763E-002
7.602431807946414E+002	-1.9783148E-001	1.018095201342715E-002
7.603432807921126E+002	-1.9682531E-001	1.016419473659903E-002
7.604433807895839E+002	-1.9586982E-001	1.014815672102418E-002
7.605433807870577E+002	-1.9479559E-001	1.013276749074940E-002
7.606433807845315E+002	-1.9380414E-001	1.011672082434717E-002
7.607433807820053E+002	-1.9280210E-001	1.010075311771489E-002
7.608434807794765E+002	-1.9180496E-001	1.008374344226948E-002
7.609435807769478E+002	-1.9078417E-001	1.006809879348751E-002
7.610435807744216E+002	-1.8987554E-001	1.005331032663691E-002
7.611435807718954E+002	-1.8877053E-001	1.003762641361119E-002
7.612435807693691E+002	-1.8778439E-001	1.002149068409816E-002
7.613436807668404E+002	-1.8685395E-001	1.000584760601587E-002
7.614437807643117E+002	-1.8584186E-001	9.990237040997080E-003
7.615437807617855E+002	-1.8487164E-001	9.975430708706282E-003
7.616437807592592E+002	-1.8380380E-001	9.959972288925201E-003
7.617437807567330E+002	-1.8284738E-001	9.945438961343214E-003
7.618437807542068E+002	-1.8181348E-001	9.929310790202761E-003
7.619439807516756E+002	-1.8086557E-001	9.914092600653748E-003
7.620439807491493E+002	-1.7979345E-001	9.900441084971179E-003
7.621439807466231E+002	-1.7878291E-001	9.885281197192078E-003
7.622439807440969E+002	-1.7779358E-001	9.870361568000974E-003
7.623439807415707E+002	-1.7683081E-001	9.855276135365618E-003
7.624440807390420E+002	-1.7574126E-001	9.840681415426628E-003
7.625441807365132E+002	-1.7480122E-001	9.826407602910564E-003
7.626441807339870E+002	-1.7379066E-001	9.811523500873068E-003
7.627441807314608E+002	-1.7285123E-001	9.797078805234033E-003
7.628441807289346E+002	-1.7181946E-001	9.782099204905390E-003
7.629442807264059E+002	-1.7082950E-001	9.768347047192455E-003
7.630443807238771E+002	-1.6981217E-001	9.754386691687003E-003
7.631443807213509E+002	-1.6876768E-001	9.740687297717515E-003
7.632443807188247E+002	-1.6780381E-001	9.726311317300090E-003
7.633443807162985E+002	-1.6681874E-001	9.712763903533220E-003
7.634444807137697E+002	-1.6579562E-001	9.698243107328447E-003
7.635445807112410E+002	-1.6479871E-001	9.684626018430136E-003
7.636445807087148E+002	-1.6379243E-001	9.671066161158870E-003
7.637445807061886E+002	-1.6282964E-001	9.657446192620607E-003
7.638445807036624E+002	-1.6179469E-001	9.643591079145197E-003
7.639446807011336E+002	-1.6083157E-001	9.629467631040459E-003
7.640447806986049E+002	-1.5980226E-001	9.615946461929481E-003
7.641447806960787E+002	-1.5886389E-001	9.603356020913178E-003
7.642447806935525E+002	-1.5784910E-001	9.589994258324949E-003
7.643447806910262E+002	-1.5684810E-001	9.576269644269469E-003
7.644448806884975E+002	-1.5576908E-001	9.562711471779534E-003
7.645449806859688E+002	-1.5480579E-001	9.550273549932722E-003
7.646449806834426E+002	-1.5379418E-001	9.537115699559888E-003
7.647449806809163E+002	-1.5282078E-001	9.524577171153695E-003
7.648449806783901E+002	-1.5176673E-001	9.510999408559206E-003
7.649449806758639E+002	-1.5082093E-001	9.497766322628741E-003
7.650451806733327E+002	-1.4982100E-001	9.484616785106204E-003
7.651451806708064E+002	-1.4880726E-001	9.472199480687421E-003
7.652451806682802E+002	-1.4785829E-001	9.460444370267440E-003
7.653451806657540E+002	-1.4679679E-001	9.446823089900993E-003
7.654451806632278E+002	-1.4580002E-001	9.434462649989220E-003
7.655452806606991E+002	-1.4479047E-001	9.422565604872785E-003
7.656453806581703E+002	-1.4383414E-001	9.409957694717586E-003
7.657453806556441E+002	-1.4282148E-001	9.397304843231646E-003
7.658453806531179E+002	-1.4179182E-001	9.385196694724859E-003
7.659453806505917E+002	-1.4077383E-001	9.372365506822911E-003
7.660454806480629E+002	-1.3981490E-001	9.360073109541742E-003
7.661455806455342E+002	-1.3879520E-001	9.348762015751716E-003
7.662455806430080E+002	-1.3779953E-001	9.336828039657213E-003
7.663455806404818E+002	-1.3681021E-001	9.323516012281506E-003
7.664455806379556E+002	-1.3582514E-001	9.311740063518884E-003
7.665456806354268E+002	-1.3473946E-001	9.299343167545465E-003
7.666457806328981E+002	-1.3377009E-001	9.288263527667859E-003
7.667457806303719E+002	-1.3274679E-001	9.276043756269961E-003
7.668457806278457E+002	-1.3178404E-001	9.265024042515863E-003
7.669457806253195E+002	-1.3076498E-001	9.251923528844838E-003
7.670458806227907E+002	-1.2977135E-001	9.241622117757961E-003
7.671459806202620E+002	-1.2882668E-001	9.229608753230437E-003
7.672459806177358E+002	-1.2780870E-001	9.218721552450113E-003
7.673459806152096E+002	-1.2683956E-001	9.205446491250768E-003
7.674459806126833E+002	-1.2577701E-001	9.194804289749031E-003
7.675460806101546E+002	-1.2482112E-001	9.182897539269569E-003
7.676461806076259E+002	-1.2385145E-001	9.172590550776870E-003
7.677461806050997E+002	-1.2278781E-001	9.160631323336700E-003
7.678461806025734E+002	-1.2181018E-001	9.148387180175646E-003
7.679461806000472E+002	-1.2082405E-001	9.136971723314152E-003
7.680462805975185E+002	-1.1981483E-001	9.126795549209733E-003
7.681463805949898E+002	-1.1879764E-001	9.115390784615957E-003
7.682463805924635E+002	-1.1781788E-001	9.104700534845953E-003
7.683463805899373E+002	-1.1677974E-001	9.092810303964471E-003
7.684463805874111E+002	-1.1580104E-001	9.082283849474383E-003
7.685463805848849E+002	-1.1481385E-001	9.070844240745307E-003
7.686464805823562E+002	-1.1382120E-001	9.060901567254760E-003
7.687465805798274E+002	-1.1274500E-001	9.050198030847764E-003
7.688465805773012E+002	-1.1177372E-001	9.038577526721520E-003
7.689465805747750E+002	-1.1081094E-001	9.027158091258689E-003
7.690465805722488E+002	-1.0978447E-001	9.016888305605208E-003
7.691466805697200E+002	-1.0880210E-001	9.006752331662482E-003
7.692467805671913E+002	-1.0779204E-001	8.996227942622753E-003
7.693467805646651E+002	-1.0674222E-001	8.985049384473726E-003
7.694467805621389E+002	-1.0576989E-001	8.973968218520497E-003
7.695467805596127E+002	-1.0477633E-001	8.964562985865038E-003
7.696468805570839E+002	-1.0381704E-001	8.954230927415555E-003
7.697469805545552E+002	-1.0275736E-001	8.943842756303222E-003
7.698469805520290E+002	-1.0178715E-001	8.932616627404313E-003
7.699469805495028E+002	-1.0076599E-001	8.922624248683564E-003
7.700469805469766E+002	-9.9728897E-002	8.912524955424758E-003
7.701470805444478E+002	-9.8811813E-002	8.902872265176193E-003
7.702471805419191E+002	-9.7756647E-002	8.891583215531504E-003
7.703471805393929E+002	-9.6755646E-002	8.881427209686335E-003
7.704471805368667E+002	-9.5800295E-002	8.870477474475669E-003
7.705471805343404E+002	-9.4721816E-002	8.861727961899581E-003
7.706472805318117E+002	-9.3781985E-002	8.852134376118266E-003
7.707473805292830E+002	-9.2745312E-002	8.842087031721485E-003
7.708473805267568E+002	-9.1817558E-002	8.831359758645435E-003
7.709473805242305E+002	-9.0781532E-002	8.821742917428266E-003
7.710473805217043E+002	-8.9767799E-002	8.811699503523979E-003
7.711474805191756E+002	-8.8790521E-002	8.802972959538427E-003
7.712475805166468E+002	-8.7781742E-002	8.793159230629469E-003
7.713475805141206E+002	-8.6783931E-002	8.782889382456638E-003
7.714475805115944E+002	-8.5795671E-002	8.772671421024003E-003
7.715475805090682E+002	-8.4750101E-002	8.763980831847401E-003
7.716475805065420E+002	-8.3814919E-002	8.754484411501486E-003
7.717477805040107E+002	-8.2784198E-002	8.744486606467284E-003
7.718477805014845E+002	-8.1784286E-002	8.734221843985396E-003
7.719477804989583E+002	-8.0760993E-002	8.725906049625753E-003
7.720477804964321E+002	-7.9849161E-002	8.715337954021810E-003
7.721477804939059E+002	-7.8825884E-002	8.707070502202499E-003
7.722478804913771E+002	-7.7794001E-002	8.697146729975180E-003
7.723479804888484E+002	-7.6736860E-002	8.687329397717887E-003
7.724479804863222E+002	-7.5794250E-002	8.677744235481226E-003
7.725479804837960E+002	-7.4791126E-002	8.669335572954504E-003
7.726479804812698E+002	-7.3772088E-002	8.659470839322430E-003
7.727480804787410E+002	-7.2775833E-002	8.651061146041472E-003
7.728481804762123E+002	-7.1766920E-002	8.640978499358822E-003
7.729481804736861E+002	-7.0776545E-002	8.631793486765016E-003
7.730481804711599E+002	-6.9736280E-002	8.623063282963528E-003
7.731481804686337E+002	-6.8759702E-002	8.614365656049561E-003
7.732482804661049E+002	-6.7721412E-002	8.605481044225503E-003
7.733483804635762E+002	-6.6783197E-002	8.596021445959584E-003
7.734483804610500E+002	-6.5799184E-002	8.586028848421190E-003
7.735483804585238E+002	-6.4700536E-002	8.578468905330677E-003
7.736483804559975E+002	-6.3782334E-002	8.569047687126789E-003
7.737484804534688E+002	-6.2769637E-002	8.560084853524365E-003
7.738485804509401E+002	-6.1789904E-002	8.552003900856836E-003
7.739485804484139E+002	-6.0774051E-002	8.542453874488924E-003
7.740485804458876E+002	-5.9814457E-002	8.534075921892925E-003
7.741485804433614E+002	-5.8688212E-002	8.525509672903414E-003
7.742486804408327E+002	-5.7736497E-002	8.517044581462841E-003
7.743487804383039E+002	-5.6748848E-002	8.507816129605519E-003
7.744487804357777E+002	-5.5775460E-002	8.499500300752458E-003
7.745487804332515E+002	-5.4803129E-002	8.491694271840405E-003
7.746487804307253E+002	-5.3777717E-002	8.483604760840507E-003
7.747488804281966E+002	-5.2803494E-002	8.474400345419845E-003
7.748489804256678E+002	-5.1738579E-002	8.466611471872235E-003
7.749489804231416E+002	-5.0704680E-002	8.457353951935448E-003
7.750489804206154E+002	-4.9770560E-002	8.449694021018569E-003
7.751489804180892E+002	-4.8771698E-002	8.441350406630787E-003
7.752489804155630E+002	-4.7764331E-002	8.432968714731509E-003
7.753490804130342E+002	-4.6754822E-002	8.423901791736021E-003
7.754491804105055E+002	-4.5789942E-002	8.416273756194206E-003
7.755491804079793E+002	-4.4740126E-002	8.407765174827893E-003
7.756491804054531E+002	-4.3810256E-002	8.400089985958342E-003
7.757491804029269E+002	-4.2798646E-002	8.391672431672409E-003
7.758492804003981E+002	-4.1804783E-002	8.383401486606420E-003
7.759493803978694E+002	-4.0812586E-002	8.375192715363855E-003
7.760493803953432E+002	-3.9788242E-002	8.367003134615622E-003
7.761493803928170E+002	-3.8757522E-002	8.359592315240742E-003
7.762493803902908E+002	-3.7734240E-002	8.351387431267284E-003
7.763494803877620E+002	-3.6798295E-002	8.343009179549526E-003
7.764495803852333E+002	-3.5744991E-002	8.335830473461786E-003
7.765495803827071E+002	-3.4808755E-002	8.326809610783442E-003
7.766495803801809E+002	-3.3733454E-002	8.319663722499232E-003
7.767495803776546E+002	-3.2722909E-002	8.311179457922199E-003
7.768496803751259E+002	-3.1772591E-002	8.303164458981910E-003
7.769497803725972E+002	-3.0786736E-002	8.295852477506999E-003
7.770497803700709E+002	-2.9794233E-002	8.288126123025624E-003
7.771497803675447E+002	-2.8735921E-002	8.280027397968598E-003
7.772497803650185E+002	-2.7767835E-002	8.272918931820826E-003
7.773498803624898E+002	-2.6769660E-002	8.265428452665882E-003
7.774499803599610E+002	-2.5748868E-002	8.257925424172932E-003
7.775499803574348E+002	-2.4769103E-002	8.249868603242158E-003
7.776499803549086E+002	-2.3732018E-002	8.241654373705406E-003
7.777499803523824E+002	-2.2779854E-002	8.234438527358213E-003
7.778500803498537E+002	-2.1786515E-002	8.226275169067904E-003
7.779501803473249E+002	-2.0798039E-002	8.218778480551470E-003
7.780501803447987E+002	-1.9758832E-002	8.211019220417032E-003
7.781501803422725E+002	-1.8761024E-002	8.203979688308549E-003
7.782501803397463E+002	-1.7728187E-002	8.195915074018706E-003
7.783501803372201E+002	-1.6813178E-002	8.189108338060420E-003
7.784503803346888E+002	-1.5715588E-002	8.180953603506638E-003
7.785503803321626E+002	-1.4786776E-002	8.173535565017837E-003
7.786503803296364E+002	-1.3708296E-002	8.166814072023132E-003
7.787503803271102E+002	-1.2795407E-002	8.159172670544904E-003
7.788503803245840E+002	-1.1779554E-002	8.151731487251481E-003
7.789504803220552E+002	-1.0773703E-002	8.144586983639818E-003
7.790505803195265E+002	-9.7934920E-003	8.137658127385247E-003
7.791505803170003E+002	-8.7893140E-003	8.130227404224047E-003
7.792505803144741E+002	-7.7893836E-003	8.122910926532431E-003
7.793505803119479E+002	-6.7873294E-003	8.115383700459028E-003
7.794506803094191E+002	-5.7689711E-003	8.108062370185465E-003
7.795507803068904E+002	-4.7672987E-003	8.101417374779873E-003
7.796507803043642E+002	-3.7832900E-003	8.094319979944788E-003
7.797507803018379E+002	-2.8035275E-003	8.087386685440817E-003
7.798507802993117E+002	-1.8089040E-003	8.080023456218249E-003
7.799358802971619E+002	-8.6921023E-004	8.078451985036747E-003
7.799711802962702E+002	-4.3851006E-004	8.096879115328165E-003
